The Scaling Paradox in Human-AI Collaboration

The discovery of scaling laws has highlighted the extraordinary potential of AI systems with a striking empirical pattern: as AI systems scale, their capabilities tend to improve predictably. Yet, in real-world applications, AI rarely operates in isolation; instead, it often works alongside humans, raising the question of whether these gains persist in human-AI collaboration. In this work, we develop an analytical model to examine when the empirical scaling benefits of AI translate into improved human-AI joint system performance. We demonstrate that the performance of a human-AI system can scale positively as the AI scales up-provided that humans have an accurate perception of the AI's capabilities. Human misperception, however, can fundamentally alter this relationship: i) when humans over-perceive the AI's capabilities, a scaling paradox may arise, in which greater AI scale reduces overall system performance and amplifies firm-level profit losses, and (ii) when humans under-perceive the AI's capabilities, performance still improves with scale but at a substantially slower rate. We further show that firms can actively manage these distortions through operational policies such as cost internalization and perception alignment, whose effectiveness depends on the economics of AI deployment and the direction of human misperception. These findings suggest that organizations may benefit more from managing the human-AI interface than from simply investing in larger, more expensive AI systems. More broadly, our results suggest that AI scaling should be viewed not only as a technological challenge, but also as a behavioral and operational one, and caution against the view that larger AI systems will automatically lead to better operational outcomes. Whether AI scaling creates value ultimately depends on how increased AI capabilities shape human beliefs and collaborative efforts.

==> fig/cost_internalization_misperception.tex <==
% pgfplots figure body -- \input this file.
% Requires: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%           \usepgfplotslibrary{groupplots}
\definecolor{mc0}{RGB}{33,68,156}
\definecolor{mc1}{RGB}{60,60,60}
\definecolor{mc2}{RGB}{165,15,21}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.0cm},
    width=8.6cm, height=7.2cm, xmin=0, xmax=1,
    xlabel={worker cost share $\rho$},
    unbounded coords=jump,
    tick align=outside, grid=both, grid style={gray!25},
    legend style={font=\small, draw=gray!60, fill=white, legend columns=4,
                  at={(1.13,-0.28)}, anchor=north,
                  /tikz/every even column/.append style={column sep=10pt}},
    label style={font=\small}, tick label style={font=\footnotesize}, title style={font=\small},
]
\nextgroupplot[title={Worker's realized payoff}, ylabel={payoff}, ymin=0.1347, ymax=0.1768]
\addplot[color=mc0, solid, line width=1.1pt] coordinates {(0.00000,0.17301)(0.00500,0.17280)(0.01000,0.17259)(0.01500,0.17238)(0.02000,0.17217)(0.02500,0.17196)(0.03000,0.17175)(0.03500,0.17154)(0.04000,0.17133)(0.04500,0.17113)(0.05000,0.17092)(0.05500,0.17071)(0.06000,0.17050)(0.06500,0.17029)(0.07000,0.17008)(0.07500,0.16988)(0.08000,0.16967)(0.08500,0.16946)(0.09000,0.16925)(0.09500,0.16904)(0.10000,0.16883)(0.10500,0.16863)(0.11000,0.16842)(0.11500,0.16821)(0.12000,0.16800)(0.12500,0.16779)(0.13000,0.16759)(0.13500,0.16738)(0.14000,0.16717)(0.14500,0.16696)(0.15000,0.16676)(0.15500,0.16655)(0.16000,0.16634)(0.16500,0.16613)(0.17000,0.16593)(0.17500,0.16572)(0.18000,0.16551)(0.18500,0.16530)(0.19000,0.16510)(0.19500,0.16489)(0.20000,0.16468)(0.20500,0.16448)(0.21000,0.16427)(0.21500,0.16406)(0.22000,0.16386)(0.22500,0.16365)(0.23000,0.16344)(0.23500,0.16324)(0.24000,0.16303)(0.24500,0.16282)(0.25000,0.16262)(0.25500,0.16241)(0.26000,0.16220)(0.26500,0.16200)(0.27000,0.16179)(0.27500,0.16158)(0.28000,0.16138)(0.28500,0.16117)(0.29000,0.16097)(0.29500,0.16076)(0.30000,0.16055)(0.30500,0.16035)(0.31000,0.16014)(0.31500,0.15994)(0.32000,0.15973)(0.32500,0.15952)(0.33000,0.15932)(0.33500,0.15911)(0.34000,0.15891)(0.34500,0.15870)(0.35000,0.15850)(0.35500,0.15829)(0.36000,0.15809)(0.36500,0.15788)(0.37000,0.15768)(0.37500,0.15747)(0.38000,0.15727)(0.38500,0.15706)(0.39000,0.15686)(0.39500,0.15665)(0.40000,0.15645)(0.40500,0.15624)(0.41000,0.15604)(0.41500,0.15583)(0.42000,0.15563)(0.42500,0.15542)(0.43000,0.15522)(0.43500,0.15501)(0.44000,0.15481)(0.44500,0.15461)(0.45000,0.15440)(0.45500,0.15420)(0.46000,0.15399)(0.46500,0.15379)(0.47000,0.15358)(0.47500,0.15338)(0.48000,0.15318)(0.48500,0.15297)(0.49000,0.15277)(0.49500,0.15256)(0.50000,0.15236)(0.50500,0.15216)(0.51000,0.15195)(0.51500,0.15175)(0.52000,0.15155)(0.52500,0.15134)(0.53000,0.15114)(0.53500,0.15094)(0.54000,0.15073)(0.54500,0.15053)(0.55000,0.15033)(0.55500,0.15012)(0.56000,0.14992)(0.56500,0.14972)(0.57000,0.14951)(0.57500,0.14931)(0.57500,nan)(0.58000,0.14416)(0.58500,0.14416)(0.59000,0.14416)(0.59500,0.14416)(0.60000,0.14416)(0.60500,0.14416)(0.61000,0.14416)(0.61500,0.14416)(0.62000,0.14416)(0.62500,0.14416)(0.63000,0.14416)(0.63500,0.14416)(0.64000,0.14416)(0.64500,0.14416)(0.65000,0.14416)(0.65500,0.14416)(0.66000,0.14416)(0.66500,0.14416)(0.67000,0.14416)(0.67500,0.14416)(0.68000,0.14416)(0.68500,0.14416)(0.69000,0.14416)(0.69500,0.14416)(0.70000,0.14416)(0.70500,0.14416)(0.71000,0.14416)(0.71500,0.14416)(0.72000,0.14416)(0.72500,0.14416)(0.73000,0.14416)(0.73500,0.14416)(0.74000,0.14416)(0.74500,0.14416)(0.75000,0.14416)(0.75500,0.14416)(0.76000,0.14416)(0.76500,0.14416)(0.77000,0.14416)(0.77500,0.14416)(0.78000,0.14416)(0.78500,0.14416)(0.79000,0.14416)(0.79500,0.14416)(0.80000,0.14416)(0.80500,0.14416)(0.81000,0.14416)(0.81500,0.14416)(0.82000,0.14416)(0.82500,0.14416)(0.83000,0.14416)(0.83500,0.14416)(0.84000,0.14416)(0.84500,0.14416)(0.85000,0.14416)(0.85500,0.14416)(0.86000,0.14416)(0.86500,0.14416)(0.87000,0.14416)(0.87500,0.14416)(0.88000,0.14416)(0.88500,0.14416)(0.89000,0.14416)(0.89500,0.14416)(0.90000,0.14416)(0.90500,0.14416)(0.91000,0.14416)(0.91500,0.14416)(0.92000,0.14416)(0.92500,0.14416)(0.93000,0.14416)(0.93500,0.14416)(0.94000,0.14416)(0.94500,0.14416)(0.95000,0.14416)(0.95500,0.14416)(0.96000,0.14416)(0.96500,0.14416)(0.97000,0.14416)(0.97500,0.14416)(0.98000,0.14416)(0.98500,0.14416)(0.99000,0.14416)(0.99500,0.14416)(1.00000,0.14416)};
\addlegendentry{under ($\hat\alpha=0.8$)}
\addplot[color=mc0, densely dashed, line width=0.6pt, forget plot] coordinates {(0.58000,0.14931)(0.58000,0.14416)};
\addplot[color=mc0, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.58000,0.14931)};
\addplot[color=mc0, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.58000,0.14416)};
\addplot[color=mc1, dashed, line width=1.1pt] coordinates {(0.00000,0.17394)(0.00500,0.17373)(0.01000,0.17352)(0.01500,0.17331)(0.02000,0.17310)(0.02500,0.17289)(0.03000,0.17268)(0.03500,0.17247)(0.04000,0.17226)(0.04500,0.17205)(0.05000,0.17184)(0.05500,0.17163)(0.06000,0.17142)(0.06500,0.17121)(0.07000,0.17100)(0.07500,0.17079)(0.08000,0.17058)(0.08500,0.17037)(0.09000,0.17016)(0.09500,0.16995)(0.10000,0.16974)(0.10500,0.16953)(0.11000,0.16932)(0.11500,0.16911)(0.12000,0.16890)(0.12500,0.16869)(0.13000,0.16849)(0.13500,0.16828)(0.14000,0.16807)(0.14500,0.16786)(0.15000,0.16765)(0.15500,0.16744)(0.16000,0.16723)(0.16500,0.16702)(0.17000,0.16681)(0.17500,0.16661)(0.18000,0.16640)(0.18500,0.16619)(0.19000,0.16598)(0.19500,0.16577)(0.20000,0.16556)(0.20500,0.16535)(0.21000,0.16515)(0.21500,0.16494)(0.22000,0.16473)(0.22500,0.16452)(0.23000,0.16431)(0.23500,0.16411)(0.24000,0.16390)(0.24500,0.16369)(0.25000,0.16348)(0.25500,0.16327)(0.26000,0.16307)(0.26500,0.16286)(0.27000,0.16265)(0.27500,0.16244)(0.28000,0.16224)(0.28500,0.16203)(0.29000,0.16182)(0.29500,0.16161)(0.30000,0.16141)(0.30500,0.16120)(0.31000,0.16099)(0.31500,0.16078)(0.32000,0.16058)(0.32500,0.16037)(0.33000,0.16016)(0.33500,0.15996)(0.34000,0.15975)(0.34500,0.15954)(0.35000,0.15934)(0.35500,0.15913)(0.36000,0.15892)(0.36500,0.15872)(0.37000,0.15851)(0.37500,0.15830)(0.38000,0.15810)(0.38500,0.15789)(0.39000,0.15768)(0.39500,0.15748)(0.40000,0.15727)(0.40500,0.15706)(0.41000,0.15686)(0.41500,0.15665)(0.42000,0.15645)(0.42500,0.15624)(0.43000,0.15603)(0.43500,0.15583)(0.44000,0.15562)(0.44500,0.15542)(0.45000,0.15521)(0.45500,0.15501)(0.46000,0.15480)(0.46500,0.15459)(0.47000,0.15439)(0.47500,0.15418)(0.48000,0.15398)(0.48500,0.15377)(0.49000,0.15357)(0.49500,0.15336)(0.50000,0.15316)(0.50500,0.15295)(0.51000,0.15275)(0.51500,0.15254)(0.52000,0.15234)(0.52500,0.15213)(0.53000,0.15193)(0.53500,0.15172)(0.54000,0.15152)(0.54500,0.15131)(0.55000,0.15111)(0.55500,0.15091)(0.56000,0.15070)(0.56500,0.15050)(0.57000,0.15029)(0.57500,0.15009)(0.58000,0.14988)(0.58500,0.14968)(0.59000,0.14948)(0.59500,0.14927)(0.60000,0.14907)(0.60500,0.14886)(0.61000,0.14866)(0.61500,0.14846)(0.62000,0.14825)(0.62500,0.14805)(0.63000,0.14785)(0.63500,0.14764)(0.64000,0.14744)(0.64500,0.14723)(0.65000,0.14703)(0.65500,0.14683)(0.66000,0.14662)(0.66500,0.14642)(0.67000,0.14622)(0.67500,0.14602)(0.68000,0.14581)(0.68500,0.14561)(0.69000,0.14541)(0.69500,0.14520)(0.70000,0.14500)(0.70500,0.14480)(0.71000,0.14459)(0.71500,0.14439)(0.72000,0.14419)(0.72000,nan)(0.72500,0.14416)(0.73000,0.14416)(0.73500,0.14416)(0.74000,0.14416)(0.74500,0.14416)(0.75000,0.14416)(0.75500,0.14416)(0.76000,0.14416)(0.76500,0.14416)(0.77000,0.14416)(0.77500,0.14416)(0.78000,0.14416)(0.78500,0.14416)(0.79000,0.14416)(0.79500,0.14416)(0.80000,0.14416)(0.80500,0.14416)(0.81000,0.14416)(0.81500,0.14416)(0.82000,0.14416)(0.82500,0.14416)(0.83000,0.14416)(0.83500,0.14416)(0.84000,0.14416)(0.84500,0.14416)(0.85000,0.14416)(0.85500,0.14416)(0.86000,0.14416)(0.86500,0.14416)(0.87000,0.14416)(0.87500,0.14416)(0.88000,0.14416)(0.88500,0.14416)(0.89000,0.14416)(0.89500,0.14416)(0.90000,0.14416)(0.90500,0.14416)(0.91000,0.14416)(0.91500,0.14416)(0.92000,0.14416)(0.92500,0.14416)(0.93000,0.14416)(0.93500,0.14416)(0.94000,0.14416)(0.94500,0.14416)(0.95000,0.14416)(0.95500,0.14416)(0.96000,0.14416)(0.96500,0.14416)(0.97000,0.14416)(0.97500,0.14416)(0.98000,0.14416)(0.98500,0.14416)(0.99000,0.14416)(0.99500,0.14416)(1.00000,0.14416)};
\addlegendentry{perfect ($\hat\alpha=1$)}
\addplot[color=mc1, densely dashed, line width=0.6pt, forget plot] coordinates {(0.72500,0.14419)(0.72500,0.14416)};
\addplot[color=mc1, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.72500,0.14419)};
\addplot[color=mc1, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.72500,0.14416)};
\addplot[color=mc2, dotted, line width=1.3pt] coordinates {(0.00000,0.17270)(0.00500,0.17249)(0.01000,0.17228)(0.01500,0.17208)(0.02000,0.17187)(0.02500,0.17166)(0.03000,0.17145)(0.03500,0.17124)(0.04000,0.17103)(0.04500,0.17083)(0.05000,0.17062)(0.05500,0.17041)(0.06000,0.17020)(0.06500,0.16999)(0.07000,0.16979)(0.07500,0.16958)(0.08000,0.16937)(0.08500,0.16916)(0.09000,0.16896)(0.09500,0.16875)(0.10000,0.16854)(0.10500,0.16833)(0.11000,0.16813)(0.11500,0.16792)(0.12000,0.16771)(0.12500,0.16750)(0.13000,0.16730)(0.13500,0.16709)(0.14000,0.16688)(0.14500,0.16667)(0.15000,0.16647)(0.15500,0.16626)(0.16000,0.16605)(0.16500,0.16585)(0.17000,0.16564)(0.17500,0.16543)(0.18000,0.16523)(0.18500,0.16502)(0.19000,0.16481)(0.19500,0.16461)(0.20000,0.16440)(0.20500,0.16419)(0.21000,0.16399)(0.21500,0.16378)(0.22000,0.16357)(0.22500,0.16337)(0.23000,0.16316)(0.23500,0.16296)(0.24000,0.16275)(0.24500,0.16254)(0.25000,0.16234)(0.25500,0.16213)(0.26000,0.16193)(0.26500,0.16172)(0.27000,0.16151)(0.27500,0.16131)(0.28000,0.16110)(0.28500,0.16090)(0.29000,0.16069)(0.29500,0.16049)(0.30000,0.16028)(0.30500,0.16007)(0.31000,0.15987)(0.31500,0.15966)(0.32000,0.15946)(0.32500,0.15925)(0.33000,0.15905)(0.33500,0.15884)(0.34000,0.15864)(0.34500,0.15843)(0.35000,0.15823)(0.35500,0.15802)(0.36000,0.15782)(0.36500,0.15761)(0.37000,0.15741)(0.37500,0.15721)(0.38000,0.15700)(0.38500,0.15680)(0.39000,0.15659)(0.39500,0.15639)(0.40000,0.15618)(0.40500,0.15598)(0.41000,0.15577)(0.41500,0.15557)(0.42000,0.15537)(0.42500,0.15516)(0.43000,0.15496)(0.43500,0.15475)(0.44000,0.15455)(0.44500,0.15435)(0.45000,0.15414)(0.45500,0.15394)(0.46000,0.15373)(0.46500,0.15353)(0.47000,0.15333)(0.47500,0.15312)(0.48000,0.15292)(0.48500,0.15272)(0.49000,0.15251)(0.49500,0.15231)(0.50000,0.15211)(0.50500,0.15190)(0.51000,0.15170)(0.51500,0.15150)(0.52000,0.15129)(0.52500,0.15109)(0.53000,0.15089)(0.53500,0.15069)(0.54000,0.15048)(0.54500,0.15028)(0.55000,0.15008)(0.55500,0.14987)(0.56000,0.14967)(0.56500,0.14947)(0.57000,0.14927)(0.57500,0.14906)(0.58000,0.14886)(0.58500,0.14866)(0.59000,0.14846)(0.59500,0.14825)(0.60000,0.14805)(0.60500,0.14785)(0.61000,0.14765)(0.61500,0.14745)(0.62000,0.14724)(0.62500,0.14704)(0.63000,0.14684)(0.63500,0.14664)(0.64000,0.14644)(0.64500,0.14624)(0.65000,0.14603)(0.65500,0.14583)(0.66000,0.14563)(0.66500,0.14543)(0.67000,0.14523)(0.67500,0.14503)(0.68000,0.14483)(0.68500,0.14462)(0.69000,0.14442)(0.69500,0.14422)(0.70000,0.14402)(0.70500,0.14382)(0.71000,0.14362)(0.71500,0.14342)(0.72000,0.14322)(0.72500,0.14302)(0.73000,0.14282)(0.73500,0.14261)(0.74000,0.14241)(0.74500,0.14221)(0.75000,0.14201)(0.75500,0.14181)(0.76000,0.14161)(0.76500,0.14141)(0.77000,0.14121)(0.77500,0.14101)(0.78000,0.14081)(0.78500,0.14061)(0.79000,0.14041)(0.79500,0.14021)(0.80000,0.14001)(0.80500,0.13981)(0.81000,0.13961)(0.81500,0.13941)(0.82000,0.13921)(0.82500,0.13901)(0.83000,0.13881)(0.83500,0.13861)(0.84000,0.13841)(0.84500,0.13821)(0.85000,0.13802)(0.85500,0.13782)(0.86000,0.13762)(0.86000,nan)(0.86500,0.14416)(0.87000,0.14416)(0.87500,0.14416)(0.88000,0.14416)(0.88500,0.14416)(0.89000,0.14416)(0.89500,0.14416)(0.90000,0.14416)(0.90500,0.14416)(0.91000,0.14416)(0.91500,0.14416)(0.92000,0.14416)(0.92500,0.14416)(0.93000,0.14416)(0.93500,0.14416)(0.94000,0.14416)(0.94500,0.14416)(0.95000,0.14416)(0.95500,0.14416)(0.96000,0.14416)(0.96500,0.14416)(0.97000,0.14416)(0.97500,0.14416)(0.98000,0.14416)(0.98500,0.14416)(0.99000,0.14416)(0.99500,0.14416)(1.00000,0.14416)};
\addlegendentry{over ($\hat\alpha=1.2$)}
\addplot[color=mc2, densely dashed, line width=0.6pt, forget plot] coordinates {(0.86500,0.13762)(0.86500,0.14416)};
\addplot[color=mc2, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.86500,0.13762)};
\addplot[color=mc2, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.86500,0.14416)};
\addplot[gray, densely dashdotted, line width=0.9pt] coordinates {(0,0.14416)(1,0.14416)};
\addlegendentry{human-only baseline}
\nextgroupplot[title={Firm's profit}, ylabel={profit}, ymin=0.2840, ymax=0.3463]

\addplot[gray, densely dashdotted, line width=0.9pt, forget plot] coordinates {(0,0.28832)(1,0.28832)};
\addplot[color=mc0, solid, line width=1.1pt] coordinates {(0.00000,0.30593)(0.00500,0.30613)(0.01000,0.30632)(0.01500,0.30651)(0.02000,0.30670)(0.02500,0.30689)(0.03000,0.30709)(0.03500,0.30728)(0.04000,0.30747)(0.04500,0.30766)(0.05000,0.30785)(0.05500,0.30804)(0.06000,0.30823)(0.06500,0.30842)(0.07000,0.30861)(0.07500,0.30880)(0.08000,0.30899)(0.08500,0.30918)(0.09000,0.30937)(0.09500,0.30956)(0.10000,0.30975)(0.10500,0.30994)(0.11000,0.31013)(0.11500,0.31031)(0.12000,0.31050)(0.12500,0.31069)(0.13000,0.31088)(0.13500,0.31107)(0.14000,0.31125)(0.14500,0.31144)(0.15000,0.31163)(0.15500,0.31182)(0.16000,0.31200)(0.16500,0.31219)(0.17000,0.31238)(0.17500,0.31256)(0.18000,0.31275)(0.18500,0.31293)(0.19000,0.31312)(0.19500,0.31331)(0.20000,0.31349)(0.20500,0.31368)(0.21000,0.31386)(0.21500,0.31405)(0.22000,0.31423)(0.22500,0.31441)(0.23000,0.31460)(0.23500,0.31478)(0.24000,0.31497)(0.24500,0.31515)(0.25000,0.31533)(0.25500,0.31552)(0.26000,0.31570)(0.26500,0.31588)(0.27000,0.31607)(0.27500,0.31625)(0.28000,0.31643)(0.28500,0.31661)(0.29000,0.31680)(0.29500,0.31698)(0.30000,0.31716)(0.30500,0.31734)(0.31000,0.31752)(0.31500,0.31770)(0.32000,0.31788)(0.32500,0.31806)(0.33000,0.31824)(0.33500,0.31842)(0.34000,0.31860)(0.34500,0.31878)(0.35000,0.31896)(0.35500,0.31914)(0.36000,0.31932)(0.36500,0.31950)(0.37000,0.31968)(0.37500,0.31986)(0.38000,0.32004)(0.38500,0.32022)(0.39000,0.32040)(0.39500,0.32057)(0.40000,0.32075)(0.40500,0.32093)(0.41000,0.32111)(0.41500,0.32128)(0.42000,0.32146)(0.42500,0.32164)(0.43000,0.32181)(0.43500,0.32199)(0.44000,0.32217)(0.44500,0.32234)(0.45000,0.32252)(0.45500,0.32269)(0.46000,0.32287)(0.46500,0.32305)(0.47000,0.32322)(0.47500,0.32340)(0.48000,0.32357)(0.48500,0.32374)(0.49000,0.32392)(0.49500,0.32409)(0.50000,0.32427)(0.50500,0.32444)(0.51000,0.32461)(0.51500,0.32479)(0.52000,0.32496)(0.52500,0.32513)(0.53000,0.32531)(0.53500,0.32548)(0.54000,0.32565)(0.54500,0.32582)(0.55000,0.32599)(0.55500,0.32617)(0.56000,0.32634)(0.56500,0.32651)(0.57000,0.32668)(0.57500,0.32685)(0.57500,nan)(0.58000,0.28832)(0.58500,0.28832)(0.59000,0.28832)(0.59500,0.28832)(0.60000,0.28832)(0.60500,0.28832)(0.61000,0.28832)(0.61500,0.28832)(0.62000,0.28832)(0.62500,0.28832)(0.63000,0.28832)(0.63500,0.28832)(0.64000,0.28832)(0.64500,0.28832)(0.65000,0.28832)(0.65500,0.28832)(0.66000,0.28832)(0.66500,0.28832)(0.67000,0.28832)(0.67500,0.28832)(0.68000,0.28832)(0.68500,0.28832)(0.69000,0.28832)(0.69500,0.28832)(0.70000,0.28832)(0.70500,0.28832)(0.71000,0.28832)(0.71500,0.28832)(0.72000,0.28832)(0.72500,0.28832)(0.73000,0.28832)(0.73500,0.28832)(0.74000,0.28832)(0.74500,0.28832)(0.75000,0.28832)(0.75500,0.28832)(0.76000,0.28832)(0.76500,0.28832)(0.77000,0.28832)(0.77500,0.28832)(0.78000,0.28832)(0.78500,0.28832)(0.79000,0.28832)(0.79500,0.28832)(0.80000,0.28832)(0.80500,0.28832)(0.81000,0.28832)(0.81500,0.28832)(0.82000,0.28832)(0.82500,0.28832)(0.83000,0.28832)(0.83500,0.28832)(0.84000,0.28832)(0.84500,0.28832)(0.85000,0.28832)(0.85500,0.28832)(0.86000,0.28832)(0.86500,0.28832)(0.87000,0.28832)(0.87500,0.28832)(0.88000,0.28832)(0.88500,0.28832)(0.89000,0.28832)(0.89500,0.28832)(0.90000,0.28832)(0.90500,0.28832)(0.91000,0.28832)(0.91500,0.28832)(0.92000,0.28832)(0.92500,0.28832)(0.93000,0.28832)(0.93500,0.28832)(0.94000,0.28832)(0.94500,0.28832)(0.95000,0.28832)(0.95500,0.28832)(0.96000,0.28832)(0.96500,0.28832)(0.97000,0.28832)(0.97500,0.28832)(0.98000,0.28832)(0.98500,0.28832)(0.99000,0.28832)(0.99500,0.28832)(1.00000,0.28832)};
\addplot[color=mc0, densely dashed, line width=0.6pt, forget plot] coordinates {(0.58000,0.32685)(0.58000,0.28832)};
\addplot[color=mc0, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.58000,0.32685)};
\addplot[color=mc0, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.58000,0.28832)};
\addplot[color=mc1, dashed, line width=1.1pt] coordinates {(0.00000,0.30577)(0.00500,0.30599)(0.01000,0.30621)(0.01500,0.30643)(0.02000,0.30665)(0.02500,0.30687)(0.03000,0.30709)(0.03500,0.30731)(0.04000,0.30753)(0.04500,0.30775)(0.05000,0.30797)(0.05500,0.30819)(0.06000,0.30841)(0.06500,0.30863)(0.07000,0.30885)(0.07500,0.30907)(0.08000,0.30928)(0.08500,0.30950)(0.09000,0.30972)(0.09500,0.30994)(0.10000,0.31015)(0.10500,0.31037)(0.11000,0.31059)(0.11500,0.31080)(0.12000,0.31102)(0.12500,0.31124)(0.13000,0.31145)(0.13500,0.31167)(0.14000,0.31188)(0.14500,0.31210)(0.15000,0.31231)(0.15500,0.31253)(0.16000,0.31274)(0.16500,0.31296)(0.17000,0.31317)(0.17500,0.31339)(0.18000,0.31360)(0.18500,0.31381)(0.19000,0.31403)(0.19500,0.31424)(0.20000,0.31445)(0.20500,0.31467)(0.21000,0.31488)(0.21500,0.31509)(0.22000,0.31530)(0.22500,0.31551)(0.23000,0.31573)(0.23500,0.31594)(0.24000,0.31615)(0.24500,0.31636)(0.25000,0.31657)(0.25500,0.31678)(0.26000,0.31699)(0.26500,0.31720)(0.27000,0.31741)(0.27500,0.31762)(0.28000,0.31783)(0.28500,0.31804)(0.29000,0.31825)(0.29500,0.31846)(0.30000,0.31867)(0.30500,0.31887)(0.31000,0.31908)(0.31500,0.31929)(0.32000,0.31950)(0.32500,0.31970)(0.33000,0.31991)(0.33500,0.32012)(0.34000,0.32033)(0.34500,0.32053)(0.35000,0.32074)(0.35500,0.32094)(0.36000,0.32115)(0.36500,0.32136)(0.37000,0.32156)(0.37500,0.32177)(0.38000,0.32197)(0.38500,0.32218)(0.39000,0.32238)(0.39500,0.32259)(0.40000,0.32279)(0.40500,0.32299)(0.41000,0.32320)(0.41500,0.32340)(0.42000,0.32360)(0.42500,0.32381)(0.43000,0.32401)(0.43500,0.32421)(0.44000,0.32441)(0.44500,0.32462)(0.45000,0.32482)(0.45500,0.32502)(0.46000,0.32522)(0.46500,0.32542)(0.47000,0.32562)(0.47500,0.32582)(0.48000,0.32602)(0.48500,0.32622)(0.49000,0.32642)(0.49500,0.32662)(0.50000,0.32682)(0.50500,0.32702)(0.51000,0.32722)(0.51500,0.32742)(0.52000,0.32762)(0.52500,0.32782)(0.53000,0.32802)(0.53500,0.32821)(0.54000,0.32841)(0.54500,0.32861)(0.55000,0.32881)(0.55500,0.32900)(0.56000,0.32920)(0.56500,0.32940)(0.57000,0.32959)(0.57500,0.32979)(0.58000,0.32999)(0.58500,0.33018)(0.59000,0.33038)(0.59500,0.33057)(0.60000,0.33077)(0.60500,0.33096)(0.61000,0.33116)(0.61500,0.33135)(0.62000,0.33154)(0.62500,0.33174)(0.63000,0.33193)(0.63500,0.33212)(0.64000,0.33232)(0.64500,0.33251)(0.65000,0.33270)(0.65500,0.33290)(0.66000,0.33309)(0.66500,0.33328)(0.67000,0.33347)(0.67500,0.33366)(0.68000,0.33385)(0.68500,0.33404)(0.69000,0.33424)(0.69500,0.33443)(0.70000,0.33462)(0.70500,0.33481)(0.71000,0.33500)(0.71500,0.33519)(0.72000,0.33537)(0.72000,nan)(0.72500,0.28832)(0.73000,0.28832)(0.73500,0.28832)(0.74000,0.28832)(0.74500,0.28832)(0.75000,0.28832)(0.75500,0.28832)(0.76000,0.28832)(0.76500,0.28832)(0.77000,0.28832)(0.77500,0.28832)(0.78000,0.28832)(0.78500,0.28832)(0.79000,0.28832)(0.79500,0.28832)(0.80000,0.28832)(0.80500,0.28832)(0.81000,0.28832)(0.81500,0.28832)(0.82000,0.28832)(0.82500,0.28832)(0.83000,0.28832)(0.83500,0.28832)(0.84000,0.28832)(0.84500,0.28832)(0.85000,0.28832)(0.85500,0.28832)(0.86000,0.28832)(0.86500,0.28832)(0.87000,0.28832)(0.87500,0.28832)(0.88000,0.28832)(0.88500,0.28832)(0.89000,0.28832)(0.89500,0.28832)(0.90000,0.28832)(0.90500,0.28832)(0.91000,0.28832)(0.91500,0.28832)(0.92000,0.28832)(0.92500,0.28832)(0.93000,0.28832)(0.93500,0.28832)(0.94000,0.28832)(0.94500,0.28832)(0.95000,0.28832)(0.95500,0.28832)(0.96000,0.28832)(0.96500,0.28832)(0.97000,0.28832)(0.97500,0.28832)(0.98000,0.28832)(0.98500,0.28832)(0.99000,0.28832)(0.99500,0.28832)(1.00000,0.28832)};
\addplot[color=mc1, densely dashed, line width=0.6pt, forget plot] coordinates {(0.72500,0.33537)(0.72500,0.28832)};
\addplot[color=mc1, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.72500,0.33537)};
\addplot[color=mc1, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.72500,0.28832)};
\addplot[color=mc2, dotted, line width=1.3pt] coordinates {(0.00000,0.30102)(0.00500,0.30128)(0.01000,0.30154)(0.01500,0.30180)(0.02000,0.30206)(0.02500,0.30232)(0.03000,0.30258)(0.03500,0.30283)(0.04000,0.30309)(0.04500,0.30335)(0.05000,0.30361)(0.05500,0.30387)(0.06000,0.30413)(0.06500,0.30438)(0.07000,0.30464)(0.07500,0.30490)(0.08000,0.30515)(0.08500,0.30541)(0.09000,0.30567)(0.09500,0.30592)(0.10000,0.30618)(0.10500,0.30643)(0.11000,0.30669)(0.11500,0.30694)(0.12000,0.30720)(0.12500,0.30745)(0.13000,0.30771)(0.13500,0.30796)(0.14000,0.30821)(0.14500,0.30847)(0.15000,0.30872)(0.15500,0.30897)(0.16000,0.30923)(0.16500,0.30948)(0.17000,0.30973)(0.17500,0.30998)(0.18000,0.31023)(0.18500,0.31049)(0.19000,0.31074)(0.19500,0.31099)(0.20000,0.31124)(0.20500,0.31149)(0.21000,0.31174)(0.21500,0.31199)(0.22000,0.31224)(0.22500,0.31249)(0.23000,0.31274)(0.23500,0.31299)(0.24000,0.31323)(0.24500,0.31348)(0.25000,0.31373)(0.25500,0.31398)(0.26000,0.31422)(0.26500,0.31447)(0.27000,0.31472)(0.27500,0.31497)(0.28000,0.31521)(0.28500,0.31546)(0.29000,0.31570)(0.29500,0.31595)(0.30000,0.31620)(0.30500,0.31644)(0.31000,0.31669)(0.31500,0.31693)(0.32000,0.31717)(0.32500,0.31742)(0.33000,0.31766)(0.33500,0.31791)(0.34000,0.31815)(0.34500,0.31839)(0.35000,0.31863)(0.35500,0.31888)(0.36000,0.31912)(0.36500,0.31936)(0.37000,0.31960)(0.37500,0.31984)(0.38000,0.32008)(0.38500,0.32033)(0.39000,0.32057)(0.39500,0.32081)(0.40000,0.32105)(0.40500,0.32129)(0.41000,0.32153)(0.41500,0.32177)(0.42000,0.32200)(0.42500,0.32224)(0.43000,0.32248)(0.43500,0.32272)(0.44000,0.32296)(0.44500,0.32320)(0.45000,0.32343)(0.45500,0.32367)(0.46000,0.32391)(0.46500,0.32414)(0.47000,0.32438)(0.47500,0.32462)(0.48000,0.32485)(0.48500,0.32509)(0.49000,0.32532)(0.49500,0.32556)(0.50000,0.32579)(0.50500,0.32603)(0.51000,0.32626)(0.51500,0.32649)(0.52000,0.32673)(0.52500,0.32696)(0.53000,0.32719)(0.53500,0.32743)(0.54000,0.32766)(0.54500,0.32789)(0.55000,0.32812)(0.55500,0.32836)(0.56000,0.32859)(0.56500,0.32882)(0.57000,0.32905)(0.57500,0.32928)(0.58000,0.32951)(0.58500,0.32974)(0.59000,0.32997)(0.59500,0.33020)(0.60000,0.33043)(0.60500,0.33066)(0.61000,0.33089)(0.61500,0.33111)(0.62000,0.33134)(0.62500,0.33157)(0.63000,0.33180)(0.63500,0.33203)(0.64000,0.33225)(0.64500,0.33248)(0.65000,0.33271)(0.65500,0.33293)(0.66000,0.33316)(0.66500,0.33338)(0.67000,0.33361)(0.67500,0.33383)(0.68000,0.33406)(0.68500,0.33428)(0.69000,0.33451)(0.69500,0.33473)(0.70000,0.33496)(0.70500,0.33518)(0.71000,0.33540)(0.71500,0.33562)(0.72000,0.33585)(0.72500,0.33607)(0.73000,0.33629)(0.73500,0.33651)(0.74000,0.33674)(0.74500,0.33696)(0.75000,0.33718)(0.75500,0.33740)(0.76000,0.33762)(0.76500,0.33784)(0.77000,0.33806)(0.77500,0.33828)(0.78000,0.33850)(0.78500,0.33872)(0.79000,0.33893)(0.79500,0.33915)(0.80000,0.33937)(0.80500,0.33959)(0.81000,0.33981)(0.81500,0.34002)(0.82000,0.34024)(0.82500,0.34046)(0.83000,0.34067)(0.83500,0.34089)(0.84000,0.34110)(0.84500,0.34132)(0.85000,0.34154)(0.85500,0.34175)(0.86000,0.34196)(0.86000,nan)(0.86500,0.28832)(0.87000,0.28832)(0.87500,0.28832)(0.88000,0.28832)(0.88500,0.28832)(0.89000,0.28832)(0.89500,0.28832)(0.90000,0.28832)(0.90500,0.28832)(0.91000,0.28832)(0.91500,0.28832)(0.92000,0.28832)(0.92500,0.28832)(0.93000,0.28832)(0.93500,0.28832)(0.94000,0.28832)(0.94500,0.28832)(0.95000,0.28832)(0.95500,0.28832)(0.96000,0.28832)(0.96500,0.28832)(0.97000,0.28832)(0.97500,0.28832)(0.98000,0.28832)(0.98500,0.28832)(0.99000,0.28832)(0.99500,0.28832)(1.00000,0.28832)};
\addplot[color=mc2, densely dashed, line width=0.6pt, forget plot] coordinates {(0.86500,0.34196)(0.86500,0.28832)};
\addplot[color=mc2, only marks, mark=o, mark size=1.5pt, line width=0.7pt, forget plot] coordinates {(0.86500,0.34196)};
\addplot[color=mc2, only marks, mark=*, mark size=1.5pt, forget plot] coordinates {(0.86500,0.28832)};
\end{groupplot}
\node[font=\small, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.6cm)$)
  {Effect of cost share $\rho$ at fixed scale $s=1$ ($r=2,\ c=0.2,\ t_0=4,\ \alpha=1$)};
\end{tikzpicture}


==> fig/cost_internalization_r1_c001_ah1.tex <==
% pgfplots figure body -- \input this file.
% Requires: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%           \usepgfplotslibrary{groupplots}
\definecolor{ci0}{RGB}{33,68,156}
\definecolor{ci1}{RGB}{67,147,195}
\definecolor{ci2}{RGB}{118,42,131}
\definecolor{ci3}{RGB}{214,96,45}
\definecolor{ci4}{RGB}{165,15,21}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.8cm},
    width=8.6cm, height=7.2cm, xmin=0, xmax=10.0,
    xlabel={AI scale $s$},
    tick align=outside, grid=both, grid style={gray!25},
    legend style={font=\small, draw=gray!60, fill=white, legend columns=6,
                  at={(1.13,-0.28)}, anchor=north,
                  /tikz/every even column/.append style={column sep=10pt}},
    label style={font=\small}, tick label style={font=\footnotesize}, title style={font=\small},
]
\nextgroupplot[title={Worker's realized payoff}, ylabel={payoff}, ymin=0.1304, ymax=0.2574]
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14465)(0.03000,0.14489)(0.04000,0.14514)(0.05000,0.14538)(0.06000,0.14563)(0.07000,0.14588)(0.08000,0.14613)(0.09000,0.14638)(0.10000,0.14663)(0.11000,0.14688)(0.12000,0.14714)(0.13000,0.14739)(0.14000,0.14765)(0.15000,0.14790)(0.16000,0.14816)(0.17000,0.14842)(0.18000,0.14868)(0.19000,0.14894)(0.20000,0.14920)(0.21000,0.14946)(0.22000,0.14972)(0.23000,0.14999)(0.24000,0.15025)(0.25000,0.15052)(0.26000,0.15079)(0.27000,0.15105)(0.28000,0.15132)(0.29000,0.15159)(0.30000,0.15187)(0.31000,0.15214)(0.32000,0.15241)(0.33000,0.15269)(0.34000,0.15296)(0.35000,0.15324)(0.36000,0.15352)(0.37000,0.15380)(0.38000,0.15408)(0.39000,0.15436)(0.40000,0.15464)(0.41000,0.15492)(0.42000,0.15521)(0.43000,0.15549)(0.44000,0.15578)(0.45000,0.15607)(0.46000,0.15636)(0.47000,0.15665)(0.48000,0.15694)(0.49000,0.15723)(0.50000,0.15753)(0.51000,0.15782)(0.52000,0.15812)(0.53000,0.15841)(0.54000,0.15871)(0.55000,0.15901)(0.56000,0.15932)(0.57000,0.15962)(0.58000,0.15992)(0.59000,0.16023)(0.60000,0.16053)(0.61000,0.16084)(0.62000,0.16115)(0.63000,0.16146)(0.64000,0.16177)(0.65000,0.16208)(0.66000,0.16240)(0.67000,0.16271)(0.68000,0.16303)(0.69000,0.16335)(0.70000,0.16367)(0.71000,0.16399)(0.72000,0.16431)(0.73000,0.16464)(0.74000,0.16496)(0.75000,0.16529)(0.76000,0.16562)(0.77000,0.16594)(0.78000,0.16628)(0.79000,0.16661)(0.80000,0.16694)(0.81000,0.16728)(0.82000,0.16761)(0.83000,0.16795)(0.84000,0.16829)(0.85000,0.16863)(0.86000,0.16898)(0.87000,0.16932)(0.88000,0.16967)(0.89000,0.17001)(0.90000,0.17036)(0.91000,0.17071)(0.92000,0.17107)(0.93000,0.17142)(0.94000,0.17177)(0.95000,0.17213)(0.96000,0.17249)(0.97000,0.17285)(0.98000,0.17321)(0.99000,0.17358)(1.00000,0.17394)(1.01000,0.17431)(1.02000,0.17468)(1.03000,0.17505)(1.04000,0.17542)(1.05000,0.17580)(1.06000,0.17617)(1.07000,0.17655)(1.08000,0.17693)(1.09000,0.17731)(1.10000,0.17769)(1.11000,0.17808)(1.12000,0.17846)(1.13000,0.17885)(1.14000,0.17924)(1.15000,0.17964)(1.16000,0.18003)(1.17000,0.18043)(1.18000,0.18082)(1.19000,0.18122)(1.20000,0.18163)(1.21000,0.18203)(1.22000,0.18244)(1.23000,0.18284)(1.24000,0.18326)(1.25000,0.18367)(1.26000,0.18408)(1.27000,0.18450)(1.28000,0.18492)(1.29000,0.18534)(1.30000,0.18576)(1.31000,0.18618)(1.32000,0.18661)(1.33000,0.18704)(1.34000,0.18747)(1.35000,0.18791)(1.36000,0.18834)(1.37000,0.18878)(1.38000,0.18922)(1.39000,0.18966)(1.40000,0.19011)(1.41000,0.19056)(1.42000,0.19101)(1.43000,0.19146)(1.44000,0.19191)(1.45000,0.19237)(1.46000,0.19283)(1.47000,0.19329)(1.48000,0.19375)(1.49000,0.19422)(1.50000,0.19469)(1.51000,0.19516)(1.52000,0.19564)(1.53000,0.19611)(1.54000,0.19659)(1.55000,0.19708)(1.56000,0.19756)(1.57000,0.19805)(1.58000,0.19854)(1.59000,0.19903)(1.60000,0.19953)(1.61000,0.20003)(1.62000,0.20053)(1.63000,0.20102)(1.64000,0.20150)(1.65000,0.20199)(1.66000,0.20247)(1.67000,0.20294)(1.68000,0.20341)(1.69000,0.20387)(1.70000,0.20433)(1.71000,0.20478)(1.72000,0.20523)(1.73000,0.20568)(1.74000,0.20612)(1.75000,0.20656)(1.76000,0.20699)(1.77000,0.20742)(1.78000,0.20784)(1.79000,0.20826)(1.80000,0.20868)(1.81000,0.20909)(1.82000,0.20949)(1.83000,0.20990)(1.84000,0.21030)(1.85000,0.21069)(1.86000,0.21108)(1.87000,0.21147)(1.88000,0.21185)(1.89000,0.21223)(1.90000,0.21261)(1.91000,0.21298)(1.92000,0.21335)(1.93000,0.21371)(1.94000,0.21407)(1.95000,0.21443)(1.96000,0.21479)(1.97000,0.21514)(1.98000,0.21548)(1.99000,0.21583)(2.00000,0.21617)(2.01000,0.21650)(2.02000,0.21684)(2.03000,0.21717)(2.04000,0.21749)(2.05000,0.21782)(2.06000,0.21814)(2.07000,0.21845)(2.08000,0.21877)(2.09000,0.21908)(2.10000,0.21939)(2.11000,0.21969)(2.12000,0.21999)(2.13000,0.22029)(2.14000,0.22059)(2.15000,0.22088)(2.16000,0.22117)(2.17000,0.22146)(2.18000,0.22174)(2.19000,0.22202)(2.20000,0.22230)(2.21000,0.22257)(2.22000,0.22285)(2.23000,0.22312)(2.24000,0.22339)(2.25000,0.22365)(2.26000,0.22391)(2.27000,0.22417)(2.28000,0.22443)(2.29000,0.22468)(2.30000,0.22494)(2.31000,0.22518)(2.32000,0.22543)(2.33000,0.22568)(2.34000,0.22592)(2.35000,0.22616)(2.36000,0.22639)(2.37000,0.22663)(2.38000,0.22686)(2.39000,0.22709)(2.40000,0.22732)(2.41000,0.22755)(2.42000,0.22777)(2.43000,0.22799)(2.44000,0.22821)(2.45000,0.22843)(2.46000,0.22864)(2.47000,0.22885)(2.48000,0.22906)(2.49000,0.22927)(2.50000,0.22948)(2.51000,0.22968)(2.52000,0.22989)(2.53000,0.23009)(2.54000,0.23028)(2.55000,0.23048)(2.56000,0.23067)(2.57000,0.23087)(2.58000,0.23106)(2.59000,0.23124)(2.60000,0.23143)(2.61000,0.23162)(2.62000,0.23180)(2.63000,0.23198)(2.64000,0.23216)(2.65000,0.23234)(2.66000,0.23251)(2.67000,0.23269)(2.68000,0.23286)(2.69000,0.23303)(2.70000,0.23320)(2.71000,0.23337)(2.72000,0.23353)(2.73000,0.23370)(2.74000,0.23386)(2.75000,0.23402)(2.76000,0.23418)(2.77000,0.23433)(2.78000,0.23449)(2.79000,0.23464)(2.80000,0.23480)(2.81000,0.23495)(2.82000,0.23510)(2.83000,0.23525)(2.84000,0.23539)(2.85000,0.23554)(2.86000,0.23568)(2.87000,0.23583)(2.88000,0.23597)(2.89000,0.23611)(2.90000,0.23624)(2.91000,0.23638)(2.92000,0.23652)(2.93000,0.23665)(2.94000,0.23678)(2.95000,0.23692)(2.96000,0.23705)(2.97000,0.23717)(2.98000,0.23730)(2.99000,0.23743)(3.00000,0.23755)(3.01000,0.23768)(3.02000,0.23780)(3.03000,0.23792)(3.04000,0.23804)(3.05000,0.23816)(3.06000,0.23828)(3.07000,0.23839)(3.08000,0.23851)(3.09000,0.23862)(3.10000,0.23874)(3.11000,0.23885)(3.12000,0.23896)(3.13000,0.23907)(3.14000,0.23918)(3.15000,0.23929)(3.16000,0.23939)(3.17000,0.23950)(3.18000,0.23960)(3.19000,0.23971)(3.20000,0.23981)(3.21000,0.23991)(3.22000,0.24001)(3.23000,0.24011)(3.24000,0.24021)(3.25000,0.24031)(3.26000,0.24040)(3.27000,0.24050)(3.28000,0.24059)(3.29000,0.24069)(3.30000,0.24078)(3.31000,0.24087)(3.32000,0.24096)(3.33000,0.24105)(3.34000,0.24114)(3.35000,0.24123)(3.36000,0.24132)(3.37000,0.24140)(3.38000,0.24149)(3.39000,0.24157)(3.40000,0.24166)(3.41000,0.24174)(3.42000,0.24182)(3.43000,0.24190)(3.44000,0.24198)(3.45000,0.24206)(3.46000,0.24214)(3.47000,0.24222)(3.48000,0.24230)(3.49000,0.24237)(3.50000,0.24245)(3.51000,0.24253)(3.52000,0.24260)(3.53000,0.24267)(3.54000,0.24275)(3.55000,0.24282)(3.56000,0.24289)(3.57000,0.24296)(3.58000,0.24303)(3.59000,0.24310)(3.60000,0.24317)(3.61000,0.24324)(3.62000,0.24330)(3.63000,0.24337)(3.64000,0.24344)(3.65000,0.24350)(3.66000,0.24357)(3.67000,0.24363)(3.68000,0.24369)(3.69000,0.24376)(3.70000,0.24382)(3.71000,0.24388)(3.72000,0.24394)(3.73000,0.24400)(3.74000,0.24406)(3.75000,0.24412)(3.76000,0.24418)(3.77000,0.24424)(3.78000,0.24429)(3.79000,0.24435)(3.80000,0.24441)(3.81000,0.24446)(3.82000,0.24452)(3.83000,0.24457)(3.84000,0.24463)(3.85000,0.24468)(3.86000,0.24473)(3.87000,0.24479)(3.88000,0.24484)(3.89000,0.24489)(3.90000,0.24494)(3.91000,0.24499)(3.92000,0.24504)(3.93000,0.24509)(3.94000,0.24514)(3.95000,0.24519)(3.96000,0.24523)(3.97000,0.24528)(3.98000,0.24533)(3.99000,0.24538)(4.00000,0.24542)(4.01000,0.24547)(4.02000,0.24551)(4.03000,0.24556)(4.04000,0.24560)(4.05000,0.24564)(4.06000,0.24569)(4.07000,0.24573)(4.08000,0.24577)(4.09000,0.24582)(4.10000,0.24586)(4.11000,0.24590)(4.12000,0.24594)(4.13000,0.24598)(4.14000,0.24602)(4.15000,0.24606)(4.16000,0.24610)(4.17000,0.24614)(4.18000,0.24618)(4.19000,0.24621)(4.20000,0.24625)(4.21000,0.24629)(4.22000,0.24633)(4.23000,0.24636)(4.24000,0.24640)(4.25000,0.24643)(4.26000,0.24647)(4.27000,0.24650)(4.28000,0.24654)(4.29000,0.24657)(4.30000,0.24661)(4.31000,0.24664)(4.32000,0.24668)(4.33000,0.24671)(4.34000,0.24674)(4.35000,0.24677)(4.36000,0.24681)(4.37000,0.24684)(4.38000,0.24687)(4.39000,0.24690)(4.40000,0.24693)(4.41000,0.24696)(4.42000,0.24699)(4.43000,0.24702)(4.44000,0.24705)(4.45000,0.24708)(4.46000,0.24711)(4.47000,0.24714)(4.48000,0.24717)(4.49000,0.24719)(4.50000,0.24722)(4.51000,0.24725)(4.52000,0.24728)(4.53000,0.24730)(4.54000,0.24733)(4.55000,0.24736)(4.56000,0.24738)(4.57000,0.24741)(4.58000,0.24744)(4.59000,0.24746)(4.60000,0.24749)(4.61000,0.24751)(4.62000,0.24754)(4.63000,0.24756)(4.64000,0.24759)(4.65000,0.24761)(4.66000,0.24763)(4.67000,0.24766)(4.68000,0.24768)(4.69000,0.24770)(4.70000,0.24773)(4.71000,0.24775)(4.72000,0.24777)(4.73000,0.24779)(4.74000,0.24782)(4.75000,0.24784)(4.76000,0.24786)(4.77000,0.24788)(4.78000,0.24790)(4.79000,0.24792)(4.80000,0.24794)(4.81000,0.24796)(4.82000,0.24798)(4.83000,0.24800)(4.84000,0.24802)(4.85000,0.24804)(4.86000,0.24806)(4.87000,0.24808)(4.88000,0.24810)(4.89000,0.24812)(4.90000,0.24814)(4.91000,0.24816)(4.92000,0.24818)(4.93000,0.24819)(4.94000,0.24821)(4.95000,0.24823)(4.96000,0.24825)(4.97000,0.24826)(4.98000,0.24828)(4.99000,0.24830)(5.00000,0.24832)(5.01000,0.24833)(5.02000,0.24835)(5.03000,0.24837)(5.04000,0.24838)(5.05000,0.24840)(5.06000,0.24841)(5.07000,0.24843)(5.08000,0.24845)(5.09000,0.24846)(5.10000,0.24848)(5.11000,0.24849)(5.12000,0.24851)(5.13000,0.24852)(5.14000,0.24854)(5.15000,0.24855)(5.16000,0.24856)(5.17000,0.24858)(5.18000,0.24859)(5.19000,0.24861)(5.20000,0.24862)(5.21000,0.24863)(5.22000,0.24865)(5.23000,0.24866)(5.24000,0.24867)(5.25000,0.24869)(5.26000,0.24870)(5.27000,0.24871)(5.28000,0.24873)(5.29000,0.24874)(5.30000,0.24875)(5.31000,0.24876)(5.32000,0.24878)(5.33000,0.24879)(5.34000,0.24880)(5.35000,0.24881)(5.36000,0.24882)(5.37000,0.24884)(5.38000,0.24885)(5.39000,0.24886)(5.40000,0.24887)(5.41000,0.24888)(5.42000,0.24889)(5.43000,0.24890)(5.44000,0.24892)(5.45000,0.24893)(5.46000,0.24894)(5.47000,0.24895)(5.48000,0.24896)(5.49000,0.24897)(5.50000,0.24898)(5.51000,0.24899)(5.52000,0.24900)(5.53000,0.24901)(5.54000,0.24902)(5.55000,0.24903)(5.56000,0.24904)(5.57000,0.24905)(5.58000,0.24906)(5.59000,0.24907)(5.60000,0.24908)(5.61000,0.24908)(5.62000,0.24909)(5.63000,0.24910)(5.64000,0.24911)(5.65000,0.24912)(5.66000,0.24913)(5.67000,0.24914)(5.68000,0.24915)(5.69000,0.24916)(5.70000,0.24916)(5.71000,0.24917)(5.72000,0.24918)(5.73000,0.24919)(5.74000,0.24920)(5.75000,0.24920)(5.76000,0.24921)(5.77000,0.24922)(5.78000,0.24923)(5.79000,0.24924)(5.80000,0.24924)(5.81000,0.24925)(5.82000,0.24926)(5.83000,0.24927)(5.84000,0.24927)(5.85000,0.24928)(5.86000,0.24929)(5.87000,0.24929)(5.88000,0.24930)(5.89000,0.24931)(5.90000,0.24932)(5.91000,0.24932)(5.92000,0.24933)(5.93000,0.24934)(5.94000,0.24934)(5.95000,0.24935)(5.96000,0.24936)(5.97000,0.24936)(5.98000,0.24937)(5.99000,0.24937)(6.00000,0.24938)(6.01000,0.24939)(6.02000,0.24939)(6.03000,0.24940)(6.04000,0.24940)(6.05000,0.24941)(6.06000,0.24942)(6.07000,0.24942)(6.08000,0.24943)(6.09000,0.24943)(6.10000,0.24944)(6.11000,0.24944)(6.12000,0.24945)(6.13000,0.24946)(6.14000,0.24946)(6.15000,0.24947)(6.16000,0.24947)(6.17000,0.24948)(6.18000,0.24948)(6.19000,0.24949)(6.20000,0.24949)(6.21000,0.24950)(6.22000,0.24950)(6.23000,0.24951)(6.24000,0.24951)(6.25000,0.24952)(6.26000,0.24952)(6.27000,0.24953)(6.28000,0.24953)(6.29000,0.24954)(6.30000,0.24954)(6.31000,0.24955)(6.32000,0.24955)(6.33000,0.24955)(6.34000,0.24956)(6.35000,0.24956)(6.36000,0.24957)(6.37000,0.24957)(6.38000,0.24958)(6.39000,0.24958)(6.40000,0.24958)(6.41000,0.24959)(6.42000,0.24959)(6.43000,0.24960)(6.44000,0.24960)(6.45000,0.24960)(6.46000,0.24961)(6.47000,0.24961)(6.48000,0.24962)(6.49000,0.24962)(6.50000,0.24962)(6.51000,0.24963)(6.52000,0.24963)(6.53000,0.24964)(6.54000,0.24964)(6.55000,0.24964)(6.56000,0.24965)(6.57000,0.24965)(6.58000,0.24965)(6.59000,0.24966)(6.60000,0.24966)(6.61000,0.24966)(6.62000,0.24967)(6.63000,0.24967)(6.64000,0.24967)(6.65000,0.24968)(6.66000,0.24968)(6.67000,0.24968)(6.68000,0.24969)(6.69000,0.24969)(6.70000,0.24969)(6.71000,0.24970)(6.72000,0.24970)(6.73000,0.24970)(6.74000,0.24970)(6.75000,0.24971)(6.76000,0.24971)(6.77000,0.24971)(6.78000,0.24972)(6.79000,0.24972)(6.80000,0.24972)(6.81000,0.24972)(6.82000,0.24973)(6.83000,0.24973)(6.84000,0.24973)(6.85000,0.24974)(6.86000,0.24974)(6.87000,0.24974)(6.88000,0.24974)(6.89000,0.24975)(6.90000,0.24975)(6.91000,0.24975)(6.92000,0.24975)(6.93000,0.24976)(6.94000,0.24976)(6.95000,0.24976)(6.96000,0.24976)(6.97000,0.24977)(6.98000,0.24977)(6.99000,0.24977)(7.00000,0.24977)(7.01000,0.24977)(7.02000,0.24978)(7.03000,0.24978)(7.04000,0.24978)(7.05000,0.24978)(7.06000,0.24979)(7.07000,0.24979)(7.08000,0.24979)(7.09000,0.24979)(7.10000,0.24979)(7.11000,0.24980)(7.12000,0.24980)(7.13000,0.24980)(7.14000,0.24980)(7.15000,0.24980)(7.16000,0.24981)(7.17000,0.24981)(7.18000,0.24981)(7.19000,0.24981)(7.20000,0.24981)(7.21000,0.24982)(7.22000,0.24982)(7.23000,0.24982)(7.24000,0.24982)(7.25000,0.24982)(7.26000,0.24982)(7.27000,0.24983)(7.28000,0.24983)(7.29000,0.24983)(7.30000,0.24983)(7.31000,0.24983)(7.32000,0.24983)(7.33000,0.24984)(7.34000,0.24984)(7.35000,0.24984)(7.36000,0.24984)(7.37000,0.24984)(7.38000,0.24984)(7.39000,0.24985)(7.40000,0.24985)(7.41000,0.24985)(7.42000,0.24985)(7.43000,0.24985)(7.44000,0.24985)(7.45000,0.24985)(7.46000,0.24986)(7.47000,0.24986)(7.48000,0.24986)(7.49000,0.24986)(7.50000,0.24986)(7.51000,0.24986)(7.52000,0.24986)(7.53000,0.24987)(7.54000,0.24987)(7.55000,0.24987)(7.56000,0.24987)(7.57000,0.24987)(7.58000,0.24987)(7.59000,0.24987)(7.60000,0.24987)(7.61000,0.24988)(7.62000,0.24988)(7.63000,0.24988)(7.64000,0.24988)(7.65000,0.24988)(7.66000,0.24988)(7.67000,0.24988)(7.68000,0.24988)(7.69000,0.24989)(7.70000,0.24989)(7.71000,0.24989)(7.72000,0.24989)(7.73000,0.24989)(7.74000,0.24989)(7.75000,0.24989)(7.76000,0.24989)(7.77000,0.24989)(7.78000,0.24990)(7.79000,0.24990)(7.80000,0.24990)(7.81000,0.24990)(7.82000,0.24990)(7.83000,0.24990)(7.84000,0.24990)(7.85000,0.24990)(7.86000,0.24990)(7.87000,0.24990)(7.88000,0.24991)(7.89000,0.24991)(7.90000,0.24991)(7.91000,0.24991)(7.92000,0.24991)(7.93000,0.24991)(7.94000,0.24991)(7.95000,0.24991)(7.96000,0.24991)(7.97000,0.24991)(7.98000,0.24991)(7.99000,0.24992)(8.00000,0.24992)(8.01000,0.24992)(8.02000,0.24992)(8.03000,0.24992)(8.04000,0.24992)(8.05000,0.24992)(8.06000,0.24992)(8.07000,0.24992)(8.08000,0.24992)(8.09000,0.24992)(8.10000,0.24992)(8.11000,0.24992)(8.12000,0.24993)(8.13000,0.24993)(8.14000,0.24993)(8.15000,0.24993)(8.16000,0.24993)(8.17000,0.24993)(8.18000,0.24993)(8.19000,0.24993)(8.20000,0.24993)(8.21000,0.24993)(8.22000,0.24993)(8.23000,0.24993)(8.24000,0.24993)(8.25000,0.24993)(8.26000,0.24994)(8.27000,0.24994)(8.28000,0.24994)(8.29000,0.24994)(8.30000,0.24994)(8.31000,0.24994)(8.32000,0.24994)(8.33000,0.24994)(8.34000,0.24994)(8.35000,0.24994)(8.36000,0.24994)(8.37000,0.24994)(8.38000,0.24994)(8.39000,0.24994)(8.40000,0.24994)(8.41000,0.24994)(8.42000,0.24994)(8.43000,0.24995)(8.44000,0.24995)(8.45000,0.24995)(8.46000,0.24995)(8.47000,0.24995)(8.48000,0.24995)(8.49000,0.24995)(8.50000,0.24995)(8.51000,0.24995)(8.52000,0.24995)(8.53000,0.24995)(8.54000,0.24995)(8.55000,0.24995)(8.56000,0.24995)(8.57000,0.24995)(8.58000,0.24995)(8.59000,0.24995)(8.60000,0.24995)(8.61000,0.24995)(8.62000,0.24995)(8.63000,0.24996)(8.64000,0.24996)(8.65000,0.24996)(8.66000,0.24996)(8.67000,0.24996)(8.68000,0.24996)(8.69000,0.24996)(8.70000,0.24996)(8.71000,0.24996)(8.72000,0.24996)(8.73000,0.24996)(8.74000,0.24996)(8.75000,0.24996)(8.76000,0.24996)(8.77000,0.24996)(8.78000,0.24996)(8.79000,0.24996)(8.80000,0.24996)(8.81000,0.24996)(8.82000,0.24996)(8.83000,0.24996)(8.84000,0.24996)(8.85000,0.24996)(8.86000,0.24996)(8.87000,0.24996)(8.88000,0.24997)(8.89000,0.24997)(8.90000,0.24997)(8.91000,0.24997)(8.92000,0.24997)(8.93000,0.24997)(8.94000,0.24997)(8.95000,0.24997)(8.96000,0.24997)(8.97000,0.24997)(8.98000,0.24997)(8.99000,0.24997)(9.00000,0.24997)(9.01000,0.24997)(9.02000,0.24997)(9.03000,0.24997)(9.04000,0.24997)(9.05000,0.24997)(9.06000,0.24997)(9.07000,0.24997)(9.08000,0.24997)(9.09000,0.24997)(9.10000,0.24997)(9.11000,0.24997)(9.12000,0.24997)(9.13000,0.24997)(9.14000,0.24997)(9.15000,0.24997)(9.16000,0.24997)(9.17000,0.24997)(9.18000,0.24997)(9.19000,0.24997)(9.20000,0.24997)(9.21000,0.24997)(9.22000,0.24998)(9.23000,0.24998)(9.24000,0.24998)(9.25000,0.24998)(9.26000,0.24998)(9.27000,0.24998)(9.28000,0.24998)(9.29000,0.24998)(9.30000,0.24998)(9.31000,0.24998)(9.32000,0.24998)(9.33000,0.24998)(9.34000,0.24998)(9.35000,0.24998)(9.36000,0.24998)(9.37000,0.24998)(9.38000,0.24998)(9.39000,0.24998)(9.40000,0.24998)(9.41000,0.24998)(9.42000,0.24998)(9.43000,0.24998)(9.44000,0.24998)(9.45000,0.24998)(9.46000,0.24998)(9.47000,0.24998)(9.48000,0.24998)(9.49000,0.24998)(9.50000,0.24998)(9.51000,0.24998)(9.52000,0.24998)(9.53000,0.24998)(9.54000,0.24998)(9.55000,0.24998)(9.56000,0.24998)(9.57000,0.24998)(9.58000,0.24998)(9.59000,0.24998)(9.60000,0.24998)(9.61000,0.24998)(9.62000,0.24998)(9.63000,0.24998)(9.64000,0.24998)(9.65000,0.24998)(9.66000,0.24998)(9.67000,0.24998)(9.68000,0.24998)(9.69000,0.24998)(9.70000,0.24998)(9.71000,0.24998)(9.72000,0.24998)(9.73000,0.24999)(9.74000,0.24999)(9.75000,0.24999)(9.76000,0.24999)(9.77000,0.24999)(9.78000,0.24999)(9.79000,0.24999)(9.80000,0.24999)(9.81000,0.24999)(9.82000,0.24999)(9.83000,0.24999)(9.84000,0.24999)(9.85000,0.24999)(9.86000,0.24999)(9.87000,0.24999)(9.88000,0.24999)(9.89000,0.24999)(9.90000,0.24999)(9.91000,0.24999)(9.92000,0.24999)(9.93000,0.24999)(9.94000,0.24999)(9.95000,0.24999)(9.96000,0.24999)(9.97000,0.24999)(9.98000,0.24999)(9.99000,0.24999)(10.00000,0.24999)};
\addlegendentry{$\rho=0$}
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14464)(0.03000,0.14488)(0.04000,0.14512)(0.05000,0.14536)(0.06000,0.14561)(0.07000,0.14585)(0.08000,0.14609)(0.09000,0.14634)(0.10000,0.14659)(0.11000,0.14684)(0.12000,0.14709)(0.13000,0.14734)(0.14000,0.14759)(0.15000,0.14784)(0.16000,0.14809)(0.17000,0.14834)(0.18000,0.14860)(0.19000,0.14885)(0.20000,0.14911)(0.21000,0.14937)(0.22000,0.14963)(0.23000,0.14989)(0.24000,0.15015)(0.25000,0.15041)(0.26000,0.15067)(0.27000,0.15093)(0.28000,0.15120)(0.29000,0.15146)(0.30000,0.15173)(0.31000,0.15200)(0.32000,0.15227)(0.33000,0.15254)(0.34000,0.15281)(0.35000,0.15308)(0.36000,0.15335)(0.37000,0.15363)(0.38000,0.15390)(0.39000,0.15418)(0.40000,0.15446)(0.41000,0.15473)(0.42000,0.15501)(0.43000,0.15530)(0.44000,0.15558)(0.45000,0.15586)(0.46000,0.15614)(0.47000,0.15643)(0.48000,0.15672)(0.49000,0.15700)(0.50000,0.15729)(0.51000,0.15758)(0.52000,0.15787)(0.53000,0.15817)(0.54000,0.15846)(0.55000,0.15875)(0.56000,0.15905)(0.57000,0.15935)(0.58000,0.15965)(0.59000,0.15995)(0.60000,0.16025)(0.61000,0.16055)(0.62000,0.16085)(0.63000,0.16116)(0.64000,0.16146)(0.65000,0.16177)(0.66000,0.16208)(0.67000,0.16239)(0.68000,0.16270)(0.69000,0.16301)(0.70000,0.16333)(0.71000,0.16364)(0.72000,0.16396)(0.73000,0.16428)(0.74000,0.16460)(0.75000,0.16492)(0.76000,0.16524)(0.77000,0.16556)(0.78000,0.16589)(0.79000,0.16621)(0.80000,0.16654)(0.81000,0.16687)(0.82000,0.16720)(0.83000,0.16753)(0.84000,0.16787)(0.85000,0.16820)(0.86000,0.16854)(0.87000,0.16888)(0.88000,0.16922)(0.89000,0.16956)(0.90000,0.16990)(0.91000,0.17025)(0.92000,0.17059)(0.93000,0.17094)(0.94000,0.17129)(0.95000,0.17164)(0.96000,0.17199)(0.97000,0.17234)(0.98000,0.17270)(0.99000,0.17306)(1.00000,0.17342)(1.01000,0.17378)(1.02000,0.17414)(1.03000,0.17450)(1.04000,0.17487)(1.05000,0.17524)(1.06000,0.17560)(1.07000,0.17598)(1.08000,0.17635)(1.09000,0.17672)(1.10000,0.17710)(1.11000,0.17748)(1.12000,0.17786)(1.13000,0.17824)(1.14000,0.17862)(1.15000,0.17901)(1.16000,0.17939)(1.17000,0.17978)(1.18000,0.18017)(1.19000,0.18057)(1.20000,0.18096)(1.21000,0.18136)(1.22000,0.18176)(1.23000,0.18216)(1.24000,0.18256)(1.25000,0.18296)(1.26000,0.18337)(1.27000,0.18378)(1.28000,0.18419)(1.29000,0.18460)(1.30000,0.18502)(1.31000,0.18544)(1.32000,0.18585)(1.33000,0.18628)(1.34000,0.18670)(1.35000,0.18713)(1.36000,0.18755)(1.37000,0.18798)(1.38000,0.18842)(1.39000,0.18885)(1.40000,0.18929)(1.41000,0.18973)(1.42000,0.19017)(1.43000,0.19061)(1.44000,0.19106)(1.45000,0.19151)(1.46000,0.19196)(1.47000,0.19241)(1.48000,0.19287)(1.49000,0.19332)(1.50000,0.19379)(1.51000,0.19425)(1.52000,0.19471)(1.53000,0.19518)(1.54000,0.19565)(1.55000,0.19613)(1.56000,0.19660)(1.57000,0.19708)(1.58000,0.19756)(1.59000,0.19805)(1.60000,0.19853)(1.61000,0.19902)(1.62000,0.19951)(1.63000,0.20000)(1.64000,0.20048)(1.65000,0.20096)(1.66000,0.20143)(1.67000,0.20189)(1.68000,0.20236)(1.69000,0.20281)(1.70000,0.20327)(1.71000,0.20371)(1.72000,0.20416)(1.73000,0.20460)(1.74000,0.20503)(1.75000,0.20546)(1.76000,0.20589)(1.77000,0.20631)(1.78000,0.20673)(1.79000,0.20714)(1.80000,0.20755)(1.81000,0.20796)(1.82000,0.20836)(1.83000,0.20875)(1.84000,0.20915)(1.85000,0.20953)(1.86000,0.20992)(1.87000,0.21030)(1.88000,0.21068)(1.89000,0.21105)(1.90000,0.21142)(1.91000,0.21179)(1.92000,0.21215)(1.93000,0.21251)(1.94000,0.21286)(1.95000,0.21321)(1.96000,0.21356)(1.97000,0.21390)(1.98000,0.21425)(1.99000,0.21458)(2.00000,0.21492)(2.01000,0.21525)(2.02000,0.21557)(2.03000,0.21590)(2.04000,0.21622)(2.05000,0.21654)(2.06000,0.21685)(2.07000,0.21716)(2.08000,0.21747)(2.09000,0.21777)(2.10000,0.21807)(2.11000,0.21837)(2.12000,0.21867)(2.13000,0.21896)(2.14000,0.21925)(2.15000,0.21954)(2.16000,0.21982)(2.17000,0.22010)(2.18000,0.22038)(2.19000,0.22065)(2.20000,0.22092)(2.21000,0.22119)(2.22000,0.22146)(2.23000,0.22172)(2.24000,0.22199)(2.25000,0.22224)(2.26000,0.22250)(2.27000,0.22275)(2.28000,0.22300)(2.29000,0.22325)(2.30000,0.22350)(2.31000,0.22374)(2.32000,0.22398)(2.33000,0.22422)(2.34000,0.22446)(2.35000,0.22469)(2.36000,0.22492)(2.37000,0.22515)(2.38000,0.22537)(2.39000,0.22560)(2.40000,0.22582)(2.41000,0.22604)(2.42000,0.22626)(2.43000,0.22647)(2.44000,0.22668)(2.45000,0.22690)(2.46000,0.22710)(2.47000,0.22731)(2.48000,0.22751)(2.49000,0.22772)(2.50000,0.22792)(2.51000,0.22811)(2.52000,0.22831)(2.53000,0.22850)(2.54000,0.22870)(2.55000,0.22889)(2.56000,0.22907)(2.57000,0.22926)(2.58000,0.22944)(2.59000,0.22963)(2.60000,0.22981)(2.61000,0.22999)(2.62000,0.23016)(2.63000,0.23034)(2.64000,0.23051)(2.65000,0.23068)(2.66000,0.23085)(2.67000,0.23102)(2.68000,0.23118)(2.69000,0.23135)(2.70000,0.23151)(2.71000,0.23167)(2.72000,0.23183)(2.73000,0.23199)(2.74000,0.23214)(2.75000,0.23230)(2.76000,0.23245)(2.77000,0.23260)(2.78000,0.23275)(2.79000,0.23290)(2.80000,0.23305)(2.81000,0.23319)(2.82000,0.23334)(2.83000,0.23348)(2.84000,0.23362)(2.85000,0.23376)(2.86000,0.23390)(2.87000,0.23403)(2.88000,0.23417)(2.89000,0.23430)(2.90000,0.23443)(2.91000,0.23456)(2.92000,0.23469)(2.93000,0.23482)(2.94000,0.23495)(2.95000,0.23507)(2.96000,0.23520)(2.97000,0.23532)(2.98000,0.23544)(2.99000,0.23556)(3.00000,0.23568)(3.01000,0.23580)(3.02000,0.23591)(3.03000,0.23603)(3.04000,0.23614)(3.05000,0.23625)(3.06000,0.23637)(3.07000,0.23648)(3.08000,0.23659)(3.09000,0.23669)(3.10000,0.23680)(3.11000,0.23691)(3.12000,0.23701)(3.13000,0.23711)(3.14000,0.23722)(3.15000,0.23732)(3.16000,0.23742)(3.17000,0.23752)(3.18000,0.23762)(3.19000,0.23771)(3.20000,0.23781)(3.21000,0.23790)(3.22000,0.23800)(3.23000,0.23809)(3.24000,0.23818)(3.25000,0.23828)(3.26000,0.23837)(3.27000,0.23845)(3.28000,0.23854)(3.29000,0.23863)(3.30000,0.23872)(3.31000,0.23880)(3.32000,0.23889)(3.33000,0.23897)(3.34000,0.23905)(3.35000,0.23914)(3.36000,0.23922)(3.37000,0.23930)(3.38000,0.23938)(3.39000,0.23945)(3.40000,0.23953)(3.41000,0.23961)(3.42000,0.23968)(3.43000,0.23976)(3.44000,0.23983)(3.45000,0.23991)(3.46000,0.23998)(3.47000,0.24005)(3.48000,0.24012)(3.49000,0.24019)(3.50000,0.24026)(3.51000,0.24033)(3.52000,0.24040)(3.53000,0.24047)(3.54000,0.24053)(3.55000,0.24060)(3.56000,0.24067)(3.57000,0.24073)(3.58000,0.24079)(3.59000,0.24086)(3.60000,0.24092)(3.61000,0.24098)(3.62000,0.24104)(3.63000,0.24110)(3.64000,0.24116)(3.65000,0.24122)(3.66000,0.24128)(3.67000,0.24134)(3.68000,0.24139)(3.69000,0.24145)(3.70000,0.24151)(3.71000,0.24156)(3.72000,0.24162)(3.73000,0.24167)(3.74000,0.24172)(3.75000,0.24178)(3.76000,0.24183)(3.77000,0.24188)(3.78000,0.24193)(3.79000,0.24198)(3.80000,0.24203)(3.81000,0.24208)(3.82000,0.24213)(3.83000,0.24218)(3.84000,0.24223)(3.85000,0.24227)(3.86000,0.24232)(3.87000,0.24237)(3.88000,0.24241)(3.89000,0.24246)(3.90000,0.24250)(3.91000,0.24255)(3.92000,0.24259)(3.93000,0.24263)(3.94000,0.24268)(3.95000,0.24272)(3.96000,0.24276)(3.97000,0.24280)(3.98000,0.24284)(3.99000,0.24288)(4.00000,0.24292)(4.01000,0.24296)(4.02000,0.24300)(4.03000,0.24304)(4.04000,0.24308)(4.05000,0.24311)(4.06000,0.24315)(4.07000,0.24319)(4.08000,0.24322)(4.09000,0.24326)(4.10000,0.24329)(4.11000,0.24333)(4.12000,0.24336)(4.13000,0.24340)(4.14000,0.24343)(4.15000,0.24347)(4.16000,0.24350)(4.17000,0.24353)(4.18000,0.24356)(4.19000,0.24359)(4.20000,0.24363)(4.21000,0.24366)(4.22000,0.24369)(4.23000,0.24372)(4.24000,0.24375)(4.25000,0.24378)(4.26000,0.24381)(4.27000,0.24384)(4.28000,0.24386)(4.29000,0.24389)(4.30000,0.24392)(4.31000,0.24395)(4.32000,0.24398)(4.33000,0.24400)(4.34000,0.24403)(4.35000,0.24405)(4.36000,0.24408)(4.37000,0.24411)(4.38000,0.24413)(4.39000,0.24416)(4.40000,0.24418)(4.41000,0.24420)(4.42000,0.24423)(4.43000,0.24425)(4.44000,0.24428)(4.45000,0.24430)(4.46000,0.24432)(4.47000,0.24434)(4.48000,0.24437)(4.49000,0.24439)(4.50000,0.24441)(4.51000,0.24443)(4.52000,0.24445)(4.53000,0.24447)(4.54000,0.24449)(4.55000,0.24451)(4.56000,0.24453)(4.57000,0.24455)(4.58000,0.24457)(4.59000,0.24459)(4.60000,0.24461)(4.61000,0.24463)(4.62000,0.24465)(4.63000,0.24467)(4.64000,0.24469)(4.65000,0.24470)(4.66000,0.24472)(4.67000,0.24474)(4.68000,0.24476)(4.69000,0.24477)(4.70000,0.24479)(4.71000,0.24481)(4.72000,0.24482)(4.73000,0.24484)(4.74000,0.24485)(4.75000,0.24487)(4.76000,0.24488)(4.77000,0.24490)(4.78000,0.24491)(4.79000,0.24493)(4.80000,0.24494)(4.81000,0.24496)(4.82000,0.24497)(4.83000,0.24498)(4.84000,0.24500)(4.85000,0.24501)(4.86000,0.24502)(4.87000,0.24504)(4.88000,0.24505)(4.89000,0.24506)(4.90000,0.24508)(4.91000,0.24509)(4.92000,0.24510)(4.93000,0.24511)(4.94000,0.24512)(4.95000,0.24514)(4.96000,0.24515)(4.97000,0.24516)(4.98000,0.24517)(4.99000,0.24518)(5.00000,0.24519)(5.01000,0.24520)(5.02000,0.24521)(5.03000,0.24522)(5.04000,0.24523)(5.05000,0.24524)(5.06000,0.24525)(5.07000,0.24526)(5.08000,0.24527)(5.09000,0.24528)(5.10000,0.24529)(5.11000,0.24530)(5.12000,0.24531)(5.13000,0.24531)(5.14000,0.24532)(5.15000,0.24533)(5.16000,0.24534)(5.17000,0.24535)(5.18000,0.24536)(5.19000,0.24536)(5.20000,0.24537)(5.21000,0.24538)(5.22000,0.24539)(5.23000,0.24539)(5.24000,0.24540)(5.25000,0.24541)(5.26000,0.24541)(5.27000,0.24542)(5.28000,0.24543)(5.29000,0.24543)(5.30000,0.24544)(5.31000,0.24545)(5.32000,0.24545)(5.33000,0.24546)(5.34000,0.24546)(5.35000,0.24547)(5.36000,0.24547)(5.37000,0.24548)(5.38000,0.24549)(5.39000,0.24549)(5.40000,0.24550)(5.41000,0.24550)(5.42000,0.24551)(5.43000,0.24551)(5.44000,0.24552)(5.45000,0.24552)(5.46000,0.24552)(5.47000,0.24553)(5.48000,0.24553)(5.49000,0.24554)(5.50000,0.24554)(5.51000,0.24554)(5.52000,0.24555)(5.53000,0.24555)(5.54000,0.24556)(5.55000,0.24556)(5.56000,0.24556)(5.57000,0.24557)(5.58000,0.24557)(5.59000,0.24557)(5.60000,0.24558)(5.61000,0.24558)(5.62000,0.24558)(5.63000,0.24558)(5.64000,0.24559)(5.65000,0.24559)(5.66000,0.24559)(5.67000,0.24559)(5.68000,0.24560)(5.69000,0.24560)(5.70000,0.24560)(5.71000,0.24560)(5.72000,0.24561)(5.73000,0.24561)(5.74000,0.24561)(5.75000,0.24561)(5.76000,0.24561)(5.77000,0.24561)(5.78000,0.24562)(5.79000,0.24562)(5.80000,0.24562)(5.81000,0.24562)(5.82000,0.24562)(5.83000,0.24562)(5.84000,0.24562)(5.85000,0.24562)(5.86000,0.24562)(5.87000,0.24563)(5.88000,0.24563)(5.89000,0.24563)(5.90000,0.24563)(5.91000,0.24563)(5.92000,0.24563)(5.93000,0.24563)(5.94000,0.24563)(5.95000,0.24563)(5.96000,0.24563)(5.97000,0.24563)(5.98000,0.24563)(5.99000,0.24563)(6.00000,0.24563)(6.01000,0.24563)(6.02000,0.24563)(6.03000,0.24563)(6.04000,0.24563)(6.05000,0.24563)(6.06000,0.24563)(6.07000,0.24563)(6.08000,0.24563)(6.09000,0.24563)(6.10000,0.24563)(6.11000,0.24563)(6.12000,0.24563)(6.13000,0.24562)(6.14000,0.24562)(6.15000,0.24562)(6.16000,0.24562)(6.17000,0.24562)(6.18000,0.24562)(6.19000,0.24562)(6.20000,0.24562)(6.21000,0.24562)(6.22000,0.24562)(6.23000,0.24561)(6.24000,0.24561)(6.25000,0.24561)(6.26000,0.24561)(6.27000,0.24561)(6.28000,0.24561)(6.29000,0.24561)(6.30000,0.24560)(6.31000,0.24560)(6.32000,0.24560)(6.33000,0.24560)(6.34000,0.24560)(6.35000,0.24559)(6.36000,0.24559)(6.37000,0.24559)(6.38000,0.24559)(6.39000,0.24559)(6.40000,0.24558)(6.41000,0.24558)(6.42000,0.24558)(6.43000,0.24558)(6.44000,0.24558)(6.45000,0.24557)(6.46000,0.24557)(6.47000,0.24557)(6.48000,0.24557)(6.49000,0.24556)(6.50000,0.24556)(6.51000,0.24556)(6.52000,0.24556)(6.53000,0.24555)(6.54000,0.24555)(6.55000,0.24555)(6.56000,0.24555)(6.57000,0.24554)(6.58000,0.24554)(6.59000,0.24554)(6.60000,0.24553)(6.61000,0.24553)(6.62000,0.24553)(6.63000,0.24553)(6.64000,0.24552)(6.65000,0.24552)(6.66000,0.24552)(6.67000,0.24551)(6.68000,0.24551)(6.69000,0.24551)(6.70000,0.24550)(6.71000,0.24550)(6.72000,0.24550)(6.73000,0.24550)(6.74000,0.24549)(6.75000,0.24549)(6.76000,0.24549)(6.77000,0.24548)(6.78000,0.24548)(6.79000,0.24548)(6.80000,0.24547)(6.81000,0.24547)(6.82000,0.24546)(6.83000,0.24546)(6.84000,0.24546)(6.85000,0.24545)(6.86000,0.24545)(6.87000,0.24545)(6.88000,0.24544)(6.89000,0.24544)(6.90000,0.24544)(6.91000,0.24543)(6.92000,0.24543)(6.93000,0.24542)(6.94000,0.24542)(6.95000,0.24542)(6.96000,0.24541)(6.97000,0.24541)(6.98000,0.24540)(6.99000,0.24540)(7.00000,0.24540)(7.01000,0.24539)(7.02000,0.24539)(7.03000,0.24539)(7.04000,0.24538)(7.05000,0.24538)(7.06000,0.24537)(7.07000,0.24537)(7.08000,0.24536)(7.09000,0.24536)(7.10000,0.24536)(7.11000,0.24535)(7.12000,0.24535)(7.13000,0.24534)(7.14000,0.24534)(7.15000,0.24534)(7.16000,0.24533)(7.17000,0.24533)(7.18000,0.24532)(7.19000,0.24532)(7.20000,0.24531)(7.21000,0.24531)(7.22000,0.24530)(7.23000,0.24530)(7.24000,0.24530)(7.25000,0.24529)(7.26000,0.24529)(7.27000,0.24528)(7.28000,0.24528)(7.29000,0.24527)(7.30000,0.24527)(7.31000,0.24526)(7.32000,0.24526)(7.33000,0.24525)(7.34000,0.24525)(7.35000,0.24525)(7.36000,0.24524)(7.37000,0.24524)(7.38000,0.24523)(7.39000,0.24523)(7.40000,0.24522)(7.41000,0.24522)(7.42000,0.24521)(7.43000,0.24521)(7.44000,0.24520)(7.45000,0.24520)(7.46000,0.24519)(7.47000,0.24519)(7.48000,0.24518)(7.49000,0.24518)(7.50000,0.24517)(7.51000,0.24517)(7.52000,0.24516)(7.53000,0.24516)(7.54000,0.24515)(7.55000,0.24515)(7.56000,0.24514)(7.57000,0.24514)(7.58000,0.24513)(7.59000,0.24513)(7.60000,0.24512)(7.61000,0.24512)(7.62000,0.24511)(7.63000,0.24511)(7.64000,0.24510)(7.65000,0.24510)(7.66000,0.24509)(7.67000,0.24509)(7.68000,0.24508)(7.69000,0.24508)(7.70000,0.24507)(7.71000,0.24507)(7.72000,0.24506)(7.73000,0.24506)(7.74000,0.24505)(7.75000,0.24505)(7.76000,0.24504)(7.77000,0.24504)(7.78000,0.24503)(7.79000,0.24503)(7.80000,0.24502)(7.81000,0.24502)(7.82000,0.24501)(7.83000,0.24501)(7.84000,0.24500)(7.85000,0.24500)(7.86000,0.24499)(7.87000,0.24499)(7.88000,0.24498)(7.89000,0.24498)(7.90000,0.24497)(7.91000,0.24496)(7.92000,0.24496)(7.93000,0.24495)(7.94000,0.24495)(7.95000,0.24494)(7.96000,0.24494)(7.97000,0.24493)(7.98000,0.24493)(7.99000,0.24492)(8.00000,0.24492)(8.01000,0.24491)(8.02000,0.24491)(8.03000,0.24490)(8.04000,0.24489)(8.05000,0.24489)(8.06000,0.24488)(8.07000,0.24488)(8.08000,0.24487)(8.09000,0.24487)(8.10000,0.24486)(8.11000,0.24486)(8.12000,0.24485)(8.13000,0.24485)(8.14000,0.24484)(8.15000,0.24483)(8.16000,0.24483)(8.17000,0.24482)(8.18000,0.24482)(8.19000,0.24481)(8.20000,0.24481)(8.21000,0.24480)(8.22000,0.24480)(8.23000,0.24479)(8.24000,0.24478)(8.25000,0.24478)(8.26000,0.24477)(8.27000,0.24477)(8.28000,0.24476)(8.29000,0.24476)(8.30000,0.24475)(8.31000,0.24474)(8.32000,0.24474)(8.33000,0.24473)(8.34000,0.24473)(8.35000,0.24472)(8.36000,0.24472)(8.37000,0.24471)(8.38000,0.24471)(8.39000,0.24470)(8.40000,0.24469)(8.41000,0.24469)(8.42000,0.24468)(8.43000,0.24468)(8.44000,0.24467)(8.45000,0.24467)(8.46000,0.24466)(8.47000,0.24465)(8.48000,0.24465)(8.49000,0.24464)(8.50000,0.24464)(8.51000,0.24463)(8.52000,0.24463)(8.53000,0.24462)(8.54000,0.24461)(8.55000,0.24461)(8.56000,0.24460)(8.57000,0.24460)(8.58000,0.24459)(8.59000,0.24458)(8.60000,0.24458)(8.61000,0.24457)(8.62000,0.24457)(8.63000,0.24456)(8.64000,0.24456)(8.65000,0.24455)(8.66000,0.24454)(8.67000,0.24454)(8.68000,0.24453)(8.69000,0.24453)(8.70000,0.24452)(8.71000,0.24452)(8.72000,0.24451)(8.73000,0.24450)(8.74000,0.24450)(8.75000,0.24449)(8.76000,0.24449)(8.77000,0.24448)(8.78000,0.24447)(8.79000,0.24447)(8.80000,0.24446)(8.81000,0.24446)(8.82000,0.24445)(8.83000,0.24444)(8.84000,0.24444)(8.85000,0.24443)(8.86000,0.24443)(8.87000,0.24442)(8.88000,0.24442)(8.89000,0.24441)(8.90000,0.24440)(8.91000,0.24440)(8.92000,0.24439)(8.93000,0.24439)(8.94000,0.24438)(8.95000,0.24437)(8.96000,0.24437)(8.97000,0.24436)(8.98000,0.24436)(8.99000,0.24435)(9.00000,0.24434)(9.01000,0.24434)(9.02000,0.24433)(9.03000,0.24433)(9.04000,0.24432)(9.05000,0.24431)(9.06000,0.24431)(9.07000,0.24430)(9.08000,0.24430)(9.09000,0.24429)(9.10000,0.24428)(9.11000,0.24428)(9.12000,0.24427)(9.13000,0.24427)(9.14000,0.24426)(9.15000,0.24425)(9.16000,0.24425)(9.17000,0.24424)(9.18000,0.24424)(9.19000,0.24423)(9.20000,0.24422)(9.21000,0.24422)(9.22000,0.24421)(9.23000,0.24421)(9.24000,0.24420)(9.25000,0.24419)(9.26000,0.24419)(9.27000,0.24418)(9.28000,0.24418)(9.29000,0.24417)(9.30000,0.24416)(9.31000,0.24416)(9.32000,0.24415)(9.33000,0.24415)(9.34000,0.24414)(9.35000,0.24413)(9.36000,0.24413)(9.37000,0.24412)(9.38000,0.24412)(9.39000,0.24411)(9.40000,0.24410)(9.41000,0.24410)(9.42000,0.24409)(9.43000,0.24409)(9.44000,0.24408)(9.45000,0.24407)(9.46000,0.24407)(9.47000,0.24406)(9.48000,0.24406)(9.49000,0.24405)(9.50000,0.24404)(9.51000,0.24404)(9.52000,0.24403)(9.53000,0.24403)(9.54000,0.24402)(9.55000,0.24401)(9.56000,0.24401)(9.57000,0.24400)(9.58000,0.24400)(9.59000,0.24399)(9.60000,0.24398)(9.61000,0.24398)(9.62000,0.24397)(9.63000,0.24396)(9.64000,0.24396)(9.65000,0.24395)(9.66000,0.24395)(9.67000,0.24394)(9.68000,0.24393)(9.69000,0.24393)(9.70000,0.24392)(9.71000,0.24392)(9.72000,0.24391)(9.73000,0.24390)(9.74000,0.24390)(9.75000,0.24389)(9.76000,0.24389)(9.77000,0.24388)(9.78000,0.24387)(9.79000,0.24387)(9.80000,0.24386)(9.81000,0.24386)(9.82000,0.24385)(9.83000,0.24384)(9.84000,0.24384)(9.85000,0.24383)(9.86000,0.24382)(9.87000,0.24382)(9.88000,0.24381)(9.89000,0.24381)(9.90000,0.24380)(9.91000,0.24379)(9.92000,0.24379)(9.93000,0.24378)(9.94000,0.24378)(9.95000,0.24377)(9.96000,0.24376)(9.97000,0.24376)(9.98000,0.24375)(9.99000,0.24374)(10.00000,0.24374)};
\addlegendentry{$\rho=0.25$}
\addplot[color=ci2, dotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14439)(0.02000,0.14463)(0.03000,0.14486)(0.04000,0.14510)(0.05000,0.14534)(0.06000,0.14558)(0.07000,0.14582)(0.08000,0.14606)(0.09000,0.14630)(0.10000,0.14655)(0.11000,0.14679)(0.12000,0.14703)(0.13000,0.14728)(0.14000,0.14753)(0.15000,0.14777)(0.16000,0.14802)(0.17000,0.14827)(0.18000,0.14852)(0.19000,0.14877)(0.20000,0.14902)(0.21000,0.14928)(0.22000,0.14953)(0.23000,0.14979)(0.24000,0.15004)(0.25000,0.15030)(0.26000,0.15056)(0.27000,0.15081)(0.28000,0.15107)(0.29000,0.15134)(0.30000,0.15160)(0.31000,0.15186)(0.32000,0.15212)(0.33000,0.15239)(0.34000,0.15266)(0.35000,0.15292)(0.36000,0.15319)(0.37000,0.15346)(0.38000,0.15373)(0.39000,0.15400)(0.40000,0.15427)(0.41000,0.15455)(0.42000,0.15482)(0.43000,0.15510)(0.44000,0.15537)(0.45000,0.15565)(0.46000,0.15593)(0.47000,0.15621)(0.48000,0.15649)(0.49000,0.15677)(0.50000,0.15706)(0.51000,0.15734)(0.52000,0.15763)(0.53000,0.15792)(0.54000,0.15820)(0.55000,0.15849)(0.56000,0.15878)(0.57000,0.15908)(0.58000,0.15937)(0.59000,0.15966)(0.60000,0.15996)(0.61000,0.16026)(0.62000,0.16055)(0.63000,0.16085)(0.64000,0.16115)(0.65000,0.16146)(0.66000,0.16176)(0.67000,0.16206)(0.68000,0.16237)(0.69000,0.16268)(0.70000,0.16298)(0.71000,0.16329)(0.72000,0.16360)(0.73000,0.16392)(0.74000,0.16423)(0.75000,0.16455)(0.76000,0.16486)(0.77000,0.16518)(0.78000,0.16550)(0.79000,0.16582)(0.80000,0.16614)(0.81000,0.16646)(0.82000,0.16679)(0.83000,0.16711)(0.84000,0.16744)(0.85000,0.16777)(0.86000,0.16810)(0.87000,0.16843)(0.88000,0.16877)(0.89000,0.16910)(0.90000,0.16944)(0.91000,0.16978)(0.92000,0.17012)(0.93000,0.17046)(0.94000,0.17080)(0.95000,0.17115)(0.96000,0.17149)(0.97000,0.17184)(0.98000,0.17219)(0.99000,0.17254)(1.00000,0.17289)(1.01000,0.17324)(1.02000,0.17360)(1.03000,0.17396)(1.04000,0.17432)(1.05000,0.17468)(1.06000,0.17504)(1.07000,0.17540)(1.08000,0.17577)(1.09000,0.17614)(1.10000,0.17650)(1.11000,0.17688)(1.12000,0.17725)(1.13000,0.17762)(1.14000,0.17800)(1.15000,0.17838)(1.16000,0.17876)(1.17000,0.17914)(1.18000,0.17952)(1.19000,0.17991)(1.20000,0.18030)(1.21000,0.18069)(1.22000,0.18108)(1.23000,0.18147)(1.24000,0.18187)(1.25000,0.18226)(1.26000,0.18266)(1.27000,0.18306)(1.28000,0.18347)(1.29000,0.18387)(1.30000,0.18428)(1.31000,0.18469)(1.32000,0.18510)(1.33000,0.18551)(1.34000,0.18593)(1.35000,0.18635)(1.36000,0.18677)(1.37000,0.18719)(1.38000,0.18761)(1.39000,0.18804)(1.40000,0.18847)(1.41000,0.18890)(1.42000,0.18933)(1.43000,0.18977)(1.44000,0.19020)(1.45000,0.19064)(1.46000,0.19109)(1.47000,0.19153)(1.48000,0.19198)(1.49000,0.19243)(1.50000,0.19288)(1.51000,0.19333)(1.52000,0.19379)(1.53000,0.19425)(1.54000,0.19471)(1.55000,0.19518)(1.56000,0.19564)(1.57000,0.19611)(1.58000,0.19659)(1.59000,0.19706)(1.60000,0.19754)(1.61000,0.19802)(1.62000,0.19850)(1.63000,0.19898)(1.64000,0.19945)(1.65000,0.19993)(1.66000,0.20039)(1.67000,0.20085)(1.68000,0.20131)(1.69000,0.20176)(1.70000,0.20220)(1.71000,0.20265)(1.72000,0.20308)(1.73000,0.20352)(1.74000,0.20394)(1.75000,0.20437)(1.76000,0.20479)(1.77000,0.20520)(1.78000,0.20562)(1.79000,0.20602)(1.80000,0.20643)(1.81000,0.20682)(1.82000,0.20722)(1.83000,0.20761)(1.84000,0.20800)(1.85000,0.20838)(1.86000,0.20876)(1.87000,0.20913)(1.88000,0.20950)(1.89000,0.20987)(1.90000,0.21023)(1.91000,0.21059)(1.92000,0.21095)(1.93000,0.21130)(1.94000,0.21165)(1.95000,0.21199)(1.96000,0.21234)(1.97000,0.21267)(1.98000,0.21301)(1.99000,0.21334)(2.00000,0.21367)(2.01000,0.21399)(2.02000,0.21431)(2.03000,0.21463)(2.04000,0.21494)(2.05000,0.21525)(2.06000,0.21556)(2.07000,0.21587)(2.08000,0.21617)(2.09000,0.21647)(2.10000,0.21676)(2.11000,0.21705)(2.12000,0.21734)(2.13000,0.21763)(2.14000,0.21791)(2.15000,0.21819)(2.16000,0.21847)(2.17000,0.21874)(2.18000,0.21901)(2.19000,0.21928)(2.20000,0.21955)(2.21000,0.21981)(2.22000,0.22007)(2.23000,0.22033)(2.24000,0.22059)(2.25000,0.22084)(2.26000,0.22109)(2.27000,0.22133)(2.28000,0.22158)(2.29000,0.22182)(2.30000,0.22206)(2.31000,0.22230)(2.32000,0.22253)(2.33000,0.22276)(2.34000,0.22299)(2.35000,0.22322)(2.36000,0.22344)(2.37000,0.22367)(2.38000,0.22389)(2.39000,0.22411)(2.40000,0.22432)(2.41000,0.22453)(2.42000,0.22474)(2.43000,0.22495)(2.44000,0.22516)(2.45000,0.22536)(2.46000,0.22557)(2.47000,0.22577)(2.48000,0.22596)(2.49000,0.22616)(2.50000,0.22635)(2.51000,0.22655)(2.52000,0.22674)(2.53000,0.22692)(2.54000,0.22711)(2.55000,0.22729)(2.56000,0.22747)(2.57000,0.22765)(2.58000,0.22783)(2.59000,0.22801)(2.60000,0.22818)(2.61000,0.22835)(2.62000,0.22852)(2.63000,0.22869)(2.64000,0.22886)(2.65000,0.22902)(2.66000,0.22919)(2.67000,0.22935)(2.68000,0.22951)(2.69000,0.22967)(2.70000,0.22982)(2.71000,0.22998)(2.72000,0.23013)(2.73000,0.23028)(2.74000,0.23043)(2.75000,0.23058)(2.76000,0.23073)(2.77000,0.23087)(2.78000,0.23102)(2.79000,0.23116)(2.80000,0.23130)(2.81000,0.23144)(2.82000,0.23157)(2.83000,0.23171)(2.84000,0.23184)(2.85000,0.23198)(2.86000,0.23211)(2.87000,0.23224)(2.88000,0.23237)(2.89000,0.23249)(2.90000,0.23262)(2.91000,0.23274)(2.92000,0.23287)(2.93000,0.23299)(2.94000,0.23311)(2.95000,0.23323)(2.96000,0.23335)(2.97000,0.23346)(2.98000,0.23358)(2.99000,0.23369)(3.00000,0.23380)(3.01000,0.23391)(3.02000,0.23402)(3.03000,0.23413)(3.04000,0.23424)(3.05000,0.23435)(3.06000,0.23445)(3.07000,0.23456)(3.08000,0.23466)(3.09000,0.23476)(3.10000,0.23486)(3.11000,0.23496)(3.12000,0.23506)(3.13000,0.23516)(3.14000,0.23525)(3.15000,0.23535)(3.16000,0.23544)(3.17000,0.23554)(3.18000,0.23563)(3.19000,0.23572)(3.20000,0.23581)(3.21000,0.23590)(3.22000,0.23599)(3.23000,0.23607)(3.24000,0.23616)(3.25000,0.23624)(3.26000,0.23633)(3.27000,0.23641)(3.28000,0.23649)(3.29000,0.23657)(3.30000,0.23665)(3.31000,0.23673)(3.32000,0.23681)(3.33000,0.23689)(3.34000,0.23697)(3.35000,0.23704)(3.36000,0.23712)(3.37000,0.23719)(3.38000,0.23726)(3.39000,0.23734)(3.40000,0.23741)(3.41000,0.23748)(3.42000,0.23755)(3.43000,0.23762)(3.44000,0.23768)(3.45000,0.23775)(3.46000,0.23782)(3.47000,0.23788)(3.48000,0.23795)(3.49000,0.23801)(3.50000,0.23808)(3.51000,0.23814)(3.52000,0.23820)(3.53000,0.23826)(3.54000,0.23832)(3.55000,0.23838)(3.56000,0.23844)(3.57000,0.23850)(3.58000,0.23856)(3.59000,0.23861)(3.60000,0.23867)(3.61000,0.23872)(3.62000,0.23878)(3.63000,0.23883)(3.64000,0.23889)(3.65000,0.23894)(3.66000,0.23899)(3.67000,0.23904)(3.68000,0.23909)(3.69000,0.23914)(3.70000,0.23919)(3.71000,0.23924)(3.72000,0.23929)(3.73000,0.23934)(3.74000,0.23939)(3.75000,0.23943)(3.76000,0.23948)(3.77000,0.23952)(3.78000,0.23957)(3.79000,0.23961)(3.80000,0.23966)(3.81000,0.23970)(3.82000,0.23974)(3.83000,0.23979)(3.84000,0.23983)(3.85000,0.23987)(3.86000,0.23991)(3.87000,0.23995)(3.88000,0.23999)(3.89000,0.24003)(3.90000,0.24006)(3.91000,0.24010)(3.92000,0.24014)(3.93000,0.24018)(3.94000,0.24021)(3.95000,0.24025)(3.96000,0.24028)(3.97000,0.24032)(3.98000,0.24035)(3.99000,0.24039)(4.00000,0.24042)(4.01000,0.24045)(4.02000,0.24049)(4.03000,0.24052)(4.04000,0.24055)(4.05000,0.24058)(4.06000,0.24061)(4.07000,0.24064)(4.08000,0.24067)(4.09000,0.24070)(4.10000,0.24073)(4.11000,0.24076)(4.12000,0.24079)(4.13000,0.24082)(4.14000,0.24084)(4.15000,0.24087)(4.16000,0.24090)(4.17000,0.24092)(4.18000,0.24095)(4.19000,0.24098)(4.20000,0.24100)(4.21000,0.24103)(4.22000,0.24105)(4.23000,0.24107)(4.24000,0.24110)(4.25000,0.24112)(4.26000,0.24114)(4.27000,0.24117)(4.28000,0.24119)(4.29000,0.24121)(4.30000,0.24123)(4.31000,0.24125)(4.32000,0.24128)(4.33000,0.24130)(4.34000,0.24132)(4.35000,0.24134)(4.36000,0.24136)(4.37000,0.24137)(4.38000,0.24139)(4.39000,0.24141)(4.40000,0.24143)(4.41000,0.24145)(4.42000,0.24147)(4.43000,0.24148)(4.44000,0.24150)(4.45000,0.24152)(4.46000,0.24153)(4.47000,0.24155)(4.48000,0.24157)(4.49000,0.24158)(4.50000,0.24160)(4.51000,0.24161)(4.52000,0.24163)(4.53000,0.24164)(4.54000,0.24166)(4.55000,0.24167)(4.56000,0.24168)(4.57000,0.24170)(4.58000,0.24171)(4.59000,0.24172)(4.60000,0.24174)(4.61000,0.24175)(4.62000,0.24176)(4.63000,0.24177)(4.64000,0.24179)(4.65000,0.24180)(4.66000,0.24181)(4.67000,0.24182)(4.68000,0.24183)(4.69000,0.24184)(4.70000,0.24185)(4.71000,0.24186)(4.72000,0.24187)(4.73000,0.24188)(4.74000,0.24189)(4.75000,0.24190)(4.76000,0.24191)(4.77000,0.24192)(4.78000,0.24193)(4.79000,0.24193)(4.80000,0.24194)(4.81000,0.24195)(4.82000,0.24196)(4.83000,0.24197)(4.84000,0.24197)(4.85000,0.24198)(4.86000,0.24199)(4.87000,0.24199)(4.88000,0.24200)(4.89000,0.24201)(4.90000,0.24201)(4.91000,0.24202)(4.92000,0.24203)(4.93000,0.24203)(4.94000,0.24204)(4.95000,0.24204)(4.96000,0.24205)(4.97000,0.24205)(4.98000,0.24206)(4.99000,0.24206)(5.00000,0.24207)(5.01000,0.24207)(5.02000,0.24207)(5.03000,0.24208)(5.04000,0.24208)(5.05000,0.24209)(5.06000,0.24209)(5.07000,0.24209)(5.08000,0.24210)(5.09000,0.24210)(5.10000,0.24210)(5.11000,0.24210)(5.12000,0.24211)(5.13000,0.24211)(5.14000,0.24211)(5.15000,0.24211)(5.16000,0.24211)(5.17000,0.24212)(5.18000,0.24212)(5.19000,0.24212)(5.20000,0.24212)(5.21000,0.24212)(5.22000,0.24212)(5.23000,0.24212)(5.24000,0.24212)(5.25000,0.24213)(5.26000,0.24213)(5.27000,0.24213)(5.28000,0.24213)(5.29000,0.24213)(5.30000,0.24213)(5.31000,0.24213)(5.32000,0.24213)(5.33000,0.24213)(5.34000,0.24213)(5.35000,0.24213)(5.36000,0.24212)(5.37000,0.24212)(5.38000,0.24212)(5.39000,0.24212)(5.40000,0.24212)(5.41000,0.24212)(5.42000,0.24212)(5.43000,0.24212)(5.44000,0.24212)(5.45000,0.24211)(5.46000,0.24211)(5.47000,0.24211)(5.48000,0.24211)(5.49000,0.24211)(5.50000,0.24210)(5.51000,0.24210)(5.52000,0.24210)(5.53000,0.24210)(5.54000,0.24209)(5.55000,0.24209)(5.56000,0.24209)(5.57000,0.24208)(5.58000,0.24208)(5.59000,0.24208)(5.60000,0.24208)(5.61000,0.24207)(5.62000,0.24207)(5.63000,0.24207)(5.64000,0.24206)(5.65000,0.24206)(5.66000,0.24205)(5.67000,0.24205)(5.68000,0.24205)(5.69000,0.24204)(5.70000,0.24204)(5.71000,0.24203)(5.72000,0.24203)(5.73000,0.24203)(5.74000,0.24202)(5.75000,0.24202)(5.76000,0.24201)(5.77000,0.24201)(5.78000,0.24200)(5.79000,0.24200)(5.80000,0.24199)(5.81000,0.24199)(5.82000,0.24198)(5.83000,0.24198)(5.84000,0.24197)(5.85000,0.24197)(5.86000,0.24196)(5.87000,0.24196)(5.88000,0.24195)(5.89000,0.24195)(5.90000,0.24194)(5.91000,0.24193)(5.92000,0.24193)(5.93000,0.24192)(5.94000,0.24192)(5.95000,0.24191)(5.96000,0.24191)(5.97000,0.24190)(5.98000,0.24189)(5.99000,0.24189)(6.00000,0.24188)(6.01000,0.24187)(6.02000,0.24187)(6.03000,0.24186)(6.04000,0.24185)(6.05000,0.24185)(6.06000,0.24184)(6.07000,0.24183)(6.08000,0.24183)(6.09000,0.24182)(6.10000,0.24181)(6.11000,0.24181)(6.12000,0.24180)(6.13000,0.24179)(6.14000,0.24179)(6.15000,0.24178)(6.16000,0.24177)(6.17000,0.24176)(6.18000,0.24176)(6.19000,0.24175)(6.20000,0.24174)(6.21000,0.24174)(6.22000,0.24173)(6.23000,0.24172)(6.24000,0.24171)(6.25000,0.24170)(6.26000,0.24170)(6.27000,0.24169)(6.28000,0.24168)(6.29000,0.24167)(6.30000,0.24167)(6.31000,0.24166)(6.32000,0.24165)(6.33000,0.24164)(6.34000,0.24163)(6.35000,0.24163)(6.36000,0.24162)(6.37000,0.24161)(6.38000,0.24160)(6.39000,0.24159)(6.40000,0.24158)(6.41000,0.24158)(6.42000,0.24157)(6.43000,0.24156)(6.44000,0.24155)(6.45000,0.24154)(6.46000,0.24153)(6.47000,0.24153)(6.48000,0.24152)(6.49000,0.24151)(6.50000,0.24150)(6.51000,0.24149)(6.52000,0.24148)(6.53000,0.24147)(6.54000,0.24146)(6.55000,0.24145)(6.56000,0.24145)(6.57000,0.24144)(6.58000,0.24143)(6.59000,0.24142)(6.60000,0.24141)(6.61000,0.24140)(6.62000,0.24139)(6.63000,0.24138)(6.64000,0.24137)(6.65000,0.24136)(6.66000,0.24135)(6.67000,0.24135)(6.68000,0.24134)(6.69000,0.24133)(6.70000,0.24132)(6.71000,0.24131)(6.72000,0.24130)(6.73000,0.24129)(6.74000,0.24128)(6.75000,0.24127)(6.76000,0.24126)(6.77000,0.24125)(6.78000,0.24124)(6.79000,0.24123)(6.80000,0.24122)(6.81000,0.24121)(6.82000,0.24120)(6.83000,0.24119)(6.84000,0.24118)(6.85000,0.24117)(6.86000,0.24116)(6.87000,0.24115)(6.88000,0.24114)(6.89000,0.24113)(6.90000,0.24112)(6.91000,0.24111)(6.92000,0.24110)(6.93000,0.24109)(6.94000,0.24108)(6.95000,0.24107)(6.96000,0.24106)(6.97000,0.24105)(6.98000,0.24104)(6.99000,0.24103)(7.00000,0.24102)(7.01000,0.24101)(7.02000,0.24100)(7.03000,0.24099)(7.04000,0.24098)(7.05000,0.24097)(7.06000,0.24096)(7.07000,0.24095)(7.08000,0.24094)(7.09000,0.24093)(7.10000,0.24092)(7.11000,0.24091)(7.12000,0.24090)(7.13000,0.24089)(7.14000,0.24088)(7.15000,0.24087)(7.16000,0.24086)(7.17000,0.24085)(7.18000,0.24083)(7.19000,0.24082)(7.20000,0.24081)(7.21000,0.24080)(7.22000,0.24079)(7.23000,0.24078)(7.24000,0.24077)(7.25000,0.24076)(7.26000,0.24075)(7.27000,0.24074)(7.28000,0.24073)(7.29000,0.24072)(7.30000,0.24071)(7.31000,0.24070)(7.32000,0.24068)(7.33000,0.24067)(7.34000,0.24066)(7.35000,0.24065)(7.36000,0.24064)(7.37000,0.24063)(7.38000,0.24062)(7.39000,0.24061)(7.40000,0.24060)(7.41000,0.24059)(7.42000,0.24058)(7.43000,0.24056)(7.44000,0.24055)(7.45000,0.24054)(7.46000,0.24053)(7.47000,0.24052)(7.48000,0.24051)(7.49000,0.24050)(7.50000,0.24049)(7.51000,0.24048)(7.52000,0.24046)(7.53000,0.24045)(7.54000,0.24044)(7.55000,0.24043)(7.56000,0.24042)(7.57000,0.24041)(7.58000,0.24040)(7.59000,0.24039)(7.60000,0.24037)(7.61000,0.24036)(7.62000,0.24035)(7.63000,0.24034)(7.64000,0.24033)(7.65000,0.24032)(7.66000,0.24031)(7.67000,0.24030)(7.68000,0.24028)(7.69000,0.24027)(7.70000,0.24026)(7.71000,0.24025)(7.72000,0.24024)(7.73000,0.24023)(7.74000,0.24022)(7.75000,0.24020)(7.76000,0.24019)(7.77000,0.24018)(7.78000,0.24017)(7.79000,0.24016)(7.80000,0.24015)(7.81000,0.24014)(7.82000,0.24012)(7.83000,0.24011)(7.84000,0.24010)(7.85000,0.24009)(7.86000,0.24008)(7.87000,0.24007)(7.88000,0.24006)(7.89000,0.24004)(7.90000,0.24003)(7.91000,0.24002)(7.92000,0.24001)(7.93000,0.24000)(7.94000,0.23999)(7.95000,0.23997)(7.96000,0.23996)(7.97000,0.23995)(7.98000,0.23994)(7.99000,0.23993)(8.00000,0.23992)(8.01000,0.23990)(8.02000,0.23989)(8.03000,0.23988)(8.04000,0.23987)(8.05000,0.23986)(8.06000,0.23985)(8.07000,0.23983)(8.08000,0.23982)(8.09000,0.23981)(8.10000,0.23980)(8.11000,0.23979)(8.12000,0.23978)(8.13000,0.23976)(8.14000,0.23975)(8.15000,0.23974)(8.16000,0.23973)(8.17000,0.23972)(8.18000,0.23970)(8.19000,0.23969)(8.20000,0.23968)(8.21000,0.23967)(8.22000,0.23966)(8.23000,0.23965)(8.24000,0.23963)(8.25000,0.23962)(8.26000,0.23961)(8.27000,0.23960)(8.28000,0.23959)(8.29000,0.23957)(8.30000,0.23956)(8.31000,0.23955)(8.32000,0.23954)(8.33000,0.23953)(8.34000,0.23952)(8.35000,0.23950)(8.36000,0.23949)(8.37000,0.23948)(8.38000,0.23947)(8.39000,0.23946)(8.40000,0.23944)(8.41000,0.23943)(8.42000,0.23942)(8.43000,0.23941)(8.44000,0.23940)(8.45000,0.23938)(8.46000,0.23937)(8.47000,0.23936)(8.48000,0.23935)(8.49000,0.23934)(8.50000,0.23932)(8.51000,0.23931)(8.52000,0.23930)(8.53000,0.23929)(8.54000,0.23928)(8.55000,0.23926)(8.56000,0.23925)(8.57000,0.23924)(8.58000,0.23923)(8.59000,0.23922)(8.60000,0.23920)(8.61000,0.23919)(8.62000,0.23918)(8.63000,0.23917)(8.64000,0.23916)(8.65000,0.23914)(8.66000,0.23913)(8.67000,0.23912)(8.68000,0.23911)(8.69000,0.23910)(8.70000,0.23908)(8.71000,0.23907)(8.72000,0.23906)(8.73000,0.23905)(8.74000,0.23903)(8.75000,0.23902)(8.76000,0.23901)(8.77000,0.23900)(8.78000,0.23899)(8.79000,0.23897)(8.80000,0.23896)(8.81000,0.23895)(8.82000,0.23894)(8.83000,0.23893)(8.84000,0.23891)(8.85000,0.23890)(8.86000,0.23889)(8.87000,0.23888)(8.88000,0.23887)(8.89000,0.23885)(8.90000,0.23884)(8.91000,0.23883)(8.92000,0.23882)(8.93000,0.23880)(8.94000,0.23879)(8.95000,0.23878)(8.96000,0.23877)(8.97000,0.23876)(8.98000,0.23874)(8.99000,0.23873)(9.00000,0.23872)(9.01000,0.23871)(9.02000,0.23869)(9.03000,0.23868)(9.04000,0.23867)(9.05000,0.23866)(9.06000,0.23865)(9.07000,0.23863)(9.08000,0.23862)(9.09000,0.23861)(9.10000,0.23860)(9.11000,0.23858)(9.12000,0.23857)(9.13000,0.23856)(9.14000,0.23855)(9.15000,0.23854)(9.16000,0.23852)(9.17000,0.23851)(9.18000,0.23850)(9.19000,0.23849)(9.20000,0.23847)(9.21000,0.23846)(9.22000,0.23845)(9.23000,0.23844)(9.24000,0.23843)(9.25000,0.23841)(9.26000,0.23840)(9.27000,0.23839)(9.28000,0.23838)(9.29000,0.23836)(9.30000,0.23835)(9.31000,0.23834)(9.32000,0.23833)(9.33000,0.23832)(9.34000,0.23830)(9.35000,0.23829)(9.36000,0.23828)(9.37000,0.23827)(9.38000,0.23825)(9.39000,0.23824)(9.40000,0.23823)(9.41000,0.23822)(9.42000,0.23820)(9.43000,0.23819)(9.44000,0.23818)(9.45000,0.23817)(9.46000,0.23816)(9.47000,0.23814)(9.48000,0.23813)(9.49000,0.23812)(9.50000,0.23811)(9.51000,0.23809)(9.52000,0.23808)(9.53000,0.23807)(9.54000,0.23806)(9.55000,0.23804)(9.56000,0.23803)(9.57000,0.23802)(9.58000,0.23801)(9.59000,0.23800)(9.60000,0.23798)(9.61000,0.23797)(9.62000,0.23796)(9.63000,0.23795)(9.64000,0.23793)(9.65000,0.23792)(9.66000,0.23791)(9.67000,0.23790)(9.68000,0.23788)(9.69000,0.23787)(9.70000,0.23786)(9.71000,0.23785)(9.72000,0.23783)(9.73000,0.23782)(9.74000,0.23781)(9.75000,0.23780)(9.76000,0.23779)(9.77000,0.23777)(9.78000,0.23776)(9.79000,0.23775)(9.80000,0.23774)(9.81000,0.23772)(9.82000,0.23771)(9.83000,0.23770)(9.84000,0.23769)(9.85000,0.23767)(9.86000,0.23766)(9.87000,0.23765)(9.88000,0.23764)(9.89000,0.23762)(9.90000,0.23761)(9.91000,0.23760)(9.92000,0.23759)(9.93000,0.23758)(9.94000,0.23756)(9.95000,0.23755)(9.96000,0.23754)(9.97000,0.23753)(9.98000,0.23751)(9.99000,0.23750)(10.00000,0.23749)};
\addlegendentry{$\rho=0.5$}
\addplot[color=ci3, dashdotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14439)(0.02000,0.14462)(0.03000,0.14485)(0.04000,0.14509)(0.05000,0.14532)(0.06000,0.14555)(0.07000,0.14579)(0.08000,0.14603)(0.09000,0.14626)(0.10000,0.14650)(0.11000,0.14674)(0.12000,0.14698)(0.13000,0.14722)(0.14000,0.14746)(0.15000,0.14771)(0.16000,0.14795)(0.17000,0.14820)(0.18000,0.14844)(0.19000,0.14869)(0.20000,0.14894)(0.21000,0.14918)(0.22000,0.14943)(0.23000,0.14968)(0.24000,0.14993)(0.25000,0.15019)(0.26000,0.15044)(0.27000,0.15069)(0.28000,0.15095)(0.29000,0.15121)(0.30000,0.15146)(0.31000,0.15172)(0.32000,0.15198)(0.33000,0.15224)(0.34000,0.15250)(0.35000,0.15276)(0.36000,0.15303)(0.37000,0.15329)(0.38000,0.15356)(0.39000,0.15382)(0.40000,0.15409)(0.41000,0.15436)(0.42000,0.15463)(0.43000,0.15490)(0.44000,0.15517)(0.45000,0.15544)(0.46000,0.15572)(0.47000,0.15599)(0.48000,0.15627)(0.49000,0.15655)(0.50000,0.15682)(0.51000,0.15710)(0.52000,0.15739)(0.53000,0.15767)(0.54000,0.15795)(0.55000,0.15823)(0.56000,0.15852)(0.57000,0.15881)(0.58000,0.15909)(0.59000,0.15938)(0.60000,0.15967)(0.61000,0.15996)(0.62000,0.16026)(0.63000,0.16055)(0.64000,0.16085)(0.65000,0.16114)(0.66000,0.16144)(0.67000,0.16174)(0.68000,0.16204)(0.69000,0.16234)(0.70000,0.16264)(0.71000,0.16295)(0.72000,0.16325)(0.73000,0.16356)(0.74000,0.16387)(0.75000,0.16417)(0.76000,0.16448)(0.77000,0.16480)(0.78000,0.16511)(0.79000,0.16542)(0.80000,0.16574)(0.81000,0.16606)(0.82000,0.16638)(0.83000,0.16670)(0.84000,0.16702)(0.85000,0.16734)(0.86000,0.16767)(0.87000,0.16799)(0.88000,0.16832)(0.89000,0.16865)(0.90000,0.16898)(0.91000,0.16931)(0.92000,0.16964)(0.93000,0.16998)(0.94000,0.17031)(0.95000,0.17065)(0.96000,0.17099)(0.97000,0.17133)(0.98000,0.17167)(0.99000,0.17202)(1.00000,0.17236)(1.01000,0.17271)(1.02000,0.17306)(1.03000,0.17341)(1.04000,0.17376)(1.05000,0.17412)(1.06000,0.17447)(1.07000,0.17483)(1.08000,0.17519)(1.09000,0.17555)(1.10000,0.17591)(1.11000,0.17628)(1.12000,0.17664)(1.13000,0.17701)(1.14000,0.17738)(1.15000,0.17775)(1.16000,0.17812)(1.17000,0.17850)(1.18000,0.17887)(1.19000,0.17925)(1.20000,0.17963)(1.21000,0.18001)(1.22000,0.18040)(1.23000,0.18078)(1.24000,0.18117)(1.25000,0.18156)(1.26000,0.18195)(1.27000,0.18235)(1.28000,0.18274)(1.29000,0.18314)(1.30000,0.18354)(1.31000,0.18394)(1.32000,0.18434)(1.33000,0.18475)(1.34000,0.18516)(1.35000,0.18557)(1.36000,0.18598)(1.37000,0.18639)(1.38000,0.18681)(1.39000,0.18723)(1.40000,0.18765)(1.41000,0.18807)(1.42000,0.18849)(1.43000,0.18892)(1.44000,0.18935)(1.45000,0.18978)(1.46000,0.19022)(1.47000,0.19065)(1.48000,0.19109)(1.49000,0.19153)(1.50000,0.19198)(1.51000,0.19242)(1.52000,0.19287)(1.53000,0.19332)(1.54000,0.19377)(1.55000,0.19423)(1.56000,0.19469)(1.57000,0.19515)(1.58000,0.19561)(1.59000,0.19608)(1.60000,0.19654)(1.61000,0.19701)(1.62000,0.19749)(1.63000,0.19796)(1.64000,0.19843)(1.65000,0.19889)(1.66000,0.19935)(1.67000,0.19981)(1.68000,0.20026)(1.69000,0.20070)(1.70000,0.20114)(1.71000,0.20158)(1.72000,0.20201)(1.73000,0.20244)(1.74000,0.20286)(1.75000,0.20328)(1.76000,0.20369)(1.77000,0.20410)(1.78000,0.20450)(1.79000,0.20490)(1.80000,0.20530)(1.81000,0.20569)(1.82000,0.20608)(1.83000,0.20647)(1.84000,0.20685)(1.85000,0.20722)(1.86000,0.20759)(1.87000,0.20796)(1.88000,0.20833)(1.89000,0.20869)(1.90000,0.20905)(1.91000,0.20940)(1.92000,0.20975)(1.93000,0.21009)(1.94000,0.21044)(1.95000,0.21078)(1.96000,0.21111)(1.97000,0.21144)(1.98000,0.21177)(1.99000,0.21209)(2.00000,0.21242)(2.01000,0.21273)(2.02000,0.21305)(2.03000,0.21336)(2.04000,0.21367)(2.05000,0.21397)(2.06000,0.21427)(2.07000,0.21457)(2.08000,0.21487)(2.09000,0.21516)(2.10000,0.21545)(2.11000,0.21573)(2.12000,0.21602)(2.13000,0.21630)(2.14000,0.21657)(2.15000,0.21685)(2.16000,0.21712)(2.17000,0.21739)(2.18000,0.21765)(2.19000,0.21791)(2.20000,0.21817)(2.21000,0.21843)(2.22000,0.21869)(2.23000,0.21894)(2.24000,0.21919)(2.25000,0.21943)(2.26000,0.21967)(2.27000,0.21992)(2.28000,0.22015)(2.29000,0.22039)(2.30000,0.22062)(2.31000,0.22085)(2.32000,0.22108)(2.33000,0.22131)(2.34000,0.22153)(2.35000,0.22175)(2.36000,0.22197)(2.37000,0.22219)(2.38000,0.22240)(2.39000,0.22261)(2.40000,0.22282)(2.41000,0.22303)(2.42000,0.22323)(2.43000,0.22343)(2.44000,0.22363)(2.45000,0.22383)(2.46000,0.22403)(2.47000,0.22422)(2.48000,0.22441)(2.49000,0.22460)(2.50000,0.22479)(2.51000,0.22498)(2.52000,0.22516)(2.53000,0.22534)(2.54000,0.22552)(2.55000,0.22570)(2.56000,0.22587)(2.57000,0.22605)(2.58000,0.22622)(2.59000,0.22639)(2.60000,0.22656)(2.61000,0.22672)(2.62000,0.22689)(2.63000,0.22705)(2.64000,0.22721)(2.65000,0.22737)(2.66000,0.22753)(2.67000,0.22768)(2.68000,0.22783)(2.69000,0.22799)(2.70000,0.22814)(2.71000,0.22828)(2.72000,0.22843)(2.73000,0.22858)(2.74000,0.22872)(2.75000,0.22886)(2.76000,0.22900)(2.77000,0.22914)(2.78000,0.22928)(2.79000,0.22941)(2.80000,0.22955)(2.81000,0.22968)(2.82000,0.22981)(2.83000,0.22994)(2.84000,0.23007)(2.85000,0.23020)(2.86000,0.23032)(2.87000,0.23044)(2.88000,0.23057)(2.89000,0.23069)(2.90000,0.23081)(2.91000,0.23092)(2.92000,0.23104)(2.93000,0.23116)(2.94000,0.23127)(2.95000,0.23138)(2.96000,0.23150)(2.97000,0.23161)(2.98000,0.23171)(2.99000,0.23182)(3.00000,0.23193)(3.01000,0.23203)(3.02000,0.23214)(3.03000,0.23224)(3.04000,0.23234)(3.05000,0.23244)(3.06000,0.23254)(3.07000,0.23264)(3.08000,0.23274)(3.09000,0.23283)(3.10000,0.23293)(3.11000,0.23302)(3.12000,0.23311)(3.13000,0.23320)(3.14000,0.23329)(3.15000,0.23338)(3.16000,0.23347)(3.17000,0.23356)(3.18000,0.23364)(3.19000,0.23373)(3.20000,0.23381)(3.21000,0.23389)(3.22000,0.23397)(3.23000,0.23405)(3.24000,0.23413)(3.25000,0.23421)(3.26000,0.23429)(3.27000,0.23437)(3.28000,0.23444)(3.29000,0.23452)(3.30000,0.23459)(3.31000,0.23466)(3.32000,0.23474)(3.33000,0.23481)(3.34000,0.23488)(3.35000,0.23495)(3.36000,0.23502)(3.37000,0.23508)(3.38000,0.23515)(3.39000,0.23522)(3.40000,0.23528)(3.41000,0.23535)(3.42000,0.23541)(3.43000,0.23547)(3.44000,0.23553)(3.45000,0.23559)(3.46000,0.23566)(3.47000,0.23571)(3.48000,0.23577)(3.49000,0.23583)(3.50000,0.23589)(3.51000,0.23594)(3.52000,0.23600)(3.53000,0.23606)(3.54000,0.23611)(3.55000,0.23616)(3.56000,0.23622)(3.57000,0.23627)(3.58000,0.23632)(3.59000,0.23637)(3.60000,0.23642)(3.61000,0.23647)(3.62000,0.23652)(3.63000,0.23656)(3.64000,0.23661)(3.65000,0.23666)(3.66000,0.23670)(3.67000,0.23675)(3.68000,0.23679)(3.69000,0.23684)(3.70000,0.23688)(3.71000,0.23692)(3.72000,0.23697)(3.73000,0.23701)(3.74000,0.23705)(3.75000,0.23709)(3.76000,0.23713)(3.77000,0.23717)(3.78000,0.23721)(3.79000,0.23724)(3.80000,0.23728)(3.81000,0.23732)(3.82000,0.23736)(3.83000,0.23739)(3.84000,0.23743)(3.85000,0.23746)(3.86000,0.23750)(3.87000,0.23753)(3.88000,0.23756)(3.89000,0.23759)(3.90000,0.23763)(3.91000,0.23766)(3.92000,0.23769)(3.93000,0.23772)(3.94000,0.23775)(3.95000,0.23778)(3.96000,0.23781)(3.97000,0.23784)(3.98000,0.23787)(3.99000,0.23789)(4.00000,0.23792)(4.01000,0.23795)(4.02000,0.23797)(4.03000,0.23800)(4.04000,0.23803)(4.05000,0.23805)(4.06000,0.23808)(4.07000,0.23810)(4.08000,0.23812)(4.09000,0.23815)(4.10000,0.23817)(4.11000,0.23819)(4.12000,0.23821)(4.13000,0.23824)(4.14000,0.23826)(4.15000,0.23828)(4.16000,0.23830)(4.17000,0.23832)(4.18000,0.23834)(4.19000,0.23836)(4.20000,0.23838)(4.21000,0.23839)(4.22000,0.23841)(4.23000,0.23843)(4.24000,0.23845)(4.25000,0.23847)(4.26000,0.23848)(4.27000,0.23850)(4.28000,0.23851)(4.29000,0.23853)(4.30000,0.23855)(4.31000,0.23856)(4.32000,0.23858)(4.33000,0.23859)(4.34000,0.23860)(4.35000,0.23862)(4.36000,0.23863)(4.37000,0.23864)(4.38000,0.23866)(4.39000,0.23867)(4.40000,0.23868)(4.41000,0.23869)(4.42000,0.23870)(4.43000,0.23872)(4.44000,0.23873)(4.45000,0.23874)(4.46000,0.23875)(4.47000,0.23876)(4.48000,0.23877)(4.49000,0.23878)(4.50000,0.23879)(4.51000,0.23879)(4.52000,0.23880)(4.53000,0.23881)(4.54000,0.23882)(4.55000,0.23883)(4.56000,0.23883)(4.57000,0.23884)(4.58000,0.23885)(4.59000,0.23886)(4.60000,0.23886)(4.61000,0.23887)(4.62000,0.23887)(4.63000,0.23888)(4.64000,0.23889)(4.65000,0.23889)(4.66000,0.23890)(4.67000,0.23890)(4.68000,0.23891)(4.69000,0.23891)(4.70000,0.23891)(4.71000,0.23892)(4.72000,0.23892)(4.73000,0.23892)(4.74000,0.23893)(4.75000,0.23893)(4.76000,0.23893)(4.77000,0.23894)(4.78000,0.23894)(4.79000,0.23894)(4.80000,0.23894)(4.81000,0.23894)(4.82000,0.23895)(4.83000,0.23895)(4.84000,0.23895)(4.85000,0.23895)(4.86000,0.23895)(4.87000,0.23895)(4.88000,0.23895)(4.89000,0.23895)(4.90000,0.23895)(4.91000,0.23895)(4.92000,0.23895)(4.93000,0.23895)(4.94000,0.23895)(4.95000,0.23895)(4.96000,0.23895)(4.97000,0.23895)(4.98000,0.23894)(4.99000,0.23894)(5.00000,0.23894)(5.01000,0.23894)(5.02000,0.23894)(5.03000,0.23893)(5.04000,0.23893)(5.05000,0.23893)(5.06000,0.23893)(5.07000,0.23892)(5.08000,0.23892)(5.09000,0.23892)(5.10000,0.23891)(5.11000,0.23891)(5.12000,0.23891)(5.13000,0.23890)(5.14000,0.23890)(5.15000,0.23889)(5.16000,0.23889)(5.17000,0.23889)(5.18000,0.23888)(5.19000,0.23888)(5.20000,0.23887)(5.21000,0.23887)(5.22000,0.23886)(5.23000,0.23886)(5.24000,0.23885)(5.25000,0.23884)(5.26000,0.23884)(5.27000,0.23883)(5.28000,0.23883)(5.29000,0.23882)(5.30000,0.23881)(5.31000,0.23881)(5.32000,0.23880)(5.33000,0.23880)(5.34000,0.23879)(5.35000,0.23878)(5.36000,0.23877)(5.37000,0.23877)(5.38000,0.23876)(5.39000,0.23875)(5.40000,0.23875)(5.41000,0.23874)(5.42000,0.23873)(5.43000,0.23872)(5.44000,0.23872)(5.45000,0.23871)(5.46000,0.23870)(5.47000,0.23869)(5.48000,0.23868)(5.49000,0.23867)(5.50000,0.23867)(5.51000,0.23866)(5.52000,0.23865)(5.53000,0.23864)(5.54000,0.23863)(5.55000,0.23862)(5.56000,0.23861)(5.57000,0.23860)(5.58000,0.23859)(5.59000,0.23858)(5.60000,0.23858)(5.61000,0.23857)(5.62000,0.23856)(5.63000,0.23855)(5.64000,0.23854)(5.65000,0.23853)(5.66000,0.23852)(5.67000,0.23851)(5.68000,0.23850)(5.69000,0.23849)(5.70000,0.23848)(5.71000,0.23847)(5.72000,0.23846)(5.73000,0.23844)(5.74000,0.23843)(5.75000,0.23842)(5.76000,0.23841)(5.77000,0.23840)(5.78000,0.23839)(5.79000,0.23838)(5.80000,0.23837)(5.81000,0.23836)(5.82000,0.23835)(5.83000,0.23833)(5.84000,0.23832)(5.85000,0.23831)(5.86000,0.23830)(5.87000,0.23829)(5.88000,0.23828)(5.89000,0.23826)(5.90000,0.23825)(5.91000,0.23824)(5.92000,0.23823)(5.93000,0.23822)(5.94000,0.23820)(5.95000,0.23819)(5.96000,0.23818)(5.97000,0.23817)(5.98000,0.23816)(5.99000,0.23814)(6.00000,0.23813)(6.01000,0.23812)(6.02000,0.23811)(6.03000,0.23809)(6.04000,0.23808)(6.05000,0.23807)(6.06000,0.23805)(6.07000,0.23804)(6.08000,0.23803)(6.09000,0.23801)(6.10000,0.23800)(6.11000,0.23799)(6.12000,0.23798)(6.13000,0.23796)(6.14000,0.23795)(6.15000,0.23794)(6.16000,0.23792)(6.17000,0.23791)(6.18000,0.23789)(6.19000,0.23788)(6.20000,0.23787)(6.21000,0.23785)(6.22000,0.23784)(6.23000,0.23783)(6.24000,0.23781)(6.25000,0.23780)(6.26000,0.23778)(6.27000,0.23777)(6.28000,0.23776)(6.29000,0.23774)(6.30000,0.23773)(6.31000,0.23771)(6.32000,0.23770)(6.33000,0.23769)(6.34000,0.23767)(6.35000,0.23766)(6.36000,0.23764)(6.37000,0.23763)(6.38000,0.23761)(6.39000,0.23760)(6.40000,0.23758)(6.41000,0.23757)(6.42000,0.23756)(6.43000,0.23754)(6.44000,0.23753)(6.45000,0.23751)(6.46000,0.23750)(6.47000,0.23748)(6.48000,0.23747)(6.49000,0.23745)(6.50000,0.23744)(6.51000,0.23742)(6.52000,0.23741)(6.53000,0.23739)(6.54000,0.23738)(6.55000,0.23736)(6.56000,0.23735)(6.57000,0.23733)(6.58000,0.23732)(6.59000,0.23730)(6.60000,0.23728)(6.61000,0.23727)(6.62000,0.23725)(6.63000,0.23724)(6.64000,0.23722)(6.65000,0.23721)(6.66000,0.23719)(6.67000,0.23718)(6.68000,0.23716)(6.69000,0.23715)(6.70000,0.23713)(6.71000,0.23711)(6.72000,0.23710)(6.73000,0.23708)(6.74000,0.23707)(6.75000,0.23705)(6.76000,0.23704)(6.77000,0.23702)(6.78000,0.23700)(6.79000,0.23699)(6.80000,0.23697)(6.81000,0.23696)(6.82000,0.23694)(6.83000,0.23692)(6.84000,0.23691)(6.85000,0.23689)(6.86000,0.23688)(6.87000,0.23686)(6.88000,0.23684)(6.89000,0.23683)(6.90000,0.23681)(6.91000,0.23679)(6.92000,0.23678)(6.93000,0.23676)(6.94000,0.23675)(6.95000,0.23673)(6.96000,0.23671)(6.97000,0.23670)(6.98000,0.23668)(6.99000,0.23666)(7.00000,0.23665)(7.01000,0.23663)(7.02000,0.23661)(7.03000,0.23660)(7.04000,0.23658)(7.05000,0.23656)(7.06000,0.23655)(7.07000,0.23653)(7.08000,0.23651)(7.09000,0.23650)(7.10000,0.23648)(7.11000,0.23646)(7.12000,0.23645)(7.13000,0.23643)(7.14000,0.23641)(7.15000,0.23640)(7.16000,0.23638)(7.17000,0.23636)(7.18000,0.23635)(7.19000,0.23633)(7.20000,0.23631)(7.21000,0.23630)(7.22000,0.23628)(7.23000,0.23626)(7.24000,0.23625)(7.25000,0.23623)(7.26000,0.23621)(7.27000,0.23619)(7.28000,0.23618)(7.29000,0.23616)(7.30000,0.23614)(7.31000,0.23613)(7.32000,0.23611)(7.33000,0.23609)(7.34000,0.23608)(7.35000,0.23606)(7.36000,0.23604)(7.37000,0.23602)(7.38000,0.23601)(7.39000,0.23599)(7.40000,0.23597)(7.41000,0.23595)(7.42000,0.23594)(7.43000,0.23592)(7.44000,0.23590)(7.45000,0.23589)(7.46000,0.23587)(7.47000,0.23585)(7.48000,0.23583)(7.49000,0.23582)(7.50000,0.23580)(7.51000,0.23578)(7.52000,0.23576)(7.53000,0.23575)(7.54000,0.23573)(7.55000,0.23571)(7.56000,0.23569)(7.57000,0.23568)(7.58000,0.23566)(7.59000,0.23564)(7.60000,0.23562)(7.61000,0.23561)(7.62000,0.23559)(7.63000,0.23557)(7.64000,0.23555)(7.65000,0.23554)(7.66000,0.23552)(7.67000,0.23550)(7.68000,0.23548)(7.69000,0.23547)(7.70000,0.23545)(7.71000,0.23543)(7.72000,0.23541)(7.73000,0.23540)(7.74000,0.23538)(7.75000,0.23536)(7.76000,0.23534)(7.77000,0.23533)(7.78000,0.23531)(7.79000,0.23529)(7.80000,0.23527)(7.81000,0.23525)(7.82000,0.23524)(7.83000,0.23522)(7.84000,0.23520)(7.85000,0.23518)(7.86000,0.23517)(7.87000,0.23515)(7.88000,0.23513)(7.89000,0.23511)(7.90000,0.23509)(7.91000,0.23508)(7.92000,0.23506)(7.93000,0.23504)(7.94000,0.23502)(7.95000,0.23501)(7.96000,0.23499)(7.97000,0.23497)(7.98000,0.23495)(7.99000,0.23493)(8.00000,0.23492)(8.01000,0.23490)(8.02000,0.23488)(8.03000,0.23486)(8.04000,0.23484)(8.05000,0.23483)(8.06000,0.23481)(8.07000,0.23479)(8.08000,0.23477)(8.09000,0.23475)(8.10000,0.23474)(8.11000,0.23472)(8.12000,0.23470)(8.13000,0.23468)(8.14000,0.23466)(8.15000,0.23465)(8.16000,0.23463)(8.17000,0.23461)(8.18000,0.23459)(8.19000,0.23457)(8.20000,0.23456)(8.21000,0.23454)(8.22000,0.23452)(8.23000,0.23450)(8.24000,0.23448)(8.25000,0.23447)(8.26000,0.23445)(8.27000,0.23443)(8.28000,0.23441)(8.29000,0.23439)(8.30000,0.23438)(8.31000,0.23436)(8.32000,0.23434)(8.33000,0.23432)(8.34000,0.23430)(8.35000,0.23428)(8.36000,0.23427)(8.37000,0.23425)(8.38000,0.23423)(8.39000,0.23421)(8.40000,0.23419)(8.41000,0.23418)(8.42000,0.23416)(8.43000,0.23414)(8.44000,0.23412)(8.45000,0.23410)(8.46000,0.23408)(8.47000,0.23407)(8.48000,0.23405)(8.49000,0.23403)(8.50000,0.23401)(8.51000,0.23399)(8.52000,0.23398)(8.53000,0.23396)(8.54000,0.23394)(8.55000,0.23392)(8.56000,0.23390)(8.57000,0.23388)(8.58000,0.23387)(8.59000,0.23385)(8.60000,0.23383)(8.61000,0.23381)(8.62000,0.23379)(8.63000,0.23377)(8.64000,0.23376)(8.65000,0.23374)(8.66000,0.23372)(8.67000,0.23370)(8.68000,0.23368)(8.69000,0.23366)(8.70000,0.23365)(8.71000,0.23363)(8.72000,0.23361)(8.73000,0.23359)(8.74000,0.23357)(8.75000,0.23355)(8.76000,0.23354)(8.77000,0.23352)(8.78000,0.23350)(8.79000,0.23348)(8.80000,0.23346)(8.81000,0.23344)(8.82000,0.23343)(8.83000,0.23341)(8.84000,0.23339)(8.85000,0.23337)(8.86000,0.23335)(8.87000,0.23333)(8.88000,0.23332)(8.89000,0.23330)(8.90000,0.23328)(8.91000,0.23326)(8.92000,0.23324)(8.93000,0.23322)(8.94000,0.23320)(8.95000,0.23319)(8.96000,0.23317)(8.97000,0.23315)(8.98000,0.23313)(8.99000,0.23311)(9.00000,0.23309)(9.01000,0.23308)(9.02000,0.23306)(9.03000,0.23304)(9.04000,0.23302)(9.05000,0.23300)(9.06000,0.23298)(9.07000,0.23296)(9.08000,0.23295)(9.09000,0.23293)(9.10000,0.23291)(9.11000,0.23289)(9.12000,0.23287)(9.13000,0.23285)(9.14000,0.23284)(9.15000,0.23282)(9.16000,0.23280)(9.17000,0.23278)(9.18000,0.23276)(9.19000,0.23274)(9.20000,0.23272)(9.21000,0.23271)(9.22000,0.23269)(9.23000,0.23267)(9.24000,0.23265)(9.25000,0.23263)(9.26000,0.23261)(9.27000,0.23260)(9.28000,0.23258)(9.29000,0.23256)(9.30000,0.23254)(9.31000,0.23252)(9.32000,0.23250)(9.33000,0.23248)(9.34000,0.23247)(9.35000,0.23245)(9.36000,0.23243)(9.37000,0.23241)(9.38000,0.23239)(9.39000,0.23237)(9.40000,0.23235)(9.41000,0.23234)(9.42000,0.23232)(9.43000,0.23230)(9.44000,0.23228)(9.45000,0.23226)(9.46000,0.23224)(9.47000,0.23222)(9.48000,0.23221)(9.49000,0.23219)(9.50000,0.23217)(9.51000,0.23215)(9.52000,0.23213)(9.53000,0.23211)(9.54000,0.23209)(9.55000,0.23208)(9.56000,0.23206)(9.57000,0.23204)(9.58000,0.23202)(9.59000,0.23200)(9.60000,0.23198)(9.61000,0.23196)(9.62000,0.23195)(9.63000,0.23193)(9.64000,0.23191)(9.65000,0.23189)(9.66000,0.23187)(9.67000,0.23185)(9.68000,0.23183)(9.69000,0.23182)(9.70000,0.23180)(9.71000,0.23178)(9.72000,0.23176)(9.73000,0.23174)(9.74000,0.23172)(9.75000,0.23170)(9.76000,0.23169)(9.77000,0.23167)(9.78000,0.23165)(9.79000,0.23163)(9.80000,0.23161)(9.81000,0.23159)(9.82000,0.23157)(9.83000,0.23156)(9.84000,0.23154)(9.85000,0.23152)(9.86000,0.23150)(9.87000,0.23148)(9.88000,0.23146)(9.89000,0.23144)(9.90000,0.23142)(9.91000,0.23141)(9.92000,0.23139)(9.93000,0.23137)(9.94000,0.23135)(9.95000,0.23133)(9.96000,0.23131)(9.97000,0.23129)(9.98000,0.23128)(9.99000,0.23126)(10.00000,0.23124)};
\addlegendentry{$\rho=0.75$}
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14438)(0.02000,0.14461)(0.03000,0.14484)(0.04000,0.14507)(0.05000,0.14530)(0.06000,0.14553)(0.07000,0.14576)(0.08000,0.14599)(0.09000,0.14623)(0.10000,0.14646)(0.11000,0.14669)(0.12000,0.14693)(0.13000,0.14717)(0.14000,0.14740)(0.15000,0.14764)(0.16000,0.14788)(0.17000,0.14812)(0.18000,0.14836)(0.19000,0.14860)(0.20000,0.14885)(0.21000,0.14909)(0.22000,0.14934)(0.23000,0.14958)(0.24000,0.14983)(0.25000,0.15008)(0.26000,0.15033)(0.27000,0.15057)(0.28000,0.15083)(0.29000,0.15108)(0.30000,0.15133)(0.31000,0.15158)(0.32000,0.15184)(0.33000,0.15209)(0.34000,0.15235)(0.35000,0.15261)(0.36000,0.15286)(0.37000,0.15312)(0.38000,0.15338)(0.39000,0.15365)(0.40000,0.15391)(0.41000,0.15417)(0.42000,0.15444)(0.43000,0.15470)(0.44000,0.15497)(0.45000,0.15524)(0.46000,0.15551)(0.47000,0.15578)(0.48000,0.15605)(0.49000,0.15632)(0.50000,0.15659)(0.51000,0.15687)(0.52000,0.15714)(0.53000,0.15742)(0.54000,0.15770)(0.55000,0.15797)(0.56000,0.15825)(0.57000,0.15854)(0.58000,0.15882)(0.59000,0.15910)(0.60000,0.15939)(0.61000,0.15967)(0.62000,0.15996)(0.63000,0.16025)(0.64000,0.16054)(0.65000,0.16083)(0.66000,0.16112)(0.67000,0.16141)(0.68000,0.16171)(0.69000,0.16200)(0.70000,0.16230)(0.71000,0.16260)(0.72000,0.16290)(0.73000,0.16320)(0.74000,0.16350)(0.75000,0.16380)(0.76000,0.16411)(0.77000,0.16441)(0.78000,0.16472)(0.79000,0.16503)(0.80000,0.16534)(0.81000,0.16565)(0.82000,0.16596)(0.83000,0.16628)(0.84000,0.16659)(0.85000,0.16691)(0.86000,0.16723)(0.87000,0.16755)(0.88000,0.16787)(0.89000,0.16819)(0.90000,0.16852)(0.91000,0.16884)(0.92000,0.16917)(0.93000,0.16950)(0.94000,0.16983)(0.95000,0.17016)(0.96000,0.17049)(0.97000,0.17083)(0.98000,0.17116)(0.99000,0.17150)(1.00000,0.17184)(1.01000,0.17218)(1.02000,0.17252)(1.03000,0.17287)(1.04000,0.17321)(1.05000,0.17356)(1.06000,0.17391)(1.07000,0.17426)(1.08000,0.17461)(1.09000,0.17496)(1.10000,0.17532)(1.11000,0.17568)(1.12000,0.17603)(1.13000,0.17640)(1.14000,0.17676)(1.15000,0.17712)(1.16000,0.17749)(1.17000,0.17785)(1.18000,0.17822)(1.19000,0.17859)(1.20000,0.17897)(1.21000,0.17934)(1.22000,0.17972)(1.23000,0.18010)(1.24000,0.18048)(1.25000,0.18086)(1.26000,0.18124)(1.27000,0.18163)(1.28000,0.18202)(1.29000,0.18241)(1.30000,0.18280)(1.31000,0.18319)(1.32000,0.18359)(1.33000,0.18399)(1.34000,0.18439)(1.35000,0.18479)(1.36000,0.18519)(1.37000,0.18560)(1.38000,0.18601)(1.39000,0.18642)(1.40000,0.18683)(1.41000,0.18724)(1.42000,0.18766)(1.43000,0.18808)(1.44000,0.18850)(1.45000,0.18892)(1.46000,0.18935)(1.47000,0.18978)(1.48000,0.19021)(1.49000,0.19064)(1.50000,0.19107)(1.51000,0.19151)(1.52000,0.19195)(1.53000,0.19239)(1.54000,0.19283)(1.55000,0.19328)(1.56000,0.19373)(1.57000,0.19418)(1.58000,0.19464)(1.59000,0.19509)(1.60000,0.19555)(1.61000,0.19601)(1.62000,0.19648)(1.63000,0.19694)(1.64000,0.19740)(1.65000,0.19786)(1.66000,0.19832)(1.67000,0.19876)(1.68000,0.19921)(1.69000,0.19965)(1.70000,0.20008)(1.71000,0.20051)(1.72000,0.20093)(1.73000,0.20135)(1.74000,0.20177)(1.75000,0.20218)(1.76000,0.20259)(1.77000,0.20299)(1.78000,0.20339)(1.79000,0.20378)(1.80000,0.20418)(1.81000,0.20456)(1.82000,0.20494)(1.83000,0.20532)(1.84000,0.20570)(1.85000,0.20607)(1.86000,0.20643)(1.87000,0.20679)(1.88000,0.20715)(1.89000,0.20751)(1.90000,0.20786)(1.91000,0.20820)(1.92000,0.20855)(1.93000,0.20889)(1.94000,0.20922)(1.95000,0.20956)(1.96000,0.20989)(1.97000,0.21021)(1.98000,0.21053)(1.99000,0.21085)(2.00000,0.21117)(2.01000,0.21148)(2.02000,0.21179)(2.03000,0.21209)(2.04000,0.21239)(2.05000,0.21269)(2.06000,0.21299)(2.07000,0.21328)(2.08000,0.21357)(2.09000,0.21385)(2.10000,0.21414)(2.11000,0.21442)(2.12000,0.21469)(2.13000,0.21497)(2.14000,0.21524)(2.15000,0.21550)(2.16000,0.21577)(2.17000,0.21603)(2.18000,0.21629)(2.19000,0.21655)(2.20000,0.21680)(2.21000,0.21705)(2.22000,0.21730)(2.23000,0.21754)(2.24000,0.21779)(2.25000,0.21803)(2.26000,0.21826)(2.27000,0.21850)(2.28000,0.21873)(2.29000,0.21896)(2.30000,0.21919)(2.31000,0.21941)(2.32000,0.21963)(2.33000,0.21985)(2.34000,0.22007)(2.35000,0.22028)(2.36000,0.22049)(2.37000,0.22070)(2.38000,0.22091)(2.39000,0.22112)(2.40000,0.22132)(2.41000,0.22152)(2.42000,0.22172)(2.43000,0.22192)(2.44000,0.22211)(2.45000,0.22230)(2.46000,0.22249)(2.47000,0.22268)(2.48000,0.22286)(2.49000,0.22305)(2.50000,0.22323)(2.51000,0.22341)(2.52000,0.22359)(2.53000,0.22376)(2.54000,0.22393)(2.55000,0.22410)(2.56000,0.22427)(2.57000,0.22444)(2.58000,0.22461)(2.59000,0.22477)(2.60000,0.22493)(2.61000,0.22509)(2.62000,0.22525)(2.63000,0.22541)(2.64000,0.22556)(2.65000,0.22571)(2.66000,0.22586)(2.67000,0.22601)(2.68000,0.22616)(2.69000,0.22630)(2.70000,0.22645)(2.71000,0.22659)(2.72000,0.22673)(2.73000,0.22687)(2.74000,0.22701)(2.75000,0.22714)(2.76000,0.22728)(2.77000,0.22741)(2.78000,0.22754)(2.79000,0.22767)(2.80000,0.22780)(2.81000,0.22792)(2.82000,0.22805)(2.83000,0.22817)(2.84000,0.22829)(2.85000,0.22841)(2.86000,0.22853)(2.87000,0.22865)(2.88000,0.22877)(2.89000,0.22888)(2.90000,0.22899)(2.91000,0.22911)(2.92000,0.22922)(2.93000,0.22933)(2.94000,0.22943)(2.95000,0.22954)(2.96000,0.22965)(2.97000,0.22975)(2.98000,0.22985)(2.99000,0.22995)(3.00000,0.23005)(3.01000,0.23015)(3.02000,0.23025)(3.03000,0.23035)(3.04000,0.23044)(3.05000,0.23054)(3.06000,0.23063)(3.07000,0.23072)(3.08000,0.23081)(3.09000,0.23090)(3.10000,0.23099)(3.11000,0.23107)(3.12000,0.23116)(3.13000,0.23125)(3.14000,0.23133)(3.15000,0.23141)(3.16000,0.23149)(3.17000,0.23157)(3.18000,0.23165)(3.19000,0.23173)(3.20000,0.23181)(3.21000,0.23189)(3.22000,0.23196)(3.23000,0.23204)(3.24000,0.23211)(3.25000,0.23218)(3.26000,0.23225)(3.27000,0.23232)(3.28000,0.23239)(3.29000,0.23246)(3.30000,0.23253)(3.31000,0.23260)(3.32000,0.23266)(3.33000,0.23273)(3.34000,0.23279)(3.35000,0.23285)(3.36000,0.23292)(3.37000,0.23298)(3.38000,0.23304)(3.39000,0.23310)(3.40000,0.23316)(3.41000,0.23321)(3.42000,0.23327)(3.43000,0.23333)(3.44000,0.23338)(3.45000,0.23344)(3.46000,0.23349)(3.47000,0.23355)(3.48000,0.23360)(3.49000,0.23365)(3.50000,0.23370)(3.51000,0.23375)(3.52000,0.23380)(3.53000,0.23385)(3.54000,0.23390)(3.55000,0.23394)(3.56000,0.23399)(3.57000,0.23404)(3.58000,0.23408)(3.59000,0.23413)(3.60000,0.23417)(3.61000,0.23421)(3.62000,0.23425)(3.63000,0.23430)(3.64000,0.23434)(3.65000,0.23438)(3.66000,0.23442)(3.67000,0.23446)(3.68000,0.23449)(3.69000,0.23453)(3.70000,0.23457)(3.71000,0.23461)(3.72000,0.23464)(3.73000,0.23468)(3.74000,0.23471)(3.75000,0.23475)(3.76000,0.23478)(3.77000,0.23481)(3.78000,0.23484)(3.79000,0.23488)(3.80000,0.23491)(3.81000,0.23494)(3.82000,0.23497)(3.83000,0.23500)(3.84000,0.23503)(3.85000,0.23506)(3.86000,0.23508)(3.87000,0.23511)(3.88000,0.23514)(3.89000,0.23516)(3.90000,0.23519)(3.91000,0.23521)(3.92000,0.23524)(3.93000,0.23526)(3.94000,0.23529)(3.95000,0.23531)(3.96000,0.23533)(3.97000,0.23536)(3.98000,0.23538)(3.99000,0.23540)(4.00000,0.23542)(4.01000,0.23544)(4.02000,0.23546)(4.03000,0.23548)(4.04000,0.23550)(4.05000,0.23552)(4.06000,0.23554)(4.07000,0.23556)(4.08000,0.23557)(4.09000,0.23559)(4.10000,0.23561)(4.11000,0.23562)(4.12000,0.23564)(4.13000,0.23565)(4.14000,0.23567)(4.15000,0.23568)(4.16000,0.23570)(4.17000,0.23571)(4.18000,0.23573)(4.19000,0.23574)(4.20000,0.23575)(4.21000,0.23576)(4.22000,0.23578)(4.23000,0.23579)(4.24000,0.23580)(4.25000,0.23581)(4.26000,0.23582)(4.27000,0.23583)(4.28000,0.23584)(4.29000,0.23585)(4.30000,0.23586)(4.31000,0.23587)(4.32000,0.23588)(4.33000,0.23588)(4.34000,0.23589)(4.35000,0.23590)(4.36000,0.23591)(4.37000,0.23591)(4.38000,0.23592)(4.39000,0.23592)(4.40000,0.23593)(4.41000,0.23594)(4.42000,0.23594)(4.43000,0.23595)(4.44000,0.23595)(4.45000,0.23596)(4.46000,0.23596)(4.47000,0.23596)(4.48000,0.23597)(4.49000,0.23597)(4.50000,0.23597)(4.51000,0.23598)(4.52000,0.23598)(4.53000,0.23598)(4.54000,0.23598)(4.55000,0.23598)(4.56000,0.23598)(4.57000,0.23599)(4.58000,0.23599)(4.59000,0.23599)(4.60000,0.23599)(4.61000,0.23599)(4.62000,0.23599)(4.63000,0.23599)(4.64000,0.23599)(4.65000,0.23598)(4.66000,0.23598)(4.67000,0.23598)(4.68000,0.23598)(4.69000,0.23598)(4.70000,0.23598)(4.71000,0.23597)(4.72000,0.23597)(4.73000,0.23597)(4.74000,0.23597)(4.75000,0.23596)(4.76000,0.23596)(4.77000,0.23595)(4.78000,0.23595)(4.79000,0.23595)(4.80000,0.23594)(4.81000,0.23594)(4.82000,0.23593)(4.83000,0.23593)(4.84000,0.23592)(4.85000,0.23592)(4.86000,0.23591)(4.87000,0.23591)(4.88000,0.23590)(4.89000,0.23589)(4.90000,0.23589)(4.91000,0.23588)(4.92000,0.23588)(4.93000,0.23587)(4.94000,0.23586)(4.95000,0.23585)(4.96000,0.23585)(4.97000,0.23584)(4.98000,0.23583)(4.99000,0.23582)(5.00000,0.23582)(5.01000,0.23581)(5.02000,0.23580)(5.03000,0.23579)(5.04000,0.23578)(5.05000,0.23577)(5.06000,0.23576)(5.07000,0.23575)(5.08000,0.23575)(5.09000,0.23574)(5.10000,0.23573)(5.11000,0.23572)(5.12000,0.23571)(5.13000,0.23570)(5.14000,0.23569)(5.15000,0.23568)(5.16000,0.23566)(5.17000,0.23565)(5.18000,0.23564)(5.19000,0.23563)(5.20000,0.23562)(5.21000,0.23561)(5.22000,0.23560)(5.23000,0.23559)(5.24000,0.23557)(5.25000,0.23556)(5.26000,0.23555)(5.27000,0.23554)(5.28000,0.23553)(5.29000,0.23551)(5.30000,0.23550)(5.31000,0.23549)(5.32000,0.23548)(5.33000,0.23546)(5.34000,0.23545)(5.35000,0.23544)(5.36000,0.23542)(5.37000,0.23541)(5.38000,0.23540)(5.39000,0.23538)(5.40000,0.23537)(5.41000,0.23536)(5.42000,0.23534)(5.43000,0.23533)(5.44000,0.23532)(5.45000,0.23530)(5.46000,0.23529)(5.47000,0.23527)(5.48000,0.23526)(5.49000,0.23524)(5.50000,0.23523)(5.51000,0.23521)(5.52000,0.23520)(5.53000,0.23518)(5.54000,0.23517)(5.55000,0.23515)(5.56000,0.23514)(5.57000,0.23512)(5.58000,0.23511)(5.59000,0.23509)(5.60000,0.23508)(5.61000,0.23506)(5.62000,0.23504)(5.63000,0.23503)(5.64000,0.23501)(5.65000,0.23500)(5.66000,0.23498)(5.67000,0.23496)(5.68000,0.23495)(5.69000,0.23493)(5.70000,0.23491)(5.71000,0.23490)(5.72000,0.23488)(5.73000,0.23486)(5.74000,0.23485)(5.75000,0.23483)(5.76000,0.23481)(5.77000,0.23480)(5.78000,0.23478)(5.79000,0.23476)(5.80000,0.23474)(5.81000,0.23473)(5.82000,0.23471)(5.83000,0.23469)(5.84000,0.23467)(5.85000,0.23466)(5.86000,0.23464)(5.87000,0.23462)(5.88000,0.23460)(5.89000,0.23458)(5.90000,0.23457)(5.91000,0.23455)(5.92000,0.23453)(5.93000,0.23451)(5.94000,0.23449)(5.95000,0.23447)(5.96000,0.23446)(5.97000,0.23444)(5.98000,0.23442)(5.99000,0.23440)(6.00000,0.23438)(6.01000,0.23436)(6.02000,0.23434)(6.03000,0.23432)(6.04000,0.23430)(6.05000,0.23429)(6.06000,0.23427)(6.07000,0.23425)(6.08000,0.23423)(6.09000,0.23421)(6.10000,0.23419)(6.11000,0.23417)(6.12000,0.23415)(6.13000,0.23413)(6.14000,0.23411)(6.15000,0.23409)(6.16000,0.23407)(6.17000,0.23405)(6.18000,0.23403)(6.19000,0.23401)(6.20000,0.23399)(6.21000,0.23397)(6.22000,0.23395)(6.23000,0.23393)(6.24000,0.23391)(6.25000,0.23389)(6.26000,0.23387)(6.27000,0.23385)(6.28000,0.23383)(6.29000,0.23381)(6.30000,0.23379)(6.31000,0.23377)(6.32000,0.23375)(6.33000,0.23373)(6.34000,0.23371)(6.35000,0.23369)(6.36000,0.23367)(6.37000,0.23365)(6.38000,0.23363)(6.39000,0.23361)(6.40000,0.23358)(6.41000,0.23356)(6.42000,0.23354)(6.43000,0.23352)(6.44000,0.23350)(6.45000,0.23348)(6.46000,0.23346)(6.47000,0.23344)(6.48000,0.23342)(6.49000,0.23340)(6.50000,0.23337)(6.51000,0.23335)(6.52000,0.23333)(6.53000,0.23331)(6.54000,0.23329)(6.55000,0.23327)(6.56000,0.23325)(6.57000,0.23322)(6.58000,0.23320)(6.59000,0.23318)(6.60000,0.23316)(6.61000,0.23314)(6.62000,0.23312)(6.63000,0.23309)(6.64000,0.23307)(6.65000,0.23305)(6.66000,0.23303)(6.67000,0.23301)(6.68000,0.23299)(6.69000,0.23296)(6.70000,0.23294)(6.71000,0.23292)(6.72000,0.23290)(6.73000,0.23288)(6.74000,0.23285)(6.75000,0.23283)(6.76000,0.23281)(6.77000,0.23279)(6.78000,0.23277)(6.79000,0.23274)(6.80000,0.23272)(6.81000,0.23270)(6.82000,0.23268)(6.83000,0.23265)(6.84000,0.23263)(6.85000,0.23261)(6.86000,0.23259)(6.87000,0.23257)(6.88000,0.23254)(6.89000,0.23252)(6.90000,0.23250)(6.91000,0.23248)(6.92000,0.23245)(6.93000,0.23243)(6.94000,0.23241)(6.95000,0.23239)(6.96000,0.23236)(6.97000,0.23234)(6.98000,0.23232)(6.99000,0.23229)(7.00000,0.23227)(7.01000,0.23225)(7.02000,0.23223)(7.03000,0.23220)(7.04000,0.23218)(7.05000,0.23216)(7.06000,0.23214)(7.07000,0.23211)(7.08000,0.23209)(7.09000,0.23207)(7.10000,0.23204)(7.11000,0.23202)(7.12000,0.23200)(7.13000,0.23197)(7.14000,0.23195)(7.15000,0.23193)(7.16000,0.23191)(7.17000,0.23188)(7.18000,0.23186)(7.19000,0.23184)(7.20000,0.23181)(7.21000,0.23179)(7.22000,0.23177)(7.23000,0.23174)(7.24000,0.23172)(7.25000,0.23170)(7.26000,0.23167)(7.27000,0.23165)(7.28000,0.23163)(7.29000,0.23160)(7.30000,0.23158)(7.31000,0.23156)(7.32000,0.23153)(7.33000,0.23151)(7.34000,0.23149)(7.35000,0.23146)(7.36000,0.23144)(7.37000,0.23142)(7.38000,0.23139)(7.39000,0.23137)(7.40000,0.23135)(7.41000,0.23132)(7.42000,0.23130)(7.43000,0.23128)(7.44000,0.23125)(7.45000,0.23123)(7.46000,0.23121)(7.47000,0.23118)(7.48000,0.23116)(7.49000,0.23114)(7.50000,0.23111)(7.51000,0.23109)(7.52000,0.23106)(7.53000,0.23104)(7.54000,0.23102)(7.55000,0.23099)(7.56000,0.23097)(7.57000,0.23095)(7.58000,0.23092)(7.59000,0.23090)(7.60000,0.23087)(7.61000,0.23085)(7.62000,0.23083)(7.63000,0.23080)(7.64000,0.23078)(7.65000,0.23076)(7.66000,0.23073)(7.67000,0.23071)(7.68000,0.23068)(7.69000,0.23066)(7.70000,0.23064)(7.71000,0.23061)(7.72000,0.23059)(7.73000,0.23057)(7.74000,0.23054)(7.75000,0.23052)(7.76000,0.23049)(7.77000,0.23047)(7.78000,0.23045)(7.79000,0.23042)(7.80000,0.23040)(7.81000,0.23037)(7.82000,0.23035)(7.83000,0.23033)(7.84000,0.23030)(7.85000,0.23028)(7.86000,0.23025)(7.87000,0.23023)(7.88000,0.23021)(7.89000,0.23018)(7.90000,0.23016)(7.91000,0.23013)(7.92000,0.23011)(7.93000,0.23009)(7.94000,0.23006)(7.95000,0.23004)(7.96000,0.23001)(7.97000,0.22999)(7.98000,0.22996)(7.99000,0.22994)(8.00000,0.22992)(8.01000,0.22989)(8.02000,0.22987)(8.03000,0.22984)(8.04000,0.22982)(8.05000,0.22980)(8.06000,0.22977)(8.07000,0.22975)(8.08000,0.22972)(8.09000,0.22970)(8.10000,0.22967)(8.11000,0.22965)(8.12000,0.22963)(8.13000,0.22960)(8.14000,0.22958)(8.15000,0.22955)(8.16000,0.22953)(8.17000,0.22950)(8.18000,0.22948)(8.19000,0.22946)(8.20000,0.22943)(8.21000,0.22941)(8.22000,0.22938)(8.23000,0.22936)(8.24000,0.22933)(8.25000,0.22931)(8.26000,0.22929)(8.27000,0.22926)(8.28000,0.22924)(8.29000,0.22921)(8.30000,0.22919)(8.31000,0.22916)(8.32000,0.22914)(8.33000,0.22911)(8.34000,0.22909)(8.35000,0.22907)(8.36000,0.22904)(8.37000,0.22902)(8.38000,0.22899)(8.39000,0.22897)(8.40000,0.22894)(8.41000,0.22892)(8.42000,0.22889)(8.43000,0.22887)(8.44000,0.22885)(8.45000,0.22882)(8.46000,0.22880)(8.47000,0.22877)(8.48000,0.22875)(8.49000,0.22872)(8.50000,0.22870)(8.51000,0.22867)(8.52000,0.22865)(8.53000,0.22863)(8.54000,0.22860)(8.55000,0.22858)(8.56000,0.22855)(8.57000,0.22853)(8.58000,0.22850)(8.59000,0.22848)(8.60000,0.22845)(8.61000,0.22843)(8.62000,0.22840)(8.63000,0.22838)(8.64000,0.22836)(8.65000,0.22833)(8.66000,0.22831)(8.67000,0.22828)(8.68000,0.22826)(8.69000,0.22823)(8.70000,0.22821)(8.71000,0.22818)(8.72000,0.22816)(8.73000,0.22813)(8.74000,0.22811)(8.75000,0.22809)(8.76000,0.22806)(8.77000,0.22804)(8.78000,0.22801)(8.79000,0.22799)(8.80000,0.22796)(8.81000,0.22794)(8.82000,0.22791)(8.83000,0.22789)(8.84000,0.22786)(8.85000,0.22784)(8.86000,0.22781)(8.87000,0.22779)(8.88000,0.22777)(8.89000,0.22774)(8.90000,0.22772)(8.91000,0.22769)(8.92000,0.22767)(8.93000,0.22764)(8.94000,0.22762)(8.95000,0.22759)(8.96000,0.22757)(8.97000,0.22754)(8.98000,0.22752)(8.99000,0.22749)(9.00000,0.22747)(9.01000,0.22744)(9.02000,0.22742)(9.03000,0.22740)(9.04000,0.22737)(9.05000,0.22735)(9.06000,0.22732)(9.07000,0.22730)(9.08000,0.22727)(9.09000,0.22725)(9.10000,0.22722)(9.11000,0.22720)(9.12000,0.22717)(9.13000,0.22715)(9.14000,0.22712)(9.15000,0.22710)(9.16000,0.22707)(9.17000,0.22705)(9.18000,0.22702)(9.19000,0.22700)(9.20000,0.22697)(9.21000,0.22695)(9.22000,0.22693)(9.23000,0.22690)(9.24000,0.22688)(9.25000,0.22685)(9.26000,0.22683)(9.27000,0.22680)(9.28000,0.22678)(9.29000,0.22675)(9.30000,0.22673)(9.31000,0.22670)(9.32000,0.22668)(9.33000,0.22665)(9.34000,0.22663)(9.35000,0.22660)(9.36000,0.22658)(9.37000,0.22655)(9.38000,0.22653)(9.39000,0.22650)(9.40000,0.22648)(9.41000,0.22645)(9.42000,0.22643)(9.43000,0.22640)(9.44000,0.22638)(9.45000,0.22636)(9.46000,0.22633)(9.47000,0.22631)(9.48000,0.22628)(9.49000,0.22626)(9.50000,0.22623)(9.51000,0.22621)(9.52000,0.22618)(9.53000,0.22616)(9.54000,0.22613)(9.55000,0.22611)(9.56000,0.22608)(9.57000,0.22606)(9.58000,0.22603)(9.59000,0.22601)(9.60000,0.22598)(9.61000,0.22596)(9.62000,0.22593)(9.63000,0.22591)(9.64000,0.22588)(9.65000,0.22586)(9.66000,0.22583)(9.67000,0.22581)(9.68000,0.22578)(9.69000,0.22576)(9.70000,0.22573)(9.71000,0.22571)(9.72000,0.22568)(9.73000,0.22566)(9.74000,0.22564)(9.75000,0.22561)(9.76000,0.22559)(9.77000,0.22556)(9.78000,0.22554)(9.79000,0.22551)(9.80000,0.22549)(9.81000,0.22546)(9.82000,0.22544)(9.83000,0.22541)(9.84000,0.22539)(9.85000,0.22536)(9.86000,0.22534)(9.87000,0.22531)(9.88000,0.22529)(9.89000,0.22526)(9.90000,0.22524)(9.91000,0.22521)(9.92000,0.22519)(9.93000,0.22516)(9.94000,0.22514)(9.95000,0.22511)(9.96000,0.22509)(9.97000,0.22506)(9.98000,0.22504)(9.99000,0.22501)(10.00000,0.22499)};
\addlegendentry{$\rho=1$}
\addplot[gray, densely dashdotted, line width=0.9pt] coordinates {(0,0.14416)(10.0,0.14416)};
\addlegendentry{human-only baseline}
\nextgroupplot[title={Firm's profit}, ylabel={profit}, ymin=0.1367, ymax=0.2574]

\addplot[gray, densely dashdotted, line width=0.9pt, forget plot] coordinates {(0,0.14416)(10.0,0.14416)};
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14438)(0.02000,0.14461)(0.03000,0.14484)(0.04000,0.14507)(0.05000,0.14530)(0.06000,0.14553)(0.07000,0.14576)(0.08000,0.14599)(0.09000,0.14623)(0.10000,0.14646)(0.11000,0.14669)(0.12000,0.14693)(0.13000,0.14717)(0.14000,0.14740)(0.15000,0.14764)(0.16000,0.14788)(0.17000,0.14812)(0.18000,0.14836)(0.19000,0.14860)(0.20000,0.14885)(0.21000,0.14909)(0.22000,0.14934)(0.23000,0.14958)(0.24000,0.14983)(0.25000,0.15008)(0.26000,0.15032)(0.27000,0.15057)(0.28000,0.15082)(0.29000,0.15108)(0.30000,0.15133)(0.31000,0.15158)(0.32000,0.15184)(0.33000,0.15209)(0.34000,0.15235)(0.35000,0.15261)(0.36000,0.15286)(0.37000,0.15312)(0.38000,0.15338)(0.39000,0.15365)(0.40000,0.15391)(0.41000,0.15417)(0.42000,0.15444)(0.43000,0.15470)(0.44000,0.15497)(0.45000,0.15524)(0.46000,0.15550)(0.47000,0.15577)(0.48000,0.15605)(0.49000,0.15632)(0.50000,0.15659)(0.51000,0.15687)(0.52000,0.15714)(0.53000,0.15742)(0.54000,0.15769)(0.55000,0.15797)(0.56000,0.15825)(0.57000,0.15853)(0.58000,0.15882)(0.59000,0.15910)(0.60000,0.15939)(0.61000,0.15967)(0.62000,0.15996)(0.63000,0.16025)(0.64000,0.16054)(0.65000,0.16083)(0.66000,0.16112)(0.67000,0.16141)(0.68000,0.16171)(0.69000,0.16200)(0.70000,0.16230)(0.71000,0.16260)(0.72000,0.16290)(0.73000,0.16320)(0.74000,0.16350)(0.75000,0.16380)(0.76000,0.16411)(0.77000,0.16441)(0.78000,0.16472)(0.79000,0.16503)(0.80000,0.16534)(0.81000,0.16565)(0.82000,0.16596)(0.83000,0.16628)(0.84000,0.16659)(0.85000,0.16691)(0.86000,0.16723)(0.87000,0.16755)(0.88000,0.16787)(0.89000,0.16819)(0.90000,0.16851)(0.91000,0.16884)(0.92000,0.16917)(0.93000,0.16950)(0.94000,0.16983)(0.95000,0.17016)(0.96000,0.17049)(0.97000,0.17082)(0.98000,0.17116)(0.99000,0.17150)(1.00000,0.17184)(1.01000,0.17218)(1.02000,0.17252)(1.03000,0.17286)(1.04000,0.17321)(1.05000,0.17356)(1.06000,0.17390)(1.07000,0.17425)(1.08000,0.17461)(1.09000,0.17496)(1.10000,0.17532)(1.11000,0.17567)(1.12000,0.17603)(1.13000,0.17639)(1.14000,0.17675)(1.15000,0.17712)(1.16000,0.17748)(1.17000,0.17785)(1.18000,0.17822)(1.19000,0.17859)(1.20000,0.17896)(1.21000,0.17934)(1.22000,0.17971)(1.23000,0.18009)(1.24000,0.18047)(1.25000,0.18085)(1.26000,0.18124)(1.27000,0.18162)(1.28000,0.18201)(1.29000,0.18240)(1.30000,0.18279)(1.31000,0.18319)(1.32000,0.18358)(1.33000,0.18398)(1.34000,0.18438)(1.35000,0.18478)(1.36000,0.18519)(1.37000,0.18559)(1.38000,0.18600)(1.39000,0.18641)(1.40000,0.18682)(1.41000,0.18724)(1.42000,0.18765)(1.43000,0.18807)(1.44000,0.18849)(1.45000,0.18892)(1.46000,0.18934)(1.47000,0.18977)(1.48000,0.19020)(1.49000,0.19063)(1.50000,0.19106)(1.51000,0.19150)(1.52000,0.19194)(1.53000,0.19238)(1.54000,0.19283)(1.55000,0.19327)(1.56000,0.19372)(1.57000,0.19417)(1.58000,0.19463)(1.59000,0.19508)(1.60000,0.19554)(1.61000,0.19600)(1.62000,0.19648)(1.63000,0.19694)(1.64000,0.19740)(1.65000,0.19786)(1.66000,0.19832)(1.67000,0.19876)(1.68000,0.19921)(1.69000,0.19965)(1.70000,0.20008)(1.71000,0.20051)(1.72000,0.20093)(1.73000,0.20135)(1.74000,0.20177)(1.75000,0.20218)(1.76000,0.20259)(1.77000,0.20299)(1.78000,0.20339)(1.79000,0.20378)(1.80000,0.20418)(1.81000,0.20456)(1.82000,0.20494)(1.83000,0.20532)(1.84000,0.20570)(1.85000,0.20607)(1.86000,0.20643)(1.87000,0.20679)(1.88000,0.20715)(1.89000,0.20751)(1.90000,0.20786)(1.91000,0.20820)(1.92000,0.20855)(1.93000,0.20889)(1.94000,0.20922)(1.95000,0.20956)(1.96000,0.20989)(1.97000,0.21021)(1.98000,0.21053)(1.99000,0.21085)(2.00000,0.21117)(2.01000,0.21148)(2.02000,0.21179)(2.03000,0.21209)(2.04000,0.21239)(2.05000,0.21269)(2.06000,0.21299)(2.07000,0.21328)(2.08000,0.21357)(2.09000,0.21385)(2.10000,0.21414)(2.11000,0.21442)(2.12000,0.21469)(2.13000,0.21497)(2.14000,0.21524)(2.15000,0.21550)(2.16000,0.21577)(2.17000,0.21603)(2.18000,0.21629)(2.19000,0.21655)(2.20000,0.21680)(2.21000,0.21705)(2.22000,0.21730)(2.23000,0.21754)(2.24000,0.21779)(2.25000,0.21803)(2.26000,0.21826)(2.27000,0.21850)(2.28000,0.21873)(2.29000,0.21896)(2.30000,0.21919)(2.31000,0.21941)(2.32000,0.21963)(2.33000,0.21985)(2.34000,0.22007)(2.35000,0.22028)(2.36000,0.22049)(2.37000,0.22070)(2.38000,0.22091)(2.39000,0.22112)(2.40000,0.22132)(2.41000,0.22152)(2.42000,0.22172)(2.43000,0.22192)(2.44000,0.22211)(2.45000,0.22230)(2.46000,0.22249)(2.47000,0.22268)(2.48000,0.22286)(2.49000,0.22305)(2.50000,0.22323)(2.51000,0.22341)(2.52000,0.22359)(2.53000,0.22376)(2.54000,0.22393)(2.55000,0.22410)(2.56000,0.22427)(2.57000,0.22444)(2.58000,0.22461)(2.59000,0.22477)(2.60000,0.22493)(2.61000,0.22509)(2.62000,0.22525)(2.63000,0.22541)(2.64000,0.22556)(2.65000,0.22571)(2.66000,0.22586)(2.67000,0.22601)(2.68000,0.22616)(2.69000,0.22630)(2.70000,0.22645)(2.71000,0.22659)(2.72000,0.22673)(2.73000,0.22687)(2.74000,0.22701)(2.75000,0.22714)(2.76000,0.22728)(2.77000,0.22741)(2.78000,0.22754)(2.79000,0.22767)(2.80000,0.22780)(2.81000,0.22792)(2.82000,0.22805)(2.83000,0.22817)(2.84000,0.22829)(2.85000,0.22841)(2.86000,0.22853)(2.87000,0.22865)(2.88000,0.22877)(2.89000,0.22888)(2.90000,0.22899)(2.91000,0.22911)(2.92000,0.22922)(2.93000,0.22933)(2.94000,0.22943)(2.95000,0.22954)(2.96000,0.22965)(2.97000,0.22975)(2.98000,0.22985)(2.99000,0.22995)(3.00000,0.23005)(3.01000,0.23015)(3.02000,0.23025)(3.03000,0.23035)(3.04000,0.23044)(3.05000,0.23054)(3.06000,0.23063)(3.07000,0.23072)(3.08000,0.23081)(3.09000,0.23090)(3.10000,0.23099)(3.11000,0.23107)(3.12000,0.23116)(3.13000,0.23125)(3.14000,0.23133)(3.15000,0.23141)(3.16000,0.23149)(3.17000,0.23157)(3.18000,0.23165)(3.19000,0.23173)(3.20000,0.23181)(3.21000,0.23189)(3.22000,0.23196)(3.23000,0.23204)(3.24000,0.23211)(3.25000,0.23218)(3.26000,0.23225)(3.27000,0.23232)(3.28000,0.23239)(3.29000,0.23246)(3.30000,0.23253)(3.31000,0.23260)(3.32000,0.23266)(3.33000,0.23273)(3.34000,0.23279)(3.35000,0.23285)(3.36000,0.23292)(3.37000,0.23298)(3.38000,0.23304)(3.39000,0.23310)(3.40000,0.23316)(3.41000,0.23321)(3.42000,0.23327)(3.43000,0.23333)(3.44000,0.23338)(3.45000,0.23344)(3.46000,0.23349)(3.47000,0.23355)(3.48000,0.23360)(3.49000,0.23365)(3.50000,0.23370)(3.51000,0.23375)(3.52000,0.23380)(3.53000,0.23385)(3.54000,0.23390)(3.55000,0.23394)(3.56000,0.23399)(3.57000,0.23404)(3.58000,0.23408)(3.59000,0.23413)(3.60000,0.23417)(3.61000,0.23421)(3.62000,0.23425)(3.63000,0.23430)(3.64000,0.23434)(3.65000,0.23438)(3.66000,0.23442)(3.67000,0.23446)(3.68000,0.23449)(3.69000,0.23453)(3.70000,0.23457)(3.71000,0.23461)(3.72000,0.23464)(3.73000,0.23468)(3.74000,0.23471)(3.75000,0.23475)(3.76000,0.23478)(3.77000,0.23481)(3.78000,0.23484)(3.79000,0.23488)(3.80000,0.23491)(3.81000,0.23494)(3.82000,0.23497)(3.83000,0.23500)(3.84000,0.23503)(3.85000,0.23506)(3.86000,0.23508)(3.87000,0.23511)(3.88000,0.23514)(3.89000,0.23516)(3.90000,0.23519)(3.91000,0.23521)(3.92000,0.23524)(3.93000,0.23526)(3.94000,0.23529)(3.95000,0.23531)(3.96000,0.23533)(3.97000,0.23536)(3.98000,0.23538)(3.99000,0.23540)(4.00000,0.23542)(4.01000,0.23544)(4.02000,0.23546)(4.03000,0.23548)(4.04000,0.23550)(4.05000,0.23552)(4.06000,0.23554)(4.07000,0.23556)(4.08000,0.23557)(4.09000,0.23559)(4.10000,0.23561)(4.11000,0.23562)(4.12000,0.23564)(4.13000,0.23565)(4.14000,0.23567)(4.15000,0.23568)(4.16000,0.23570)(4.17000,0.23571)(4.18000,0.23573)(4.19000,0.23574)(4.20000,0.23575)(4.21000,0.23576)(4.22000,0.23578)(4.23000,0.23579)(4.24000,0.23580)(4.25000,0.23581)(4.26000,0.23582)(4.27000,0.23583)(4.28000,0.23584)(4.29000,0.23585)(4.30000,0.23586)(4.31000,0.23587)(4.32000,0.23588)(4.33000,0.23588)(4.34000,0.23589)(4.35000,0.23590)(4.36000,0.23591)(4.37000,0.23591)(4.38000,0.23592)(4.39000,0.23592)(4.40000,0.23593)(4.41000,0.23594)(4.42000,0.23594)(4.43000,0.23595)(4.44000,0.23595)(4.45000,0.23596)(4.46000,0.23596)(4.47000,0.23596)(4.48000,0.23597)(4.49000,0.23597)(4.50000,0.23597)(4.51000,0.23598)(4.52000,0.23598)(4.53000,0.23598)(4.54000,0.23598)(4.55000,0.23598)(4.56000,0.23598)(4.57000,0.23599)(4.58000,0.23599)(4.59000,0.23599)(4.60000,0.23599)(4.61000,0.23599)(4.62000,0.23599)(4.63000,0.23599)(4.64000,0.23599)(4.65000,0.23598)(4.66000,0.23598)(4.67000,0.23598)(4.68000,0.23598)(4.69000,0.23598)(4.70000,0.23598)(4.71000,0.23597)(4.72000,0.23597)(4.73000,0.23597)(4.74000,0.23597)(4.75000,0.23596)(4.76000,0.23596)(4.77000,0.23595)(4.78000,0.23595)(4.79000,0.23595)(4.80000,0.23594)(4.81000,0.23594)(4.82000,0.23593)(4.83000,0.23593)(4.84000,0.23592)(4.85000,0.23592)(4.86000,0.23591)(4.87000,0.23591)(4.88000,0.23590)(4.89000,0.23589)(4.90000,0.23589)(4.91000,0.23588)(4.92000,0.23588)(4.93000,0.23587)(4.94000,0.23586)(4.95000,0.23585)(4.96000,0.23585)(4.97000,0.23584)(4.98000,0.23583)(4.99000,0.23582)(5.00000,0.23582)(5.01000,0.23581)(5.02000,0.23580)(5.03000,0.23579)(5.04000,0.23578)(5.05000,0.23577)(5.06000,0.23576)(5.07000,0.23575)(5.08000,0.23575)(5.09000,0.23574)(5.10000,0.23573)(5.11000,0.23572)(5.12000,0.23571)(5.13000,0.23570)(5.14000,0.23569)(5.15000,0.23568)(5.16000,0.23566)(5.17000,0.23565)(5.18000,0.23564)(5.19000,0.23563)(5.20000,0.23562)(5.21000,0.23561)(5.22000,0.23560)(5.23000,0.23559)(5.24000,0.23557)(5.25000,0.23556)(5.26000,0.23555)(5.27000,0.23554)(5.28000,0.23553)(5.29000,0.23551)(5.30000,0.23550)(5.31000,0.23549)(5.32000,0.23548)(5.33000,0.23546)(5.34000,0.23545)(5.35000,0.23544)(5.36000,0.23542)(5.37000,0.23541)(5.38000,0.23540)(5.39000,0.23538)(5.40000,0.23537)(5.41000,0.23536)(5.42000,0.23534)(5.43000,0.23533)(5.44000,0.23532)(5.45000,0.23530)(5.46000,0.23529)(5.47000,0.23527)(5.48000,0.23526)(5.49000,0.23524)(5.50000,0.23523)(5.51000,0.23521)(5.52000,0.23520)(5.53000,0.23518)(5.54000,0.23517)(5.55000,0.23515)(5.56000,0.23514)(5.57000,0.23512)(5.58000,0.23511)(5.59000,0.23509)(5.60000,0.23508)(5.61000,0.23506)(5.62000,0.23504)(5.63000,0.23503)(5.64000,0.23501)(5.65000,0.23500)(5.66000,0.23498)(5.67000,0.23496)(5.68000,0.23495)(5.69000,0.23493)(5.70000,0.23491)(5.71000,0.23490)(5.72000,0.23488)(5.73000,0.23486)(5.74000,0.23485)(5.75000,0.23483)(5.76000,0.23481)(5.77000,0.23480)(5.78000,0.23478)(5.79000,0.23476)(5.80000,0.23474)(5.81000,0.23473)(5.82000,0.23471)(5.83000,0.23469)(5.84000,0.23467)(5.85000,0.23466)(5.86000,0.23464)(5.87000,0.23462)(5.88000,0.23460)(5.89000,0.23458)(5.90000,0.23457)(5.91000,0.23455)(5.92000,0.23453)(5.93000,0.23451)(5.94000,0.23449)(5.95000,0.23447)(5.96000,0.23446)(5.97000,0.23444)(5.98000,0.23442)(5.99000,0.23440)(6.00000,0.23438)(6.01000,0.23436)(6.02000,0.23434)(6.03000,0.23432)(6.04000,0.23430)(6.05000,0.23429)(6.06000,0.23427)(6.07000,0.23425)(6.08000,0.23423)(6.09000,0.23421)(6.10000,0.23419)(6.11000,0.23417)(6.12000,0.23415)(6.13000,0.23413)(6.14000,0.23411)(6.15000,0.23409)(6.16000,0.23407)(6.17000,0.23405)(6.18000,0.23403)(6.19000,0.23401)(6.20000,0.23399)(6.21000,0.23397)(6.22000,0.23395)(6.23000,0.23393)(6.24000,0.23391)(6.25000,0.23389)(6.26000,0.23387)(6.27000,0.23385)(6.28000,0.23383)(6.29000,0.23381)(6.30000,0.23379)(6.31000,0.23377)(6.32000,0.23375)(6.33000,0.23373)(6.34000,0.23371)(6.35000,0.23369)(6.36000,0.23367)(6.37000,0.23365)(6.38000,0.23363)(6.39000,0.23361)(6.40000,0.23358)(6.41000,0.23356)(6.42000,0.23354)(6.43000,0.23352)(6.44000,0.23350)(6.45000,0.23348)(6.46000,0.23346)(6.47000,0.23344)(6.48000,0.23342)(6.49000,0.23340)(6.50000,0.23337)(6.51000,0.23335)(6.52000,0.23333)(6.53000,0.23331)(6.54000,0.23329)(6.55000,0.23327)(6.56000,0.23325)(6.57000,0.23322)(6.58000,0.23320)(6.59000,0.23318)(6.60000,0.23316)(6.61000,0.23314)(6.62000,0.23312)(6.63000,0.23309)(6.64000,0.23307)(6.65000,0.23305)(6.66000,0.23303)(6.67000,0.23301)(6.68000,0.23299)(6.69000,0.23296)(6.70000,0.23294)(6.71000,0.23292)(6.72000,0.23290)(6.73000,0.23288)(6.74000,0.23285)(6.75000,0.23283)(6.76000,0.23281)(6.77000,0.23279)(6.78000,0.23277)(6.79000,0.23274)(6.80000,0.23272)(6.81000,0.23270)(6.82000,0.23268)(6.83000,0.23265)(6.84000,0.23263)(6.85000,0.23261)(6.86000,0.23259)(6.87000,0.23257)(6.88000,0.23254)(6.89000,0.23252)(6.90000,0.23250)(6.91000,0.23248)(6.92000,0.23245)(6.93000,0.23243)(6.94000,0.23241)(6.95000,0.23239)(6.96000,0.23236)(6.97000,0.23234)(6.98000,0.23232)(6.99000,0.23229)(7.00000,0.23227)(7.01000,0.23225)(7.02000,0.23223)(7.03000,0.23220)(7.04000,0.23218)(7.05000,0.23216)(7.06000,0.23214)(7.07000,0.23211)(7.08000,0.23209)(7.09000,0.23207)(7.10000,0.23204)(7.11000,0.23202)(7.12000,0.23200)(7.13000,0.23197)(7.14000,0.23195)(7.15000,0.23193)(7.16000,0.23191)(7.17000,0.23188)(7.18000,0.23186)(7.19000,0.23184)(7.20000,0.23181)(7.21000,0.23179)(7.22000,0.23177)(7.23000,0.23174)(7.24000,0.23172)(7.25000,0.23170)(7.26000,0.23167)(7.27000,0.23165)(7.28000,0.23163)(7.29000,0.23160)(7.30000,0.23158)(7.31000,0.23156)(7.32000,0.23153)(7.33000,0.23151)(7.34000,0.23149)(7.35000,0.23146)(7.36000,0.23144)(7.37000,0.23142)(7.38000,0.23139)(7.39000,0.23137)(7.40000,0.23135)(7.41000,0.23132)(7.42000,0.23130)(7.43000,0.23128)(7.44000,0.23125)(7.45000,0.23123)(7.46000,0.23121)(7.47000,0.23118)(7.48000,0.23116)(7.49000,0.23114)(7.50000,0.23111)(7.51000,0.23109)(7.52000,0.23106)(7.53000,0.23104)(7.54000,0.23102)(7.55000,0.23099)(7.56000,0.23097)(7.57000,0.23095)(7.58000,0.23092)(7.59000,0.23090)(7.60000,0.23087)(7.61000,0.23085)(7.62000,0.23083)(7.63000,0.23080)(7.64000,0.23078)(7.65000,0.23076)(7.66000,0.23073)(7.67000,0.23071)(7.68000,0.23068)(7.69000,0.23066)(7.70000,0.23064)(7.71000,0.23061)(7.72000,0.23059)(7.73000,0.23057)(7.74000,0.23054)(7.75000,0.23052)(7.76000,0.23049)(7.77000,0.23047)(7.78000,0.23045)(7.79000,0.23042)(7.80000,0.23040)(7.81000,0.23037)(7.82000,0.23035)(7.83000,0.23033)(7.84000,0.23030)(7.85000,0.23028)(7.86000,0.23025)(7.87000,0.23023)(7.88000,0.23021)(7.89000,0.23018)(7.90000,0.23016)(7.91000,0.23013)(7.92000,0.23011)(7.93000,0.23009)(7.94000,0.23006)(7.95000,0.23004)(7.96000,0.23001)(7.97000,0.22999)(7.98000,0.22996)(7.99000,0.22994)(8.00000,0.22992)(8.01000,0.22989)(8.02000,0.22987)(8.03000,0.22984)(8.04000,0.22982)(8.05000,0.22980)(8.06000,0.22977)(8.07000,0.22975)(8.08000,0.22972)(8.09000,0.22970)(8.10000,0.22967)(8.11000,0.22965)(8.12000,0.22963)(8.13000,0.22960)(8.14000,0.22958)(8.15000,0.22955)(8.16000,0.22953)(8.17000,0.22950)(8.18000,0.22948)(8.19000,0.22946)(8.20000,0.22943)(8.21000,0.22941)(8.22000,0.22938)(8.23000,0.22936)(8.24000,0.22933)(8.25000,0.22931)(8.26000,0.22929)(8.27000,0.22926)(8.28000,0.22924)(8.29000,0.22921)(8.30000,0.22919)(8.31000,0.22916)(8.32000,0.22914)(8.33000,0.22911)(8.34000,0.22909)(8.35000,0.22907)(8.36000,0.22904)(8.37000,0.22902)(8.38000,0.22899)(8.39000,0.22897)(8.40000,0.22894)(8.41000,0.22892)(8.42000,0.22889)(8.43000,0.22887)(8.44000,0.22885)(8.45000,0.22882)(8.46000,0.22880)(8.47000,0.22877)(8.48000,0.22875)(8.49000,0.22872)(8.50000,0.22870)(8.51000,0.22867)(8.52000,0.22865)(8.53000,0.22863)(8.54000,0.22860)(8.55000,0.22858)(8.56000,0.22855)(8.57000,0.22853)(8.58000,0.22850)(8.59000,0.22848)(8.60000,0.22845)(8.61000,0.22843)(8.62000,0.22840)(8.63000,0.22838)(8.64000,0.22836)(8.65000,0.22833)(8.66000,0.22831)(8.67000,0.22828)(8.68000,0.22826)(8.69000,0.22823)(8.70000,0.22821)(8.71000,0.22818)(8.72000,0.22816)(8.73000,0.22813)(8.74000,0.22811)(8.75000,0.22809)(8.76000,0.22806)(8.77000,0.22804)(8.78000,0.22801)(8.79000,0.22799)(8.80000,0.22796)(8.81000,0.22794)(8.82000,0.22791)(8.83000,0.22789)(8.84000,0.22786)(8.85000,0.22784)(8.86000,0.22781)(8.87000,0.22779)(8.88000,0.22777)(8.89000,0.22774)(8.90000,0.22772)(8.91000,0.22769)(8.92000,0.22767)(8.93000,0.22764)(8.94000,0.22762)(8.95000,0.22759)(8.96000,0.22757)(8.97000,0.22754)(8.98000,0.22752)(8.99000,0.22749)(9.00000,0.22747)(9.01000,0.22744)(9.02000,0.22742)(9.03000,0.22740)(9.04000,0.22737)(9.05000,0.22735)(9.06000,0.22732)(9.07000,0.22730)(9.08000,0.22727)(9.09000,0.22725)(9.10000,0.22722)(9.11000,0.22720)(9.12000,0.22717)(9.13000,0.22715)(9.14000,0.22712)(9.15000,0.22710)(9.16000,0.22707)(9.17000,0.22705)(9.18000,0.22702)(9.19000,0.22700)(9.20000,0.22697)(9.21000,0.22695)(9.22000,0.22693)(9.23000,0.22690)(9.24000,0.22688)(9.25000,0.22685)(9.26000,0.22683)(9.27000,0.22680)(9.28000,0.22678)(9.29000,0.22675)(9.30000,0.22673)(9.31000,0.22670)(9.32000,0.22668)(9.33000,0.22665)(9.34000,0.22663)(9.35000,0.22660)(9.36000,0.22658)(9.37000,0.22655)(9.38000,0.22653)(9.39000,0.22650)(9.40000,0.22648)(9.41000,0.22645)(9.42000,0.22643)(9.43000,0.22640)(9.44000,0.22638)(9.45000,0.22636)(9.46000,0.22633)(9.47000,0.22631)(9.48000,0.22628)(9.49000,0.22626)(9.50000,0.22623)(9.51000,0.22621)(9.52000,0.22618)(9.53000,0.22616)(9.54000,0.22613)(9.55000,0.22611)(9.56000,0.22608)(9.57000,0.22606)(9.58000,0.22603)(9.59000,0.22601)(9.60000,0.22598)(9.61000,0.22596)(9.62000,0.22593)(9.63000,0.22591)(9.64000,0.22588)(9.65000,0.22586)(9.66000,0.22583)(9.67000,0.22581)(9.68000,0.22578)(9.69000,0.22576)(9.70000,0.22573)(9.71000,0.22571)(9.72000,0.22568)(9.73000,0.22566)(9.74000,0.22564)(9.75000,0.22561)(9.76000,0.22559)(9.77000,0.22556)(9.78000,0.22554)(9.79000,0.22551)(9.80000,0.22549)(9.81000,0.22546)(9.82000,0.22544)(9.83000,0.22541)(9.84000,0.22539)(9.85000,0.22536)(9.86000,0.22534)(9.87000,0.22531)(9.88000,0.22529)(9.89000,0.22526)(9.90000,0.22524)(9.91000,0.22521)(9.92000,0.22519)(9.93000,0.22516)(9.94000,0.22514)(9.95000,0.22511)(9.96000,0.22509)(9.97000,0.22506)(9.98000,0.22504)(9.99000,0.22501)(10.00000,0.22499)};
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14439)(0.02000,0.14462)(0.03000,0.14485)(0.04000,0.14509)(0.05000,0.14532)(0.06000,0.14555)(0.07000,0.14579)(0.08000,0.14603)(0.09000,0.14626)(0.10000,0.14650)(0.11000,0.14674)(0.12000,0.14698)(0.13000,0.14722)(0.14000,0.14746)(0.15000,0.14771)(0.16000,0.14795)(0.17000,0.14820)(0.18000,0.14844)(0.19000,0.14869)(0.20000,0.14894)(0.21000,0.14918)(0.22000,0.14943)(0.23000,0.14968)(0.24000,0.14993)(0.25000,0.15019)(0.26000,0.15044)(0.27000,0.15069)(0.28000,0.15095)(0.29000,0.15121)(0.30000,0.15146)(0.31000,0.15172)(0.32000,0.15198)(0.33000,0.15224)(0.34000,0.15250)(0.35000,0.15276)(0.36000,0.15303)(0.37000,0.15329)(0.38000,0.15356)(0.39000,0.15382)(0.40000,0.15409)(0.41000,0.15436)(0.42000,0.15463)(0.43000,0.15490)(0.44000,0.15517)(0.45000,0.15544)(0.46000,0.15572)(0.47000,0.15599)(0.48000,0.15627)(0.49000,0.15655)(0.50000,0.15682)(0.51000,0.15710)(0.52000,0.15739)(0.53000,0.15767)(0.54000,0.15795)(0.55000,0.15823)(0.56000,0.15852)(0.57000,0.15881)(0.58000,0.15909)(0.59000,0.15938)(0.60000,0.15967)(0.61000,0.15996)(0.62000,0.16026)(0.63000,0.16055)(0.64000,0.16085)(0.65000,0.16114)(0.66000,0.16144)(0.67000,0.16174)(0.68000,0.16204)(0.69000,0.16234)(0.70000,0.16264)(0.71000,0.16295)(0.72000,0.16325)(0.73000,0.16356)(0.74000,0.16386)(0.75000,0.16417)(0.76000,0.16448)(0.77000,0.16480)(0.78000,0.16511)(0.79000,0.16542)(0.80000,0.16574)(0.81000,0.16606)(0.82000,0.16638)(0.83000,0.16670)(0.84000,0.16702)(0.85000,0.16734)(0.86000,0.16767)(0.87000,0.16799)(0.88000,0.16832)(0.89000,0.16865)(0.90000,0.16898)(0.91000,0.16931)(0.92000,0.16964)(0.93000,0.16998)(0.94000,0.17031)(0.95000,0.17065)(0.96000,0.17099)(0.97000,0.17133)(0.98000,0.17167)(0.99000,0.17202)(1.00000,0.17236)(1.01000,0.17271)(1.02000,0.17306)(1.03000,0.17341)(1.04000,0.17376)(1.05000,0.17412)(1.06000,0.17447)(1.07000,0.17483)(1.08000,0.17519)(1.09000,0.17555)(1.10000,0.17591)(1.11000,0.17627)(1.12000,0.17664)(1.13000,0.17701)(1.14000,0.17738)(1.15000,0.17775)(1.16000,0.17812)(1.17000,0.17850)(1.18000,0.17887)(1.19000,0.17925)(1.20000,0.17963)(1.21000,0.18001)(1.22000,0.18040)(1.23000,0.18078)(1.24000,0.18117)(1.25000,0.18156)(1.26000,0.18195)(1.27000,0.18234)(1.28000,0.18274)(1.29000,0.18314)(1.30000,0.18354)(1.31000,0.18394)(1.32000,0.18434)(1.33000,0.18475)(1.34000,0.18516)(1.35000,0.18556)(1.36000,0.18598)(1.37000,0.18639)(1.38000,0.18681)(1.39000,0.18723)(1.40000,0.18765)(1.41000,0.18807)(1.42000,0.18849)(1.43000,0.18892)(1.44000,0.18935)(1.45000,0.18978)(1.46000,0.19022)(1.47000,0.19065)(1.48000,0.19109)(1.49000,0.19153)(1.50000,0.19197)(1.51000,0.19242)(1.52000,0.19287)(1.53000,0.19332)(1.54000,0.19377)(1.55000,0.19423)(1.56000,0.19468)(1.57000,0.19514)(1.58000,0.19561)(1.59000,0.19607)(1.60000,0.19654)(1.61000,0.19701)(1.62000,0.19749)(1.63000,0.19796)(1.64000,0.19843)(1.65000,0.19889)(1.66000,0.19935)(1.67000,0.19981)(1.68000,0.20026)(1.69000,0.20070)(1.70000,0.20114)(1.71000,0.20158)(1.72000,0.20201)(1.73000,0.20244)(1.74000,0.20286)(1.75000,0.20328)(1.76000,0.20369)(1.77000,0.20410)(1.78000,0.20450)(1.79000,0.20490)(1.80000,0.20530)(1.81000,0.20569)(1.82000,0.20608)(1.83000,0.20647)(1.84000,0.20685)(1.85000,0.20722)(1.86000,0.20759)(1.87000,0.20796)(1.88000,0.20833)(1.89000,0.20869)(1.90000,0.20905)(1.91000,0.20940)(1.92000,0.20975)(1.93000,0.21009)(1.94000,0.21044)(1.95000,0.21078)(1.96000,0.21111)(1.97000,0.21144)(1.98000,0.21177)(1.99000,0.21209)(2.00000,0.21242)(2.01000,0.21273)(2.02000,0.21305)(2.03000,0.21336)(2.04000,0.21367)(2.05000,0.21397)(2.06000,0.21427)(2.07000,0.21457)(2.08000,0.21487)(2.09000,0.21516)(2.10000,0.21545)(2.11000,0.21573)(2.12000,0.21602)(2.13000,0.21630)(2.14000,0.21657)(2.15000,0.21685)(2.16000,0.21712)(2.17000,0.21739)(2.18000,0.21765)(2.19000,0.21791)(2.20000,0.21817)(2.21000,0.21843)(2.22000,0.21869)(2.23000,0.21894)(2.24000,0.21919)(2.25000,0.21943)(2.26000,0.21967)(2.27000,0.21992)(2.28000,0.22015)(2.29000,0.22039)(2.30000,0.22062)(2.31000,0.22085)(2.32000,0.22108)(2.33000,0.22131)(2.34000,0.22153)(2.35000,0.22175)(2.36000,0.22197)(2.37000,0.22219)(2.38000,0.22240)(2.39000,0.22261)(2.40000,0.22282)(2.41000,0.22303)(2.42000,0.22323)(2.43000,0.22343)(2.44000,0.22363)(2.45000,0.22383)(2.46000,0.22403)(2.47000,0.22422)(2.48000,0.22441)(2.49000,0.22460)(2.50000,0.22479)(2.51000,0.22498)(2.52000,0.22516)(2.53000,0.22534)(2.54000,0.22552)(2.55000,0.22570)(2.56000,0.22587)(2.57000,0.22605)(2.58000,0.22622)(2.59000,0.22639)(2.60000,0.22656)(2.61000,0.22672)(2.62000,0.22689)(2.63000,0.22705)(2.64000,0.22721)(2.65000,0.22737)(2.66000,0.22753)(2.67000,0.22768)(2.68000,0.22783)(2.69000,0.22799)(2.70000,0.22814)(2.71000,0.22828)(2.72000,0.22843)(2.73000,0.22858)(2.74000,0.22872)(2.75000,0.22886)(2.76000,0.22900)(2.77000,0.22914)(2.78000,0.22928)(2.79000,0.22941)(2.80000,0.22955)(2.81000,0.22968)(2.82000,0.22981)(2.83000,0.22994)(2.84000,0.23007)(2.85000,0.23020)(2.86000,0.23032)(2.87000,0.23044)(2.88000,0.23057)(2.89000,0.23069)(2.90000,0.23081)(2.91000,0.23092)(2.92000,0.23104)(2.93000,0.23116)(2.94000,0.23127)(2.95000,0.23138)(2.96000,0.23150)(2.97000,0.23161)(2.98000,0.23171)(2.99000,0.23182)(3.00000,0.23193)(3.01000,0.23203)(3.02000,0.23214)(3.03000,0.23224)(3.04000,0.23234)(3.05000,0.23244)(3.06000,0.23254)(3.07000,0.23264)(3.08000,0.23274)(3.09000,0.23283)(3.10000,0.23293)(3.11000,0.23302)(3.12000,0.23311)(3.13000,0.23320)(3.14000,0.23329)(3.15000,0.23338)(3.16000,0.23347)(3.17000,0.23356)(3.18000,0.23364)(3.19000,0.23373)(3.20000,0.23381)(3.21000,0.23389)(3.22000,0.23397)(3.23000,0.23405)(3.24000,0.23413)(3.25000,0.23421)(3.26000,0.23429)(3.27000,0.23437)(3.28000,0.23444)(3.29000,0.23452)(3.30000,0.23459)(3.31000,0.23466)(3.32000,0.23474)(3.33000,0.23481)(3.34000,0.23488)(3.35000,0.23495)(3.36000,0.23502)(3.37000,0.23508)(3.38000,0.23515)(3.39000,0.23522)(3.40000,0.23528)(3.41000,0.23535)(3.42000,0.23541)(3.43000,0.23547)(3.44000,0.23553)(3.45000,0.23559)(3.46000,0.23566)(3.47000,0.23571)(3.48000,0.23577)(3.49000,0.23583)(3.50000,0.23589)(3.51000,0.23594)(3.52000,0.23600)(3.53000,0.23606)(3.54000,0.23611)(3.55000,0.23616)(3.56000,0.23622)(3.57000,0.23627)(3.58000,0.23632)(3.59000,0.23637)(3.60000,0.23642)(3.61000,0.23647)(3.62000,0.23652)(3.63000,0.23656)(3.64000,0.23661)(3.65000,0.23666)(3.66000,0.23670)(3.67000,0.23675)(3.68000,0.23679)(3.69000,0.23684)(3.70000,0.23688)(3.71000,0.23692)(3.72000,0.23697)(3.73000,0.23701)(3.74000,0.23705)(3.75000,0.23709)(3.76000,0.23713)(3.77000,0.23717)(3.78000,0.23721)(3.79000,0.23724)(3.80000,0.23728)(3.81000,0.23732)(3.82000,0.23736)(3.83000,0.23739)(3.84000,0.23743)(3.85000,0.23746)(3.86000,0.23750)(3.87000,0.23753)(3.88000,0.23756)(3.89000,0.23759)(3.90000,0.23763)(3.91000,0.23766)(3.92000,0.23769)(3.93000,0.23772)(3.94000,0.23775)(3.95000,0.23778)(3.96000,0.23781)(3.97000,0.23784)(3.98000,0.23787)(3.99000,0.23789)(4.00000,0.23792)(4.01000,0.23795)(4.02000,0.23797)(4.03000,0.23800)(4.04000,0.23803)(4.05000,0.23805)(4.06000,0.23808)(4.07000,0.23810)(4.08000,0.23812)(4.09000,0.23815)(4.10000,0.23817)(4.11000,0.23819)(4.12000,0.23821)(4.13000,0.23824)(4.14000,0.23826)(4.15000,0.23828)(4.16000,0.23830)(4.17000,0.23832)(4.18000,0.23834)(4.19000,0.23836)(4.20000,0.23838)(4.21000,0.23839)(4.22000,0.23841)(4.23000,0.23843)(4.24000,0.23845)(4.25000,0.23847)(4.26000,0.23848)(4.27000,0.23850)(4.28000,0.23851)(4.29000,0.23853)(4.30000,0.23855)(4.31000,0.23856)(4.32000,0.23858)(4.33000,0.23859)(4.34000,0.23860)(4.35000,0.23862)(4.36000,0.23863)(4.37000,0.23864)(4.38000,0.23866)(4.39000,0.23867)(4.40000,0.23868)(4.41000,0.23869)(4.42000,0.23870)(4.43000,0.23872)(4.44000,0.23873)(4.45000,0.23874)(4.46000,0.23875)(4.47000,0.23876)(4.48000,0.23877)(4.49000,0.23878)(4.50000,0.23879)(4.51000,0.23879)(4.52000,0.23880)(4.53000,0.23881)(4.54000,0.23882)(4.55000,0.23883)(4.56000,0.23883)(4.57000,0.23884)(4.58000,0.23885)(4.59000,0.23886)(4.60000,0.23886)(4.61000,0.23887)(4.62000,0.23887)(4.63000,0.23888)(4.64000,0.23889)(4.65000,0.23889)(4.66000,0.23890)(4.67000,0.23890)(4.68000,0.23891)(4.69000,0.23891)(4.70000,0.23891)(4.71000,0.23892)(4.72000,0.23892)(4.73000,0.23892)(4.74000,0.23893)(4.75000,0.23893)(4.76000,0.23893)(4.77000,0.23894)(4.78000,0.23894)(4.79000,0.23894)(4.80000,0.23894)(4.81000,0.23894)(4.82000,0.23895)(4.83000,0.23895)(4.84000,0.23895)(4.85000,0.23895)(4.86000,0.23895)(4.87000,0.23895)(4.88000,0.23895)(4.89000,0.23895)(4.90000,0.23895)(4.91000,0.23895)(4.92000,0.23895)(4.93000,0.23895)(4.94000,0.23895)(4.95000,0.23895)(4.96000,0.23895)(4.97000,0.23895)(4.98000,0.23894)(4.99000,0.23894)(5.00000,0.23894)(5.01000,0.23894)(5.02000,0.23894)(5.03000,0.23893)(5.04000,0.23893)(5.05000,0.23893)(5.06000,0.23893)(5.07000,0.23892)(5.08000,0.23892)(5.09000,0.23892)(5.10000,0.23891)(5.11000,0.23891)(5.12000,0.23891)(5.13000,0.23890)(5.14000,0.23890)(5.15000,0.23889)(5.16000,0.23889)(5.17000,0.23889)(5.18000,0.23888)(5.19000,0.23888)(5.20000,0.23887)(5.21000,0.23887)(5.22000,0.23886)(5.23000,0.23886)(5.24000,0.23885)(5.25000,0.23884)(5.26000,0.23884)(5.27000,0.23883)(5.28000,0.23883)(5.29000,0.23882)(5.30000,0.23881)(5.31000,0.23881)(5.32000,0.23880)(5.33000,0.23880)(5.34000,0.23879)(5.35000,0.23878)(5.36000,0.23877)(5.37000,0.23877)(5.38000,0.23876)(5.39000,0.23875)(5.40000,0.23875)(5.41000,0.23874)(5.42000,0.23873)(5.43000,0.23872)(5.44000,0.23872)(5.45000,0.23871)(5.46000,0.23870)(5.47000,0.23869)(5.48000,0.23868)(5.49000,0.23867)(5.50000,0.23867)(5.51000,0.23866)(5.52000,0.23865)(5.53000,0.23864)(5.54000,0.23863)(5.55000,0.23862)(5.56000,0.23861)(5.57000,0.23860)(5.58000,0.23859)(5.59000,0.23858)(5.60000,0.23858)(5.61000,0.23857)(5.62000,0.23856)(5.63000,0.23855)(5.64000,0.23854)(5.65000,0.23853)(5.66000,0.23852)(5.67000,0.23851)(5.68000,0.23850)(5.69000,0.23849)(5.70000,0.23848)(5.71000,0.23847)(5.72000,0.23846)(5.73000,0.23844)(5.74000,0.23843)(5.75000,0.23842)(5.76000,0.23841)(5.77000,0.23840)(5.78000,0.23839)(5.79000,0.23838)(5.80000,0.23837)(5.81000,0.23836)(5.82000,0.23835)(5.83000,0.23833)(5.84000,0.23832)(5.85000,0.23831)(5.86000,0.23830)(5.87000,0.23829)(5.88000,0.23828)(5.89000,0.23826)(5.90000,0.23825)(5.91000,0.23824)(5.92000,0.23823)(5.93000,0.23822)(5.94000,0.23820)(5.95000,0.23819)(5.96000,0.23818)(5.97000,0.23817)(5.98000,0.23816)(5.99000,0.23814)(6.00000,0.23813)(6.01000,0.23812)(6.02000,0.23811)(6.03000,0.23809)(6.04000,0.23808)(6.05000,0.23807)(6.06000,0.23805)(6.07000,0.23804)(6.08000,0.23803)(6.09000,0.23801)(6.10000,0.23800)(6.11000,0.23799)(6.12000,0.23798)(6.13000,0.23796)(6.14000,0.23795)(6.15000,0.23794)(6.16000,0.23792)(6.17000,0.23791)(6.18000,0.23789)(6.19000,0.23788)(6.20000,0.23787)(6.21000,0.23785)(6.22000,0.23784)(6.23000,0.23783)(6.24000,0.23781)(6.25000,0.23780)(6.26000,0.23778)(6.27000,0.23777)(6.28000,0.23776)(6.29000,0.23774)(6.30000,0.23773)(6.31000,0.23771)(6.32000,0.23770)(6.33000,0.23769)(6.34000,0.23767)(6.35000,0.23766)(6.36000,0.23764)(6.37000,0.23763)(6.38000,0.23761)(6.39000,0.23760)(6.40000,0.23758)(6.41000,0.23757)(6.42000,0.23756)(6.43000,0.23754)(6.44000,0.23753)(6.45000,0.23751)(6.46000,0.23750)(6.47000,0.23748)(6.48000,0.23747)(6.49000,0.23745)(6.50000,0.23744)(6.51000,0.23742)(6.52000,0.23741)(6.53000,0.23739)(6.54000,0.23738)(6.55000,0.23736)(6.56000,0.23735)(6.57000,0.23733)(6.58000,0.23732)(6.59000,0.23730)(6.60000,0.23728)(6.61000,0.23727)(6.62000,0.23725)(6.63000,0.23724)(6.64000,0.23722)(6.65000,0.23721)(6.66000,0.23719)(6.67000,0.23718)(6.68000,0.23716)(6.69000,0.23715)(6.70000,0.23713)(6.71000,0.23711)(6.72000,0.23710)(6.73000,0.23708)(6.74000,0.23707)(6.75000,0.23705)(6.76000,0.23704)(6.77000,0.23702)(6.78000,0.23700)(6.79000,0.23699)(6.80000,0.23697)(6.81000,0.23696)(6.82000,0.23694)(6.83000,0.23692)(6.84000,0.23691)(6.85000,0.23689)(6.86000,0.23688)(6.87000,0.23686)(6.88000,0.23684)(6.89000,0.23683)(6.90000,0.23681)(6.91000,0.23679)(6.92000,0.23678)(6.93000,0.23676)(6.94000,0.23675)(6.95000,0.23673)(6.96000,0.23671)(6.97000,0.23670)(6.98000,0.23668)(6.99000,0.23666)(7.00000,0.23665)(7.01000,0.23663)(7.02000,0.23661)(7.03000,0.23660)(7.04000,0.23658)(7.05000,0.23656)(7.06000,0.23655)(7.07000,0.23653)(7.08000,0.23651)(7.09000,0.23650)(7.10000,0.23648)(7.11000,0.23646)(7.12000,0.23645)(7.13000,0.23643)(7.14000,0.23641)(7.15000,0.23640)(7.16000,0.23638)(7.17000,0.23636)(7.18000,0.23635)(7.19000,0.23633)(7.20000,0.23631)(7.21000,0.23630)(7.22000,0.23628)(7.23000,0.23626)(7.24000,0.23625)(7.25000,0.23623)(7.26000,0.23621)(7.27000,0.23619)(7.28000,0.23618)(7.29000,0.23616)(7.30000,0.23614)(7.31000,0.23613)(7.32000,0.23611)(7.33000,0.23609)(7.34000,0.23608)(7.35000,0.23606)(7.36000,0.23604)(7.37000,0.23602)(7.38000,0.23601)(7.39000,0.23599)(7.40000,0.23597)(7.41000,0.23595)(7.42000,0.23594)(7.43000,0.23592)(7.44000,0.23590)(7.45000,0.23589)(7.46000,0.23587)(7.47000,0.23585)(7.48000,0.23583)(7.49000,0.23582)(7.50000,0.23580)(7.51000,0.23578)(7.52000,0.23576)(7.53000,0.23575)(7.54000,0.23573)(7.55000,0.23571)(7.56000,0.23569)(7.57000,0.23568)(7.58000,0.23566)(7.59000,0.23564)(7.60000,0.23562)(7.61000,0.23561)(7.62000,0.23559)(7.63000,0.23557)(7.64000,0.23555)(7.65000,0.23554)(7.66000,0.23552)(7.67000,0.23550)(7.68000,0.23548)(7.69000,0.23547)(7.70000,0.23545)(7.71000,0.23543)(7.72000,0.23541)(7.73000,0.23540)(7.74000,0.23538)(7.75000,0.23536)(7.76000,0.23534)(7.77000,0.23533)(7.78000,0.23531)(7.79000,0.23529)(7.80000,0.23527)(7.81000,0.23525)(7.82000,0.23524)(7.83000,0.23522)(7.84000,0.23520)(7.85000,0.23518)(7.86000,0.23517)(7.87000,0.23515)(7.88000,0.23513)(7.89000,0.23511)(7.90000,0.23509)(7.91000,0.23508)(7.92000,0.23506)(7.93000,0.23504)(7.94000,0.23502)(7.95000,0.23501)(7.96000,0.23499)(7.97000,0.23497)(7.98000,0.23495)(7.99000,0.23493)(8.00000,0.23492)(8.01000,0.23490)(8.02000,0.23488)(8.03000,0.23486)(8.04000,0.23484)(8.05000,0.23483)(8.06000,0.23481)(8.07000,0.23479)(8.08000,0.23477)(8.09000,0.23475)(8.10000,0.23474)(8.11000,0.23472)(8.12000,0.23470)(8.13000,0.23468)(8.14000,0.23466)(8.15000,0.23465)(8.16000,0.23463)(8.17000,0.23461)(8.18000,0.23459)(8.19000,0.23457)(8.20000,0.23456)(8.21000,0.23454)(8.22000,0.23452)(8.23000,0.23450)(8.24000,0.23448)(8.25000,0.23447)(8.26000,0.23445)(8.27000,0.23443)(8.28000,0.23441)(8.29000,0.23439)(8.30000,0.23438)(8.31000,0.23436)(8.32000,0.23434)(8.33000,0.23432)(8.34000,0.23430)(8.35000,0.23428)(8.36000,0.23427)(8.37000,0.23425)(8.38000,0.23423)(8.39000,0.23421)(8.40000,0.23419)(8.41000,0.23418)(8.42000,0.23416)(8.43000,0.23414)(8.44000,0.23412)(8.45000,0.23410)(8.46000,0.23408)(8.47000,0.23407)(8.48000,0.23405)(8.49000,0.23403)(8.50000,0.23401)(8.51000,0.23399)(8.52000,0.23398)(8.53000,0.23396)(8.54000,0.23394)(8.55000,0.23392)(8.56000,0.23390)(8.57000,0.23388)(8.58000,0.23387)(8.59000,0.23385)(8.60000,0.23383)(8.61000,0.23381)(8.62000,0.23379)(8.63000,0.23377)(8.64000,0.23376)(8.65000,0.23374)(8.66000,0.23372)(8.67000,0.23370)(8.68000,0.23368)(8.69000,0.23366)(8.70000,0.23365)(8.71000,0.23363)(8.72000,0.23361)(8.73000,0.23359)(8.74000,0.23357)(8.75000,0.23355)(8.76000,0.23354)(8.77000,0.23352)(8.78000,0.23350)(8.79000,0.23348)(8.80000,0.23346)(8.81000,0.23344)(8.82000,0.23343)(8.83000,0.23341)(8.84000,0.23339)(8.85000,0.23337)(8.86000,0.23335)(8.87000,0.23333)(8.88000,0.23332)(8.89000,0.23330)(8.90000,0.23328)(8.91000,0.23326)(8.92000,0.23324)(8.93000,0.23322)(8.94000,0.23320)(8.95000,0.23319)(8.96000,0.23317)(8.97000,0.23315)(8.98000,0.23313)(8.99000,0.23311)(9.00000,0.23309)(9.01000,0.23308)(9.02000,0.23306)(9.03000,0.23304)(9.04000,0.23302)(9.05000,0.23300)(9.06000,0.23298)(9.07000,0.23296)(9.08000,0.23295)(9.09000,0.23293)(9.10000,0.23291)(9.11000,0.23289)(9.12000,0.23287)(9.13000,0.23285)(9.14000,0.23284)(9.15000,0.23282)(9.16000,0.23280)(9.17000,0.23278)(9.18000,0.23276)(9.19000,0.23274)(9.20000,0.23272)(9.21000,0.23271)(9.22000,0.23269)(9.23000,0.23267)(9.24000,0.23265)(9.25000,0.23263)(9.26000,0.23261)(9.27000,0.23260)(9.28000,0.23258)(9.29000,0.23256)(9.30000,0.23254)(9.31000,0.23252)(9.32000,0.23250)(9.33000,0.23248)(9.34000,0.23247)(9.35000,0.23245)(9.36000,0.23243)(9.37000,0.23241)(9.38000,0.23239)(9.39000,0.23237)(9.40000,0.23235)(9.41000,0.23234)(9.42000,0.23232)(9.43000,0.23230)(9.44000,0.23228)(9.45000,0.23226)(9.46000,0.23224)(9.47000,0.23222)(9.48000,0.23221)(9.49000,0.23219)(9.50000,0.23217)(9.51000,0.23215)(9.52000,0.23213)(9.53000,0.23211)(9.54000,0.23209)(9.55000,0.23208)(9.56000,0.23206)(9.57000,0.23204)(9.58000,0.23202)(9.59000,0.23200)(9.60000,0.23198)(9.61000,0.23196)(9.62000,0.23195)(9.63000,0.23193)(9.64000,0.23191)(9.65000,0.23189)(9.66000,0.23187)(9.67000,0.23185)(9.68000,0.23183)(9.69000,0.23182)(9.70000,0.23180)(9.71000,0.23178)(9.72000,0.23176)(9.73000,0.23174)(9.74000,0.23172)(9.75000,0.23170)(9.76000,0.23169)(9.77000,0.23167)(9.78000,0.23165)(9.79000,0.23163)(9.80000,0.23161)(9.81000,0.23159)(9.82000,0.23157)(9.83000,0.23156)(9.84000,0.23154)(9.85000,0.23152)(9.86000,0.23150)(9.87000,0.23148)(9.88000,0.23146)(9.89000,0.23144)(9.90000,0.23142)(9.91000,0.23141)(9.92000,0.23139)(9.93000,0.23137)(9.94000,0.23135)(9.95000,0.23133)(9.96000,0.23131)(9.97000,0.23129)(9.98000,0.23128)(9.99000,0.23126)(10.00000,0.23124)};
\addplot[color=ci2, dotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14439)(0.02000,0.14463)(0.03000,0.14486)(0.04000,0.14510)(0.05000,0.14534)(0.06000,0.14558)(0.07000,0.14582)(0.08000,0.14606)(0.09000,0.14630)(0.10000,0.14655)(0.11000,0.14679)(0.12000,0.14703)(0.13000,0.14728)(0.14000,0.14753)(0.15000,0.14777)(0.16000,0.14802)(0.17000,0.14827)(0.18000,0.14852)(0.19000,0.14877)(0.20000,0.14902)(0.21000,0.14928)(0.22000,0.14953)(0.23000,0.14979)(0.24000,0.15004)(0.25000,0.15030)(0.26000,0.15056)(0.27000,0.15081)(0.28000,0.15107)(0.29000,0.15134)(0.30000,0.15160)(0.31000,0.15186)(0.32000,0.15212)(0.33000,0.15239)(0.34000,0.15266)(0.35000,0.15292)(0.36000,0.15319)(0.37000,0.15346)(0.38000,0.15373)(0.39000,0.15400)(0.40000,0.15427)(0.41000,0.15455)(0.42000,0.15482)(0.43000,0.15510)(0.44000,0.15537)(0.45000,0.15565)(0.46000,0.15593)(0.47000,0.15621)(0.48000,0.15649)(0.49000,0.15677)(0.50000,0.15706)(0.51000,0.15734)(0.52000,0.15763)(0.53000,0.15792)(0.54000,0.15820)(0.55000,0.15849)(0.56000,0.15878)(0.57000,0.15908)(0.58000,0.15937)(0.59000,0.15966)(0.60000,0.15996)(0.61000,0.16026)(0.62000,0.16055)(0.63000,0.16085)(0.64000,0.16115)(0.65000,0.16146)(0.66000,0.16176)(0.67000,0.16206)(0.68000,0.16237)(0.69000,0.16268)(0.70000,0.16298)(0.71000,0.16329)(0.72000,0.16360)(0.73000,0.16392)(0.74000,0.16423)(0.75000,0.16455)(0.76000,0.16486)(0.77000,0.16518)(0.78000,0.16550)(0.79000,0.16582)(0.80000,0.16614)(0.81000,0.16646)(0.82000,0.16679)(0.83000,0.16711)(0.84000,0.16744)(0.85000,0.16777)(0.86000,0.16810)(0.87000,0.16843)(0.88000,0.16877)(0.89000,0.16910)(0.90000,0.16944)(0.91000,0.16978)(0.92000,0.17012)(0.93000,0.17046)(0.94000,0.17080)(0.95000,0.17115)(0.96000,0.17149)(0.97000,0.17184)(0.98000,0.17219)(0.99000,0.17254)(1.00000,0.17289)(1.01000,0.17324)(1.02000,0.17360)(1.03000,0.17396)(1.04000,0.17432)(1.05000,0.17468)(1.06000,0.17504)(1.07000,0.17540)(1.08000,0.17577)(1.09000,0.17614)(1.10000,0.17650)(1.11000,0.17688)(1.12000,0.17725)(1.13000,0.17762)(1.14000,0.17800)(1.15000,0.17838)(1.16000,0.17876)(1.17000,0.17914)(1.18000,0.17952)(1.19000,0.17991)(1.20000,0.18030)(1.21000,0.18069)(1.22000,0.18108)(1.23000,0.18147)(1.24000,0.18187)(1.25000,0.18226)(1.26000,0.18266)(1.27000,0.18306)(1.28000,0.18347)(1.29000,0.18387)(1.30000,0.18428)(1.31000,0.18469)(1.32000,0.18510)(1.33000,0.18551)(1.34000,0.18593)(1.35000,0.18635)(1.36000,0.18677)(1.37000,0.18719)(1.38000,0.18761)(1.39000,0.18804)(1.40000,0.18847)(1.41000,0.18890)(1.42000,0.18933)(1.43000,0.18977)(1.44000,0.19020)(1.45000,0.19064)(1.46000,0.19109)(1.47000,0.19153)(1.48000,0.19198)(1.49000,0.19243)(1.50000,0.19288)(1.51000,0.19333)(1.52000,0.19379)(1.53000,0.19425)(1.54000,0.19471)(1.55000,0.19518)(1.56000,0.19564)(1.57000,0.19611)(1.58000,0.19659)(1.59000,0.19706)(1.60000,0.19754)(1.61000,0.19802)(1.62000,0.19850)(1.63000,0.19898)(1.64000,0.19945)(1.65000,0.19993)(1.66000,0.20039)(1.67000,0.20085)(1.68000,0.20131)(1.69000,0.20176)(1.70000,0.20220)(1.71000,0.20265)(1.72000,0.20308)(1.73000,0.20352)(1.74000,0.20394)(1.75000,0.20437)(1.76000,0.20479)(1.77000,0.20520)(1.78000,0.20562)(1.79000,0.20602)(1.80000,0.20643)(1.81000,0.20682)(1.82000,0.20722)(1.83000,0.20761)(1.84000,0.20800)(1.85000,0.20838)(1.86000,0.20876)(1.87000,0.20913)(1.88000,0.20950)(1.89000,0.20987)(1.90000,0.21023)(1.91000,0.21059)(1.92000,0.21095)(1.93000,0.21130)(1.94000,0.21165)(1.95000,0.21199)(1.96000,0.21234)(1.97000,0.21267)(1.98000,0.21301)(1.99000,0.21334)(2.00000,0.21367)(2.01000,0.21399)(2.02000,0.21431)(2.03000,0.21463)(2.04000,0.21494)(2.05000,0.21525)(2.06000,0.21556)(2.07000,0.21587)(2.08000,0.21617)(2.09000,0.21647)(2.10000,0.21676)(2.11000,0.21705)(2.12000,0.21734)(2.13000,0.21763)(2.14000,0.21791)(2.15000,0.21819)(2.16000,0.21847)(2.17000,0.21874)(2.18000,0.21901)(2.19000,0.21928)(2.20000,0.21955)(2.21000,0.21981)(2.22000,0.22007)(2.23000,0.22033)(2.24000,0.22059)(2.25000,0.22084)(2.26000,0.22109)(2.27000,0.22133)(2.28000,0.22158)(2.29000,0.22182)(2.30000,0.22206)(2.31000,0.22230)(2.32000,0.22253)(2.33000,0.22276)(2.34000,0.22299)(2.35000,0.22322)(2.36000,0.22344)(2.37000,0.22367)(2.38000,0.22389)(2.39000,0.22411)(2.40000,0.22432)(2.41000,0.22453)(2.42000,0.22474)(2.43000,0.22495)(2.44000,0.22516)(2.45000,0.22536)(2.46000,0.22557)(2.47000,0.22577)(2.48000,0.22596)(2.49000,0.22616)(2.50000,0.22635)(2.51000,0.22655)(2.52000,0.22674)(2.53000,0.22692)(2.54000,0.22711)(2.55000,0.22729)(2.56000,0.22747)(2.57000,0.22765)(2.58000,0.22783)(2.59000,0.22801)(2.60000,0.22818)(2.61000,0.22835)(2.62000,0.22852)(2.63000,0.22869)(2.64000,0.22886)(2.65000,0.22902)(2.66000,0.22919)(2.67000,0.22935)(2.68000,0.22951)(2.69000,0.22967)(2.70000,0.22982)(2.71000,0.22998)(2.72000,0.23013)(2.73000,0.23028)(2.74000,0.23043)(2.75000,0.23058)(2.76000,0.23073)(2.77000,0.23087)(2.78000,0.23102)(2.79000,0.23116)(2.80000,0.23130)(2.81000,0.23144)(2.82000,0.23157)(2.83000,0.23171)(2.84000,0.23184)(2.85000,0.23198)(2.86000,0.23211)(2.87000,0.23224)(2.88000,0.23237)(2.89000,0.23249)(2.90000,0.23262)(2.91000,0.23274)(2.92000,0.23287)(2.93000,0.23299)(2.94000,0.23311)(2.95000,0.23323)(2.96000,0.23335)(2.97000,0.23346)(2.98000,0.23358)(2.99000,0.23369)(3.00000,0.23380)(3.01000,0.23391)(3.02000,0.23402)(3.03000,0.23413)(3.04000,0.23424)(3.05000,0.23435)(3.06000,0.23445)(3.07000,0.23456)(3.08000,0.23466)(3.09000,0.23476)(3.10000,0.23486)(3.11000,0.23496)(3.12000,0.23506)(3.13000,0.23516)(3.14000,0.23525)(3.15000,0.23535)(3.16000,0.23544)(3.17000,0.23554)(3.18000,0.23563)(3.19000,0.23572)(3.20000,0.23581)(3.21000,0.23590)(3.22000,0.23599)(3.23000,0.23607)(3.24000,0.23616)(3.25000,0.23624)(3.26000,0.23633)(3.27000,0.23641)(3.28000,0.23649)(3.29000,0.23657)(3.30000,0.23665)(3.31000,0.23673)(3.32000,0.23681)(3.33000,0.23689)(3.34000,0.23697)(3.35000,0.23704)(3.36000,0.23712)(3.37000,0.23719)(3.38000,0.23726)(3.39000,0.23734)(3.40000,0.23741)(3.41000,0.23748)(3.42000,0.23755)(3.43000,0.23762)(3.44000,0.23768)(3.45000,0.23775)(3.46000,0.23782)(3.47000,0.23788)(3.48000,0.23795)(3.49000,0.23801)(3.50000,0.23808)(3.51000,0.23814)(3.52000,0.23820)(3.53000,0.23826)(3.54000,0.23832)(3.55000,0.23838)(3.56000,0.23844)(3.57000,0.23850)(3.58000,0.23856)(3.59000,0.23861)(3.60000,0.23867)(3.61000,0.23872)(3.62000,0.23878)(3.63000,0.23883)(3.64000,0.23889)(3.65000,0.23894)(3.66000,0.23899)(3.67000,0.23904)(3.68000,0.23909)(3.69000,0.23914)(3.70000,0.23919)(3.71000,0.23924)(3.72000,0.23929)(3.73000,0.23934)(3.74000,0.23939)(3.75000,0.23943)(3.76000,0.23948)(3.77000,0.23952)(3.78000,0.23957)(3.79000,0.23961)(3.80000,0.23966)(3.81000,0.23970)(3.82000,0.23974)(3.83000,0.23979)(3.84000,0.23983)(3.85000,0.23987)(3.86000,0.23991)(3.87000,0.23995)(3.88000,0.23999)(3.89000,0.24003)(3.90000,0.24006)(3.91000,0.24010)(3.92000,0.24014)(3.93000,0.24018)(3.94000,0.24021)(3.95000,0.24025)(3.96000,0.24028)(3.97000,0.24032)(3.98000,0.24035)(3.99000,0.24039)(4.00000,0.24042)(4.01000,0.24045)(4.02000,0.24049)(4.03000,0.24052)(4.04000,0.24055)(4.05000,0.24058)(4.06000,0.24061)(4.07000,0.24064)(4.08000,0.24067)(4.09000,0.24070)(4.10000,0.24073)(4.11000,0.24076)(4.12000,0.24079)(4.13000,0.24082)(4.14000,0.24084)(4.15000,0.24087)(4.16000,0.24090)(4.17000,0.24092)(4.18000,0.24095)(4.19000,0.24098)(4.20000,0.24100)(4.21000,0.24103)(4.22000,0.24105)(4.23000,0.24107)(4.24000,0.24110)(4.25000,0.24112)(4.26000,0.24114)(4.27000,0.24117)(4.28000,0.24119)(4.29000,0.24121)(4.30000,0.24123)(4.31000,0.24125)(4.32000,0.24128)(4.33000,0.24130)(4.34000,0.24132)(4.35000,0.24134)(4.36000,0.24136)(4.37000,0.24137)(4.38000,0.24139)(4.39000,0.24141)(4.40000,0.24143)(4.41000,0.24145)(4.42000,0.24147)(4.43000,0.24148)(4.44000,0.24150)(4.45000,0.24152)(4.46000,0.24153)(4.47000,0.24155)(4.48000,0.24157)(4.49000,0.24158)(4.50000,0.24160)(4.51000,0.24161)(4.52000,0.24163)(4.53000,0.24164)(4.54000,0.24166)(4.55000,0.24167)(4.56000,0.24168)(4.57000,0.24170)(4.58000,0.24171)(4.59000,0.24172)(4.60000,0.24174)(4.61000,0.24175)(4.62000,0.24176)(4.63000,0.24177)(4.64000,0.24179)(4.65000,0.24180)(4.66000,0.24181)(4.67000,0.24182)(4.68000,0.24183)(4.69000,0.24184)(4.70000,0.24185)(4.71000,0.24186)(4.72000,0.24187)(4.73000,0.24188)(4.74000,0.24189)(4.75000,0.24190)(4.76000,0.24191)(4.77000,0.24192)(4.78000,0.24193)(4.79000,0.24193)(4.80000,0.24194)(4.81000,0.24195)(4.82000,0.24196)(4.83000,0.24197)(4.84000,0.24197)(4.85000,0.24198)(4.86000,0.24199)(4.87000,0.24199)(4.88000,0.24200)(4.89000,0.24201)(4.90000,0.24201)(4.91000,0.24202)(4.92000,0.24203)(4.93000,0.24203)(4.94000,0.24204)(4.95000,0.24204)(4.96000,0.24205)(4.97000,0.24205)(4.98000,0.24206)(4.99000,0.24206)(5.00000,0.24207)(5.01000,0.24207)(5.02000,0.24207)(5.03000,0.24208)(5.04000,0.24208)(5.05000,0.24209)(5.06000,0.24209)(5.07000,0.24209)(5.08000,0.24210)(5.09000,0.24210)(5.10000,0.24210)(5.11000,0.24210)(5.12000,0.24211)(5.13000,0.24211)(5.14000,0.24211)(5.15000,0.24211)(5.16000,0.24211)(5.17000,0.24212)(5.18000,0.24212)(5.19000,0.24212)(5.20000,0.24212)(5.21000,0.24212)(5.22000,0.24212)(5.23000,0.24212)(5.24000,0.24212)(5.25000,0.24213)(5.26000,0.24213)(5.27000,0.24213)(5.28000,0.24213)(5.29000,0.24213)(5.30000,0.24213)(5.31000,0.24213)(5.32000,0.24213)(5.33000,0.24213)(5.34000,0.24213)(5.35000,0.24213)(5.36000,0.24212)(5.37000,0.24212)(5.38000,0.24212)(5.39000,0.24212)(5.40000,0.24212)(5.41000,0.24212)(5.42000,0.24212)(5.43000,0.24212)(5.44000,0.24212)(5.45000,0.24211)(5.46000,0.24211)(5.47000,0.24211)(5.48000,0.24211)(5.49000,0.24211)(5.50000,0.24210)(5.51000,0.24210)(5.52000,0.24210)(5.53000,0.24210)(5.54000,0.24209)(5.55000,0.24209)(5.56000,0.24209)(5.57000,0.24208)(5.58000,0.24208)(5.59000,0.24208)(5.60000,0.24208)(5.61000,0.24207)(5.62000,0.24207)(5.63000,0.24207)(5.64000,0.24206)(5.65000,0.24206)(5.66000,0.24205)(5.67000,0.24205)(5.68000,0.24205)(5.69000,0.24204)(5.70000,0.24204)(5.71000,0.24203)(5.72000,0.24203)(5.73000,0.24203)(5.74000,0.24202)(5.75000,0.24202)(5.76000,0.24201)(5.77000,0.24201)(5.78000,0.24200)(5.79000,0.24200)(5.80000,0.24199)(5.81000,0.24199)(5.82000,0.24198)(5.83000,0.24198)(5.84000,0.24197)(5.85000,0.24197)(5.86000,0.24196)(5.87000,0.24196)(5.88000,0.24195)(5.89000,0.24195)(5.90000,0.24194)(5.91000,0.24193)(5.92000,0.24193)(5.93000,0.24192)(5.94000,0.24192)(5.95000,0.24191)(5.96000,0.24191)(5.97000,0.24190)(5.98000,0.24189)(5.99000,0.24189)(6.00000,0.24188)(6.01000,0.24187)(6.02000,0.24187)(6.03000,0.24186)(6.04000,0.24185)(6.05000,0.24185)(6.06000,0.24184)(6.07000,0.24183)(6.08000,0.24183)(6.09000,0.24182)(6.10000,0.24181)(6.11000,0.24181)(6.12000,0.24180)(6.13000,0.24179)(6.14000,0.24179)(6.15000,0.24178)(6.16000,0.24177)(6.17000,0.24176)(6.18000,0.24176)(6.19000,0.24175)(6.20000,0.24174)(6.21000,0.24174)(6.22000,0.24173)(6.23000,0.24172)(6.24000,0.24171)(6.25000,0.24170)(6.26000,0.24170)(6.27000,0.24169)(6.28000,0.24168)(6.29000,0.24167)(6.30000,0.24167)(6.31000,0.24166)(6.32000,0.24165)(6.33000,0.24164)(6.34000,0.24163)(6.35000,0.24163)(6.36000,0.24162)(6.37000,0.24161)(6.38000,0.24160)(6.39000,0.24159)(6.40000,0.24158)(6.41000,0.24158)(6.42000,0.24157)(6.43000,0.24156)(6.44000,0.24155)(6.45000,0.24154)(6.46000,0.24153)(6.47000,0.24153)(6.48000,0.24152)(6.49000,0.24151)(6.50000,0.24150)(6.51000,0.24149)(6.52000,0.24148)(6.53000,0.24147)(6.54000,0.24146)(6.55000,0.24145)(6.56000,0.24145)(6.57000,0.24144)(6.58000,0.24143)(6.59000,0.24142)(6.60000,0.24141)(6.61000,0.24140)(6.62000,0.24139)(6.63000,0.24138)(6.64000,0.24137)(6.65000,0.24136)(6.66000,0.24135)(6.67000,0.24135)(6.68000,0.24134)(6.69000,0.24133)(6.70000,0.24132)(6.71000,0.24131)(6.72000,0.24130)(6.73000,0.24129)(6.74000,0.24128)(6.75000,0.24127)(6.76000,0.24126)(6.77000,0.24125)(6.78000,0.24124)(6.79000,0.24123)(6.80000,0.24122)(6.81000,0.24121)(6.82000,0.24120)(6.83000,0.24119)(6.84000,0.24118)(6.85000,0.24117)(6.86000,0.24116)(6.87000,0.24115)(6.88000,0.24114)(6.89000,0.24113)(6.90000,0.24112)(6.91000,0.24111)(6.92000,0.24110)(6.93000,0.24109)(6.94000,0.24108)(6.95000,0.24107)(6.96000,0.24106)(6.97000,0.24105)(6.98000,0.24104)(6.99000,0.24103)(7.00000,0.24102)(7.01000,0.24101)(7.02000,0.24100)(7.03000,0.24099)(7.04000,0.24098)(7.05000,0.24097)(7.06000,0.24096)(7.07000,0.24095)(7.08000,0.24094)(7.09000,0.24093)(7.10000,0.24092)(7.11000,0.24091)(7.12000,0.24090)(7.13000,0.24089)(7.14000,0.24088)(7.15000,0.24087)(7.16000,0.24086)(7.17000,0.24085)(7.18000,0.24083)(7.19000,0.24082)(7.20000,0.24081)(7.21000,0.24080)(7.22000,0.24079)(7.23000,0.24078)(7.24000,0.24077)(7.25000,0.24076)(7.26000,0.24075)(7.27000,0.24074)(7.28000,0.24073)(7.29000,0.24072)(7.30000,0.24071)(7.31000,0.24070)(7.32000,0.24068)(7.33000,0.24067)(7.34000,0.24066)(7.35000,0.24065)(7.36000,0.24064)(7.37000,0.24063)(7.38000,0.24062)(7.39000,0.24061)(7.40000,0.24060)(7.41000,0.24059)(7.42000,0.24058)(7.43000,0.24056)(7.44000,0.24055)(7.45000,0.24054)(7.46000,0.24053)(7.47000,0.24052)(7.48000,0.24051)(7.49000,0.24050)(7.50000,0.24049)(7.51000,0.24048)(7.52000,0.24046)(7.53000,0.24045)(7.54000,0.24044)(7.55000,0.24043)(7.56000,0.24042)(7.57000,0.24041)(7.58000,0.24040)(7.59000,0.24039)(7.60000,0.24037)(7.61000,0.24036)(7.62000,0.24035)(7.63000,0.24034)(7.64000,0.24033)(7.65000,0.24032)(7.66000,0.24031)(7.67000,0.24030)(7.68000,0.24028)(7.69000,0.24027)(7.70000,0.24026)(7.71000,0.24025)(7.72000,0.24024)(7.73000,0.24023)(7.74000,0.24022)(7.75000,0.24020)(7.76000,0.24019)(7.77000,0.24018)(7.78000,0.24017)(7.79000,0.24016)(7.80000,0.24015)(7.81000,0.24014)(7.82000,0.24012)(7.83000,0.24011)(7.84000,0.24010)(7.85000,0.24009)(7.86000,0.24008)(7.87000,0.24007)(7.88000,0.24006)(7.89000,0.24004)(7.90000,0.24003)(7.91000,0.24002)(7.92000,0.24001)(7.93000,0.24000)(7.94000,0.23999)(7.95000,0.23997)(7.96000,0.23996)(7.97000,0.23995)(7.98000,0.23994)(7.99000,0.23993)(8.00000,0.23992)(8.01000,0.23990)(8.02000,0.23989)(8.03000,0.23988)(8.04000,0.23987)(8.05000,0.23986)(8.06000,0.23985)(8.07000,0.23983)(8.08000,0.23982)(8.09000,0.23981)(8.10000,0.23980)(8.11000,0.23979)(8.12000,0.23978)(8.13000,0.23976)(8.14000,0.23975)(8.15000,0.23974)(8.16000,0.23973)(8.17000,0.23972)(8.18000,0.23970)(8.19000,0.23969)(8.20000,0.23968)(8.21000,0.23967)(8.22000,0.23966)(8.23000,0.23965)(8.24000,0.23963)(8.25000,0.23962)(8.26000,0.23961)(8.27000,0.23960)(8.28000,0.23959)(8.29000,0.23957)(8.30000,0.23956)(8.31000,0.23955)(8.32000,0.23954)(8.33000,0.23953)(8.34000,0.23952)(8.35000,0.23950)(8.36000,0.23949)(8.37000,0.23948)(8.38000,0.23947)(8.39000,0.23946)(8.40000,0.23944)(8.41000,0.23943)(8.42000,0.23942)(8.43000,0.23941)(8.44000,0.23940)(8.45000,0.23938)(8.46000,0.23937)(8.47000,0.23936)(8.48000,0.23935)(8.49000,0.23934)(8.50000,0.23932)(8.51000,0.23931)(8.52000,0.23930)(8.53000,0.23929)(8.54000,0.23928)(8.55000,0.23926)(8.56000,0.23925)(8.57000,0.23924)(8.58000,0.23923)(8.59000,0.23922)(8.60000,0.23920)(8.61000,0.23919)(8.62000,0.23918)(8.63000,0.23917)(8.64000,0.23916)(8.65000,0.23914)(8.66000,0.23913)(8.67000,0.23912)(8.68000,0.23911)(8.69000,0.23910)(8.70000,0.23908)(8.71000,0.23907)(8.72000,0.23906)(8.73000,0.23905)(8.74000,0.23903)(8.75000,0.23902)(8.76000,0.23901)(8.77000,0.23900)(8.78000,0.23899)(8.79000,0.23897)(8.80000,0.23896)(8.81000,0.23895)(8.82000,0.23894)(8.83000,0.23893)(8.84000,0.23891)(8.85000,0.23890)(8.86000,0.23889)(8.87000,0.23888)(8.88000,0.23887)(8.89000,0.23885)(8.90000,0.23884)(8.91000,0.23883)(8.92000,0.23882)(8.93000,0.23880)(8.94000,0.23879)(8.95000,0.23878)(8.96000,0.23877)(8.97000,0.23876)(8.98000,0.23874)(8.99000,0.23873)(9.00000,0.23872)(9.01000,0.23871)(9.02000,0.23869)(9.03000,0.23868)(9.04000,0.23867)(9.05000,0.23866)(9.06000,0.23865)(9.07000,0.23863)(9.08000,0.23862)(9.09000,0.23861)(9.10000,0.23860)(9.11000,0.23858)(9.12000,0.23857)(9.13000,0.23856)(9.14000,0.23855)(9.15000,0.23854)(9.16000,0.23852)(9.17000,0.23851)(9.18000,0.23850)(9.19000,0.23849)(9.20000,0.23847)(9.21000,0.23846)(9.22000,0.23845)(9.23000,0.23844)(9.24000,0.23843)(9.25000,0.23841)(9.26000,0.23840)(9.27000,0.23839)(9.28000,0.23838)(9.29000,0.23836)(9.30000,0.23835)(9.31000,0.23834)(9.32000,0.23833)(9.33000,0.23832)(9.34000,0.23830)(9.35000,0.23829)(9.36000,0.23828)(9.37000,0.23827)(9.38000,0.23825)(9.39000,0.23824)(9.40000,0.23823)(9.41000,0.23822)(9.42000,0.23820)(9.43000,0.23819)(9.44000,0.23818)(9.45000,0.23817)(9.46000,0.23816)(9.47000,0.23814)(9.48000,0.23813)(9.49000,0.23812)(9.50000,0.23811)(9.51000,0.23809)(9.52000,0.23808)(9.53000,0.23807)(9.54000,0.23806)(9.55000,0.23804)(9.56000,0.23803)(9.57000,0.23802)(9.58000,0.23801)(9.59000,0.23800)(9.60000,0.23798)(9.61000,0.23797)(9.62000,0.23796)(9.63000,0.23795)(9.64000,0.23793)(9.65000,0.23792)(9.66000,0.23791)(9.67000,0.23790)(9.68000,0.23788)(9.69000,0.23787)(9.70000,0.23786)(9.71000,0.23785)(9.72000,0.23783)(9.73000,0.23782)(9.74000,0.23781)(9.75000,0.23780)(9.76000,0.23779)(9.77000,0.23777)(9.78000,0.23776)(9.79000,0.23775)(9.80000,0.23774)(9.81000,0.23772)(9.82000,0.23771)(9.83000,0.23770)(9.84000,0.23769)(9.85000,0.23767)(9.86000,0.23766)(9.87000,0.23765)(9.88000,0.23764)(9.89000,0.23762)(9.90000,0.23761)(9.91000,0.23760)(9.92000,0.23759)(9.93000,0.23758)(9.94000,0.23756)(9.95000,0.23755)(9.96000,0.23754)(9.97000,0.23753)(9.98000,0.23751)(9.99000,0.23750)(10.00000,0.23749)};
\addplot[color=ci3, dashdotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14464)(0.03000,0.14488)(0.04000,0.14512)(0.05000,0.14536)(0.06000,0.14561)(0.07000,0.14585)(0.08000,0.14609)(0.09000,0.14634)(0.10000,0.14659)(0.11000,0.14684)(0.12000,0.14709)(0.13000,0.14734)(0.14000,0.14759)(0.15000,0.14784)(0.16000,0.14809)(0.17000,0.14834)(0.18000,0.14860)(0.19000,0.14885)(0.20000,0.14911)(0.21000,0.14937)(0.22000,0.14963)(0.23000,0.14989)(0.24000,0.15015)(0.25000,0.15041)(0.26000,0.15067)(0.27000,0.15093)(0.28000,0.15120)(0.29000,0.15146)(0.30000,0.15173)(0.31000,0.15200)(0.32000,0.15227)(0.33000,0.15254)(0.34000,0.15281)(0.35000,0.15308)(0.36000,0.15335)(0.37000,0.15363)(0.38000,0.15390)(0.39000,0.15418)(0.40000,0.15446)(0.41000,0.15473)(0.42000,0.15501)(0.43000,0.15530)(0.44000,0.15558)(0.45000,0.15586)(0.46000,0.15614)(0.47000,0.15643)(0.48000,0.15672)(0.49000,0.15700)(0.50000,0.15729)(0.51000,0.15758)(0.52000,0.15787)(0.53000,0.15817)(0.54000,0.15846)(0.55000,0.15875)(0.56000,0.15905)(0.57000,0.15935)(0.58000,0.15965)(0.59000,0.15994)(0.60000,0.16025)(0.61000,0.16055)(0.62000,0.16085)(0.63000,0.16116)(0.64000,0.16146)(0.65000,0.16177)(0.66000,0.16208)(0.67000,0.16239)(0.68000,0.16270)(0.69000,0.16301)(0.70000,0.16333)(0.71000,0.16364)(0.72000,0.16396)(0.73000,0.16428)(0.74000,0.16460)(0.75000,0.16492)(0.76000,0.16524)(0.77000,0.16556)(0.78000,0.16589)(0.79000,0.16621)(0.80000,0.16654)(0.81000,0.16687)(0.82000,0.16720)(0.83000,0.16753)(0.84000,0.16787)(0.85000,0.16820)(0.86000,0.16854)(0.87000,0.16888)(0.88000,0.16922)(0.89000,0.16956)(0.90000,0.16990)(0.91000,0.17024)(0.92000,0.17059)(0.93000,0.17094)(0.94000,0.17129)(0.95000,0.17164)(0.96000,0.17199)(0.97000,0.17234)(0.98000,0.17270)(0.99000,0.17306)(1.00000,0.17342)(1.01000,0.17378)(1.02000,0.17414)(1.03000,0.17450)(1.04000,0.17487)(1.05000,0.17523)(1.06000,0.17560)(1.07000,0.17597)(1.08000,0.17635)(1.09000,0.17672)(1.10000,0.17710)(1.11000,0.17748)(1.12000,0.17786)(1.13000,0.17824)(1.14000,0.17862)(1.15000,0.17901)(1.16000,0.17939)(1.17000,0.17978)(1.18000,0.18017)(1.19000,0.18057)(1.20000,0.18096)(1.21000,0.18136)(1.22000,0.18176)(1.23000,0.18216)(1.24000,0.18256)(1.25000,0.18296)(1.26000,0.18337)(1.27000,0.18378)(1.28000,0.18419)(1.29000,0.18460)(1.30000,0.18502)(1.31000,0.18543)(1.32000,0.18585)(1.33000,0.18627)(1.34000,0.18670)(1.35000,0.18712)(1.36000,0.18755)(1.37000,0.18798)(1.38000,0.18841)(1.39000,0.18885)(1.40000,0.18929)(1.41000,0.18972)(1.42000,0.19017)(1.43000,0.19061)(1.44000,0.19106)(1.45000,0.19150)(1.46000,0.19196)(1.47000,0.19241)(1.48000,0.19286)(1.49000,0.19332)(1.50000,0.19378)(1.51000,0.19425)(1.52000,0.19471)(1.53000,0.19518)(1.54000,0.19565)(1.55000,0.19612)(1.56000,0.19660)(1.57000,0.19708)(1.58000,0.19756)(1.59000,0.19804)(1.60000,0.19853)(1.61000,0.19902)(1.62000,0.19951)(1.63000,0.20000)(1.64000,0.20048)(1.65000,0.20096)(1.66000,0.20143)(1.67000,0.20189)(1.68000,0.20236)(1.69000,0.20281)(1.70000,0.20327)(1.71000,0.20371)(1.72000,0.20416)(1.73000,0.20460)(1.74000,0.20503)(1.75000,0.20546)(1.76000,0.20589)(1.77000,0.20631)(1.78000,0.20673)(1.79000,0.20714)(1.80000,0.20755)(1.81000,0.20796)(1.82000,0.20836)(1.83000,0.20875)(1.84000,0.20915)(1.85000,0.20953)(1.86000,0.20992)(1.87000,0.21030)(1.88000,0.21068)(1.89000,0.21105)(1.90000,0.21142)(1.91000,0.21179)(1.92000,0.21215)(1.93000,0.21251)(1.94000,0.21286)(1.95000,0.21321)(1.96000,0.21356)(1.97000,0.21390)(1.98000,0.21425)(1.99000,0.21458)(2.00000,0.21492)(2.01000,0.21525)(2.02000,0.21557)(2.03000,0.21590)(2.04000,0.21622)(2.05000,0.21654)(2.06000,0.21685)(2.07000,0.21716)(2.08000,0.21747)(2.09000,0.21777)(2.10000,0.21807)(2.11000,0.21837)(2.12000,0.21867)(2.13000,0.21896)(2.14000,0.21925)(2.15000,0.21954)(2.16000,0.21982)(2.17000,0.22010)(2.18000,0.22038)(2.19000,0.22065)(2.20000,0.22092)(2.21000,0.22119)(2.22000,0.22146)(2.23000,0.22172)(2.24000,0.22199)(2.25000,0.22224)(2.26000,0.22250)(2.27000,0.22275)(2.28000,0.22300)(2.29000,0.22325)(2.30000,0.22350)(2.31000,0.22374)(2.32000,0.22398)(2.33000,0.22422)(2.34000,0.22446)(2.35000,0.22469)(2.36000,0.22492)(2.37000,0.22515)(2.38000,0.22537)(2.39000,0.22560)(2.40000,0.22582)(2.41000,0.22604)(2.42000,0.22626)(2.43000,0.22647)(2.44000,0.22668)(2.45000,0.22690)(2.46000,0.22710)(2.47000,0.22731)(2.48000,0.22751)(2.49000,0.22772)(2.50000,0.22792)(2.51000,0.22811)(2.52000,0.22831)(2.53000,0.22850)(2.54000,0.22870)(2.55000,0.22889)(2.56000,0.22907)(2.57000,0.22926)(2.58000,0.22944)(2.59000,0.22963)(2.60000,0.22981)(2.61000,0.22999)(2.62000,0.23016)(2.63000,0.23034)(2.64000,0.23051)(2.65000,0.23068)(2.66000,0.23085)(2.67000,0.23102)(2.68000,0.23118)(2.69000,0.23135)(2.70000,0.23151)(2.71000,0.23167)(2.72000,0.23183)(2.73000,0.23199)(2.74000,0.23214)(2.75000,0.23230)(2.76000,0.23245)(2.77000,0.23260)(2.78000,0.23275)(2.79000,0.23290)(2.80000,0.23305)(2.81000,0.23319)(2.82000,0.23334)(2.83000,0.23348)(2.84000,0.23362)(2.85000,0.23376)(2.86000,0.23390)(2.87000,0.23403)(2.88000,0.23417)(2.89000,0.23430)(2.90000,0.23443)(2.91000,0.23456)(2.92000,0.23469)(2.93000,0.23482)(2.94000,0.23495)(2.95000,0.23507)(2.96000,0.23520)(2.97000,0.23532)(2.98000,0.23544)(2.99000,0.23556)(3.00000,0.23568)(3.01000,0.23580)(3.02000,0.23591)(3.03000,0.23603)(3.04000,0.23614)(3.05000,0.23625)(3.06000,0.23637)(3.07000,0.23648)(3.08000,0.23659)(3.09000,0.23669)(3.10000,0.23680)(3.11000,0.23691)(3.12000,0.23701)(3.13000,0.23711)(3.14000,0.23722)(3.15000,0.23732)(3.16000,0.23742)(3.17000,0.23752)(3.18000,0.23762)(3.19000,0.23771)(3.20000,0.23781)(3.21000,0.23790)(3.22000,0.23800)(3.23000,0.23809)(3.24000,0.23818)(3.25000,0.23828)(3.26000,0.23837)(3.27000,0.23845)(3.28000,0.23854)(3.29000,0.23863)(3.30000,0.23872)(3.31000,0.23880)(3.32000,0.23889)(3.33000,0.23897)(3.34000,0.23905)(3.35000,0.23914)(3.36000,0.23922)(3.37000,0.23930)(3.38000,0.23938)(3.39000,0.23945)(3.40000,0.23953)(3.41000,0.23961)(3.42000,0.23968)(3.43000,0.23976)(3.44000,0.23983)(3.45000,0.23991)(3.46000,0.23998)(3.47000,0.24005)(3.48000,0.24012)(3.49000,0.24019)(3.50000,0.24026)(3.51000,0.24033)(3.52000,0.24040)(3.53000,0.24047)(3.54000,0.24053)(3.55000,0.24060)(3.56000,0.24067)(3.57000,0.24073)(3.58000,0.24079)(3.59000,0.24086)(3.60000,0.24092)(3.61000,0.24098)(3.62000,0.24104)(3.63000,0.24110)(3.64000,0.24116)(3.65000,0.24122)(3.66000,0.24128)(3.67000,0.24134)(3.68000,0.24139)(3.69000,0.24145)(3.70000,0.24151)(3.71000,0.24156)(3.72000,0.24162)(3.73000,0.24167)(3.74000,0.24172)(3.75000,0.24178)(3.76000,0.24183)(3.77000,0.24188)(3.78000,0.24193)(3.79000,0.24198)(3.80000,0.24203)(3.81000,0.24208)(3.82000,0.24213)(3.83000,0.24218)(3.84000,0.24223)(3.85000,0.24227)(3.86000,0.24232)(3.87000,0.24237)(3.88000,0.24241)(3.89000,0.24246)(3.90000,0.24250)(3.91000,0.24255)(3.92000,0.24259)(3.93000,0.24263)(3.94000,0.24268)(3.95000,0.24272)(3.96000,0.24276)(3.97000,0.24280)(3.98000,0.24284)(3.99000,0.24288)(4.00000,0.24292)(4.01000,0.24296)(4.02000,0.24300)(4.03000,0.24304)(4.04000,0.24308)(4.05000,0.24311)(4.06000,0.24315)(4.07000,0.24319)(4.08000,0.24322)(4.09000,0.24326)(4.10000,0.24329)(4.11000,0.24333)(4.12000,0.24336)(4.13000,0.24340)(4.14000,0.24343)(4.15000,0.24347)(4.16000,0.24350)(4.17000,0.24353)(4.18000,0.24356)(4.19000,0.24359)(4.20000,0.24363)(4.21000,0.24366)(4.22000,0.24369)(4.23000,0.24372)(4.24000,0.24375)(4.25000,0.24378)(4.26000,0.24381)(4.27000,0.24384)(4.28000,0.24386)(4.29000,0.24389)(4.30000,0.24392)(4.31000,0.24395)(4.32000,0.24398)(4.33000,0.24400)(4.34000,0.24403)(4.35000,0.24405)(4.36000,0.24408)(4.37000,0.24411)(4.38000,0.24413)(4.39000,0.24416)(4.40000,0.24418)(4.41000,0.24420)(4.42000,0.24423)(4.43000,0.24425)(4.44000,0.24428)(4.45000,0.24430)(4.46000,0.24432)(4.47000,0.24434)(4.48000,0.24437)(4.49000,0.24439)(4.50000,0.24441)(4.51000,0.24443)(4.52000,0.24445)(4.53000,0.24447)(4.54000,0.24449)(4.55000,0.24451)(4.56000,0.24453)(4.57000,0.24455)(4.58000,0.24457)(4.59000,0.24459)(4.60000,0.24461)(4.61000,0.24463)(4.62000,0.24465)(4.63000,0.24467)(4.64000,0.24469)(4.65000,0.24470)(4.66000,0.24472)(4.67000,0.24474)(4.68000,0.24476)(4.69000,0.24477)(4.70000,0.24479)(4.71000,0.24481)(4.72000,0.24482)(4.73000,0.24484)(4.74000,0.24485)(4.75000,0.24487)(4.76000,0.24488)(4.77000,0.24490)(4.78000,0.24491)(4.79000,0.24493)(4.80000,0.24494)(4.81000,0.24496)(4.82000,0.24497)(4.83000,0.24498)(4.84000,0.24500)(4.85000,0.24501)(4.86000,0.24502)(4.87000,0.24504)(4.88000,0.24505)(4.89000,0.24506)(4.90000,0.24508)(4.91000,0.24509)(4.92000,0.24510)(4.93000,0.24511)(4.94000,0.24512)(4.95000,0.24514)(4.96000,0.24515)(4.97000,0.24516)(4.98000,0.24517)(4.99000,0.24518)(5.00000,0.24519)(5.01000,0.24520)(5.02000,0.24521)(5.03000,0.24522)(5.04000,0.24523)(5.05000,0.24524)(5.06000,0.24525)(5.07000,0.24526)(5.08000,0.24527)(5.09000,0.24528)(5.10000,0.24529)(5.11000,0.24530)(5.12000,0.24531)(5.13000,0.24531)(5.14000,0.24532)(5.15000,0.24533)(5.16000,0.24534)(5.17000,0.24535)(5.18000,0.24536)(5.19000,0.24536)(5.20000,0.24537)(5.21000,0.24538)(5.22000,0.24539)(5.23000,0.24539)(5.24000,0.24540)(5.25000,0.24541)(5.26000,0.24541)(5.27000,0.24542)(5.28000,0.24543)(5.29000,0.24543)(5.30000,0.24544)(5.31000,0.24545)(5.32000,0.24545)(5.33000,0.24546)(5.34000,0.24546)(5.35000,0.24547)(5.36000,0.24547)(5.37000,0.24548)(5.38000,0.24549)(5.39000,0.24549)(5.40000,0.24550)(5.41000,0.24550)(5.42000,0.24551)(5.43000,0.24551)(5.44000,0.24552)(5.45000,0.24552)(5.46000,0.24552)(5.47000,0.24553)(5.48000,0.24553)(5.49000,0.24554)(5.50000,0.24554)(5.51000,0.24554)(5.52000,0.24555)(5.53000,0.24555)(5.54000,0.24556)(5.55000,0.24556)(5.56000,0.24556)(5.57000,0.24557)(5.58000,0.24557)(5.59000,0.24557)(5.60000,0.24558)(5.61000,0.24558)(5.62000,0.24558)(5.63000,0.24558)(5.64000,0.24559)(5.65000,0.24559)(5.66000,0.24559)(5.67000,0.24559)(5.68000,0.24560)(5.69000,0.24560)(5.70000,0.24560)(5.71000,0.24560)(5.72000,0.24561)(5.73000,0.24561)(5.74000,0.24561)(5.75000,0.24561)(5.76000,0.24561)(5.77000,0.24561)(5.78000,0.24562)(5.79000,0.24562)(5.80000,0.24562)(5.81000,0.24562)(5.82000,0.24562)(5.83000,0.24562)(5.84000,0.24562)(5.85000,0.24562)(5.86000,0.24562)(5.87000,0.24563)(5.88000,0.24563)(5.89000,0.24563)(5.90000,0.24563)(5.91000,0.24563)(5.92000,0.24563)(5.93000,0.24563)(5.94000,0.24563)(5.95000,0.24563)(5.96000,0.24563)(5.97000,0.24563)(5.98000,0.24563)(5.99000,0.24563)(6.00000,0.24563)(6.01000,0.24563)(6.02000,0.24563)(6.03000,0.24563)(6.04000,0.24563)(6.05000,0.24563)(6.06000,0.24563)(6.07000,0.24563)(6.08000,0.24563)(6.09000,0.24563)(6.10000,0.24563)(6.11000,0.24563)(6.12000,0.24563)(6.13000,0.24562)(6.14000,0.24562)(6.15000,0.24562)(6.16000,0.24562)(6.17000,0.24562)(6.18000,0.24562)(6.19000,0.24562)(6.20000,0.24562)(6.21000,0.24562)(6.22000,0.24562)(6.23000,0.24561)(6.24000,0.24561)(6.25000,0.24561)(6.26000,0.24561)(6.27000,0.24561)(6.28000,0.24561)(6.29000,0.24561)(6.30000,0.24560)(6.31000,0.24560)(6.32000,0.24560)(6.33000,0.24560)(6.34000,0.24560)(6.35000,0.24559)(6.36000,0.24559)(6.37000,0.24559)(6.38000,0.24559)(6.39000,0.24559)(6.40000,0.24558)(6.41000,0.24558)(6.42000,0.24558)(6.43000,0.24558)(6.44000,0.24558)(6.45000,0.24557)(6.46000,0.24557)(6.47000,0.24557)(6.48000,0.24557)(6.49000,0.24556)(6.50000,0.24556)(6.51000,0.24556)(6.52000,0.24556)(6.53000,0.24555)(6.54000,0.24555)(6.55000,0.24555)(6.56000,0.24555)(6.57000,0.24554)(6.58000,0.24554)(6.59000,0.24554)(6.60000,0.24553)(6.61000,0.24553)(6.62000,0.24553)(6.63000,0.24553)(6.64000,0.24552)(6.65000,0.24552)(6.66000,0.24552)(6.67000,0.24551)(6.68000,0.24551)(6.69000,0.24551)(6.70000,0.24550)(6.71000,0.24550)(6.72000,0.24550)(6.73000,0.24550)(6.74000,0.24549)(6.75000,0.24549)(6.76000,0.24549)(6.77000,0.24548)(6.78000,0.24548)(6.79000,0.24548)(6.80000,0.24547)(6.81000,0.24547)(6.82000,0.24546)(6.83000,0.24546)(6.84000,0.24546)(6.85000,0.24545)(6.86000,0.24545)(6.87000,0.24545)(6.88000,0.24544)(6.89000,0.24544)(6.90000,0.24544)(6.91000,0.24543)(6.92000,0.24543)(6.93000,0.24542)(6.94000,0.24542)(6.95000,0.24542)(6.96000,0.24541)(6.97000,0.24541)(6.98000,0.24540)(6.99000,0.24540)(7.00000,0.24540)(7.01000,0.24539)(7.02000,0.24539)(7.03000,0.24539)(7.04000,0.24538)(7.05000,0.24538)(7.06000,0.24537)(7.07000,0.24537)(7.08000,0.24536)(7.09000,0.24536)(7.10000,0.24536)(7.11000,0.24535)(7.12000,0.24535)(7.13000,0.24534)(7.14000,0.24534)(7.15000,0.24534)(7.16000,0.24533)(7.17000,0.24533)(7.18000,0.24532)(7.19000,0.24532)(7.20000,0.24531)(7.21000,0.24531)(7.22000,0.24530)(7.23000,0.24530)(7.24000,0.24530)(7.25000,0.24529)(7.26000,0.24529)(7.27000,0.24528)(7.28000,0.24528)(7.29000,0.24527)(7.30000,0.24527)(7.31000,0.24526)(7.32000,0.24526)(7.33000,0.24525)(7.34000,0.24525)(7.35000,0.24525)(7.36000,0.24524)(7.37000,0.24524)(7.38000,0.24523)(7.39000,0.24523)(7.40000,0.24522)(7.41000,0.24522)(7.42000,0.24521)(7.43000,0.24521)(7.44000,0.24520)(7.45000,0.24520)(7.46000,0.24519)(7.47000,0.24519)(7.48000,0.24518)(7.49000,0.24518)(7.50000,0.24517)(7.51000,0.24517)(7.52000,0.24516)(7.53000,0.24516)(7.54000,0.24515)(7.55000,0.24515)(7.56000,0.24514)(7.57000,0.24514)(7.58000,0.24513)(7.59000,0.24513)(7.60000,0.24512)(7.61000,0.24512)(7.62000,0.24511)(7.63000,0.24511)(7.64000,0.24510)(7.65000,0.24510)(7.66000,0.24509)(7.67000,0.24509)(7.68000,0.24508)(7.69000,0.24508)(7.70000,0.24507)(7.71000,0.24507)(7.72000,0.24506)(7.73000,0.24506)(7.74000,0.24505)(7.75000,0.24505)(7.76000,0.24504)(7.77000,0.24504)(7.78000,0.24503)(7.79000,0.24503)(7.80000,0.24502)(7.81000,0.24502)(7.82000,0.24501)(7.83000,0.24501)(7.84000,0.24500)(7.85000,0.24500)(7.86000,0.24499)(7.87000,0.24499)(7.88000,0.24498)(7.89000,0.24498)(7.90000,0.24497)(7.91000,0.24496)(7.92000,0.24496)(7.93000,0.24495)(7.94000,0.24495)(7.95000,0.24494)(7.96000,0.24494)(7.97000,0.24493)(7.98000,0.24493)(7.99000,0.24492)(8.00000,0.24492)(8.01000,0.24491)(8.02000,0.24491)(8.03000,0.24490)(8.04000,0.24489)(8.05000,0.24489)(8.06000,0.24488)(8.07000,0.24488)(8.08000,0.24487)(8.09000,0.24487)(8.10000,0.24486)(8.11000,0.24486)(8.12000,0.24485)(8.13000,0.24485)(8.14000,0.24484)(8.15000,0.24483)(8.16000,0.24483)(8.17000,0.24482)(8.18000,0.24482)(8.19000,0.24481)(8.20000,0.24481)(8.21000,0.24480)(8.22000,0.24480)(8.23000,0.24479)(8.24000,0.24478)(8.25000,0.24478)(8.26000,0.24477)(8.27000,0.24477)(8.28000,0.24476)(8.29000,0.24476)(8.30000,0.24475)(8.31000,0.24474)(8.32000,0.24474)(8.33000,0.24473)(8.34000,0.24473)(8.35000,0.24472)(8.36000,0.24472)(8.37000,0.24471)(8.38000,0.24471)(8.39000,0.24470)(8.40000,0.24469)(8.41000,0.24469)(8.42000,0.24468)(8.43000,0.24468)(8.44000,0.24467)(8.45000,0.24467)(8.46000,0.24466)(8.47000,0.24465)(8.48000,0.24465)(8.49000,0.24464)(8.50000,0.24464)(8.51000,0.24463)(8.52000,0.24463)(8.53000,0.24462)(8.54000,0.24461)(8.55000,0.24461)(8.56000,0.24460)(8.57000,0.24460)(8.58000,0.24459)(8.59000,0.24458)(8.60000,0.24458)(8.61000,0.24457)(8.62000,0.24457)(8.63000,0.24456)(8.64000,0.24456)(8.65000,0.24455)(8.66000,0.24454)(8.67000,0.24454)(8.68000,0.24453)(8.69000,0.24453)(8.70000,0.24452)(8.71000,0.24452)(8.72000,0.24451)(8.73000,0.24450)(8.74000,0.24450)(8.75000,0.24449)(8.76000,0.24449)(8.77000,0.24448)(8.78000,0.24447)(8.79000,0.24447)(8.80000,0.24446)(8.81000,0.24446)(8.82000,0.24445)(8.83000,0.24444)(8.84000,0.24444)(8.85000,0.24443)(8.86000,0.24443)(8.87000,0.24442)(8.88000,0.24442)(8.89000,0.24441)(8.90000,0.24440)(8.91000,0.24440)(8.92000,0.24439)(8.93000,0.24439)(8.94000,0.24438)(8.95000,0.24437)(8.96000,0.24437)(8.97000,0.24436)(8.98000,0.24436)(8.99000,0.24435)(9.00000,0.24434)(9.01000,0.24434)(9.02000,0.24433)(9.03000,0.24433)(9.04000,0.24432)(9.05000,0.24431)(9.06000,0.24431)(9.07000,0.24430)(9.08000,0.24430)(9.09000,0.24429)(9.10000,0.24428)(9.11000,0.24428)(9.12000,0.24427)(9.13000,0.24427)(9.14000,0.24426)(9.15000,0.24425)(9.16000,0.24425)(9.17000,0.24424)(9.18000,0.24424)(9.19000,0.24423)(9.20000,0.24422)(9.21000,0.24422)(9.22000,0.24421)(9.23000,0.24421)(9.24000,0.24420)(9.25000,0.24419)(9.26000,0.24419)(9.27000,0.24418)(9.28000,0.24418)(9.29000,0.24417)(9.30000,0.24416)(9.31000,0.24416)(9.32000,0.24415)(9.33000,0.24415)(9.34000,0.24414)(9.35000,0.24413)(9.36000,0.24413)(9.37000,0.24412)(9.38000,0.24412)(9.39000,0.24411)(9.40000,0.24410)(9.41000,0.24410)(9.42000,0.24409)(9.43000,0.24409)(9.44000,0.24408)(9.45000,0.24407)(9.46000,0.24407)(9.47000,0.24406)(9.48000,0.24406)(9.49000,0.24405)(9.50000,0.24404)(9.51000,0.24404)(9.52000,0.24403)(9.53000,0.24403)(9.54000,0.24402)(9.55000,0.24401)(9.56000,0.24401)(9.57000,0.24400)(9.58000,0.24400)(9.59000,0.24399)(9.60000,0.24398)(9.61000,0.24398)(9.62000,0.24397)(9.63000,0.24396)(9.64000,0.24396)(9.65000,0.24395)(9.66000,0.24395)(9.67000,0.24394)(9.68000,0.24393)(9.69000,0.24393)(9.70000,0.24392)(9.71000,0.24392)(9.72000,0.24391)(9.73000,0.24390)(9.74000,0.24390)(9.75000,0.24389)(9.76000,0.24389)(9.77000,0.24388)(9.78000,0.24387)(9.79000,0.24387)(9.80000,0.24386)(9.81000,0.24386)(9.82000,0.24385)(9.83000,0.24384)(9.84000,0.24384)(9.85000,0.24383)(9.86000,0.24382)(9.87000,0.24382)(9.88000,0.24381)(9.89000,0.24381)(9.90000,0.24380)(9.91000,0.24379)(9.92000,0.24379)(9.93000,0.24378)(9.94000,0.24378)(9.95000,0.24377)(9.96000,0.24376)(9.97000,0.24376)(9.98000,0.24375)(9.99000,0.24374)(10.00000,0.24374)};
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14465)(0.03000,0.14489)(0.04000,0.14514)(0.05000,0.14538)(0.06000,0.14563)(0.07000,0.14588)(0.08000,0.14613)(0.09000,0.14638)(0.10000,0.14663)(0.11000,0.14688)(0.12000,0.14714)(0.13000,0.14739)(0.14000,0.14765)(0.15000,0.14790)(0.16000,0.14816)(0.17000,0.14842)(0.18000,0.14868)(0.19000,0.14894)(0.20000,0.14920)(0.21000,0.14946)(0.22000,0.14972)(0.23000,0.14999)(0.24000,0.15025)(0.25000,0.15052)(0.26000,0.15079)(0.27000,0.15105)(0.28000,0.15132)(0.29000,0.15159)(0.30000,0.15187)(0.31000,0.15214)(0.32000,0.15241)(0.33000,0.15269)(0.34000,0.15296)(0.35000,0.15324)(0.36000,0.15352)(0.37000,0.15380)(0.38000,0.15408)(0.39000,0.15436)(0.40000,0.15464)(0.41000,0.15492)(0.42000,0.15521)(0.43000,0.15549)(0.44000,0.15578)(0.45000,0.15607)(0.46000,0.15636)(0.47000,0.15665)(0.48000,0.15694)(0.49000,0.15723)(0.50000,0.15753)(0.51000,0.15782)(0.52000,0.15812)(0.53000,0.15841)(0.54000,0.15871)(0.55000,0.15901)(0.56000,0.15931)(0.57000,0.15962)(0.58000,0.15992)(0.59000,0.16023)(0.60000,0.16053)(0.61000,0.16084)(0.62000,0.16115)(0.63000,0.16146)(0.64000,0.16177)(0.65000,0.16208)(0.66000,0.16240)(0.67000,0.16271)(0.68000,0.16303)(0.69000,0.16335)(0.70000,0.16367)(0.71000,0.16399)(0.72000,0.16431)(0.73000,0.16463)(0.74000,0.16496)(0.75000,0.16529)(0.76000,0.16561)(0.77000,0.16594)(0.78000,0.16627)(0.79000,0.16661)(0.80000,0.16694)(0.81000,0.16728)(0.82000,0.16761)(0.83000,0.16795)(0.84000,0.16829)(0.85000,0.16863)(0.86000,0.16897)(0.87000,0.16932)(0.88000,0.16966)(0.89000,0.17001)(0.90000,0.17036)(0.91000,0.17071)(0.92000,0.17106)(0.93000,0.17142)(0.94000,0.17177)(0.95000,0.17213)(0.96000,0.17249)(0.97000,0.17285)(0.98000,0.17321)(0.99000,0.17357)(1.00000,0.17394)(1.01000,0.17431)(1.02000,0.17468)(1.03000,0.17505)(1.04000,0.17542)(1.05000,0.17579)(1.06000,0.17617)(1.07000,0.17655)(1.08000,0.17692)(1.09000,0.17731)(1.10000,0.17769)(1.11000,0.17807)(1.12000,0.17846)(1.13000,0.17885)(1.14000,0.17924)(1.15000,0.17963)(1.16000,0.18003)(1.17000,0.18042)(1.18000,0.18082)(1.19000,0.18122)(1.20000,0.18162)(1.21000,0.18203)(1.22000,0.18243)(1.23000,0.18284)(1.24000,0.18325)(1.25000,0.18366)(1.26000,0.18408)(1.27000,0.18449)(1.28000,0.18491)(1.29000,0.18533)(1.30000,0.18575)(1.31000,0.18618)(1.32000,0.18661)(1.33000,0.18703)(1.34000,0.18747)(1.35000,0.18790)(1.36000,0.18834)(1.37000,0.18877)(1.38000,0.18921)(1.39000,0.18966)(1.40000,0.19010)(1.41000,0.19055)(1.42000,0.19100)(1.43000,0.19145)(1.44000,0.19190)(1.45000,0.19236)(1.46000,0.19282)(1.47000,0.19328)(1.48000,0.19375)(1.49000,0.19421)(1.50000,0.19468)(1.51000,0.19515)(1.52000,0.19563)(1.53000,0.19611)(1.54000,0.19659)(1.55000,0.19707)(1.56000,0.19755)(1.57000,0.19804)(1.58000,0.19853)(1.59000,0.19902)(1.60000,0.19952)(1.61000,0.20002)(1.62000,0.20052)(1.63000,0.20102)(1.64000,0.20150)(1.65000,0.20199)(1.66000,0.20247)(1.67000,0.20294)(1.68000,0.20341)(1.69000,0.20387)(1.70000,0.20433)(1.71000,0.20478)(1.72000,0.20523)(1.73000,0.20568)(1.74000,0.20612)(1.75000,0.20656)(1.76000,0.20699)(1.77000,0.20742)(1.78000,0.20784)(1.79000,0.20826)(1.80000,0.20868)(1.81000,0.20909)(1.82000,0.20949)(1.83000,0.20990)(1.84000,0.21030)(1.85000,0.21069)(1.86000,0.21108)(1.87000,0.21147)(1.88000,0.21185)(1.89000,0.21223)(1.90000,0.21261)(1.91000,0.21298)(1.92000,0.21335)(1.93000,0.21371)(1.94000,0.21407)(1.95000,0.21443)(1.96000,0.21479)(1.97000,0.21514)(1.98000,0.21548)(1.99000,0.21583)(2.00000,0.21617)(2.01000,0.21650)(2.02000,0.21684)(2.03000,0.21717)(2.04000,0.21749)(2.05000,0.21782)(2.06000,0.21814)(2.07000,0.21845)(2.08000,0.21877)(2.09000,0.21908)(2.10000,0.21939)(2.11000,0.21969)(2.12000,0.21999)(2.13000,0.22029)(2.14000,0.22059)(2.15000,0.22088)(2.16000,0.22117)(2.17000,0.22146)(2.18000,0.22174)(2.19000,0.22202)(2.20000,0.22230)(2.21000,0.22257)(2.22000,0.22285)(2.23000,0.22312)(2.24000,0.22339)(2.25000,0.22365)(2.26000,0.22391)(2.27000,0.22417)(2.28000,0.22443)(2.29000,0.22468)(2.30000,0.22494)(2.31000,0.22518)(2.32000,0.22543)(2.33000,0.22568)(2.34000,0.22592)(2.35000,0.22616)(2.36000,0.22639)(2.37000,0.22663)(2.38000,0.22686)(2.39000,0.22709)(2.40000,0.22732)(2.41000,0.22755)(2.42000,0.22777)(2.43000,0.22799)(2.44000,0.22821)(2.45000,0.22843)(2.46000,0.22864)(2.47000,0.22885)(2.48000,0.22906)(2.49000,0.22927)(2.50000,0.22948)(2.51000,0.22968)(2.52000,0.22989)(2.53000,0.23009)(2.54000,0.23028)(2.55000,0.23048)(2.56000,0.23067)(2.57000,0.23087)(2.58000,0.23106)(2.59000,0.23124)(2.60000,0.23143)(2.61000,0.23162)(2.62000,0.23180)(2.63000,0.23198)(2.64000,0.23216)(2.65000,0.23234)(2.66000,0.23251)(2.67000,0.23269)(2.68000,0.23286)(2.69000,0.23303)(2.70000,0.23320)(2.71000,0.23337)(2.72000,0.23353)(2.73000,0.23370)(2.74000,0.23386)(2.75000,0.23402)(2.76000,0.23418)(2.77000,0.23433)(2.78000,0.23449)(2.79000,0.23464)(2.80000,0.23480)(2.81000,0.23495)(2.82000,0.23510)(2.83000,0.23525)(2.84000,0.23539)(2.85000,0.23554)(2.86000,0.23568)(2.87000,0.23583)(2.88000,0.23597)(2.89000,0.23611)(2.90000,0.23624)(2.91000,0.23638)(2.92000,0.23652)(2.93000,0.23665)(2.94000,0.23678)(2.95000,0.23692)(2.96000,0.23705)(2.97000,0.23717)(2.98000,0.23730)(2.99000,0.23743)(3.00000,0.23755)(3.01000,0.23768)(3.02000,0.23780)(3.03000,0.23792)(3.04000,0.23804)(3.05000,0.23816)(3.06000,0.23828)(3.07000,0.23839)(3.08000,0.23851)(3.09000,0.23862)(3.10000,0.23874)(3.11000,0.23885)(3.12000,0.23896)(3.13000,0.23907)(3.14000,0.23918)(3.15000,0.23929)(3.16000,0.23939)(3.17000,0.23950)(3.18000,0.23960)(3.19000,0.23971)(3.20000,0.23981)(3.21000,0.23991)(3.22000,0.24001)(3.23000,0.24011)(3.24000,0.24021)(3.25000,0.24031)(3.26000,0.24040)(3.27000,0.24050)(3.28000,0.24059)(3.29000,0.24069)(3.30000,0.24078)(3.31000,0.24087)(3.32000,0.24096)(3.33000,0.24105)(3.34000,0.24114)(3.35000,0.24123)(3.36000,0.24132)(3.37000,0.24140)(3.38000,0.24149)(3.39000,0.24157)(3.40000,0.24166)(3.41000,0.24174)(3.42000,0.24182)(3.43000,0.24190)(3.44000,0.24198)(3.45000,0.24206)(3.46000,0.24214)(3.47000,0.24222)(3.48000,0.24230)(3.49000,0.24237)(3.50000,0.24245)(3.51000,0.24253)(3.52000,0.24260)(3.53000,0.24267)(3.54000,0.24275)(3.55000,0.24282)(3.56000,0.24289)(3.57000,0.24296)(3.58000,0.24303)(3.59000,0.24310)(3.60000,0.24317)(3.61000,0.24324)(3.62000,0.24330)(3.63000,0.24337)(3.64000,0.24344)(3.65000,0.24350)(3.66000,0.24357)(3.67000,0.24363)(3.68000,0.24369)(3.69000,0.24376)(3.70000,0.24382)(3.71000,0.24388)(3.72000,0.24394)(3.73000,0.24400)(3.74000,0.24406)(3.75000,0.24412)(3.76000,0.24418)(3.77000,0.24424)(3.78000,0.24429)(3.79000,0.24435)(3.80000,0.24441)(3.81000,0.24446)(3.82000,0.24452)(3.83000,0.24457)(3.84000,0.24463)(3.85000,0.24468)(3.86000,0.24473)(3.87000,0.24479)(3.88000,0.24484)(3.89000,0.24489)(3.90000,0.24494)(3.91000,0.24499)(3.92000,0.24504)(3.93000,0.24509)(3.94000,0.24514)(3.95000,0.24519)(3.96000,0.24523)(3.97000,0.24528)(3.98000,0.24533)(3.99000,0.24538)(4.00000,0.24542)(4.01000,0.24547)(4.02000,0.24551)(4.03000,0.24556)(4.04000,0.24560)(4.05000,0.24564)(4.06000,0.24569)(4.07000,0.24573)(4.08000,0.24577)(4.09000,0.24582)(4.10000,0.24586)(4.11000,0.24590)(4.12000,0.24594)(4.13000,0.24598)(4.14000,0.24602)(4.15000,0.24606)(4.16000,0.24610)(4.17000,0.24614)(4.18000,0.24618)(4.19000,0.24621)(4.20000,0.24625)(4.21000,0.24629)(4.22000,0.24633)(4.23000,0.24636)(4.24000,0.24640)(4.25000,0.24643)(4.26000,0.24647)(4.27000,0.24650)(4.28000,0.24654)(4.29000,0.24657)(4.30000,0.24661)(4.31000,0.24664)(4.32000,0.24668)(4.33000,0.24671)(4.34000,0.24674)(4.35000,0.24677)(4.36000,0.24681)(4.37000,0.24684)(4.38000,0.24687)(4.39000,0.24690)(4.40000,0.24693)(4.41000,0.24696)(4.42000,0.24699)(4.43000,0.24702)(4.44000,0.24705)(4.45000,0.24708)(4.46000,0.24711)(4.47000,0.24714)(4.48000,0.24717)(4.49000,0.24719)(4.50000,0.24722)(4.51000,0.24725)(4.52000,0.24728)(4.53000,0.24730)(4.54000,0.24733)(4.55000,0.24736)(4.56000,0.24738)(4.57000,0.24741)(4.58000,0.24744)(4.59000,0.24746)(4.60000,0.24749)(4.61000,0.24751)(4.62000,0.24754)(4.63000,0.24756)(4.64000,0.24759)(4.65000,0.24761)(4.66000,0.24763)(4.67000,0.24766)(4.68000,0.24768)(4.69000,0.24770)(4.70000,0.24773)(4.71000,0.24775)(4.72000,0.24777)(4.73000,0.24779)(4.74000,0.24782)(4.75000,0.24784)(4.76000,0.24786)(4.77000,0.24788)(4.78000,0.24790)(4.79000,0.24792)(4.80000,0.24794)(4.81000,0.24796)(4.82000,0.24798)(4.83000,0.24800)(4.84000,0.24802)(4.85000,0.24804)(4.86000,0.24806)(4.87000,0.24808)(4.88000,0.24810)(4.89000,0.24812)(4.90000,0.24814)(4.91000,0.24816)(4.92000,0.24818)(4.93000,0.24819)(4.94000,0.24821)(4.95000,0.24823)(4.96000,0.24825)(4.97000,0.24826)(4.98000,0.24828)(4.99000,0.24830)(5.00000,0.24832)(5.01000,0.24833)(5.02000,0.24835)(5.03000,0.24837)(5.04000,0.24838)(5.05000,0.24840)(5.06000,0.24841)(5.07000,0.24843)(5.08000,0.24845)(5.09000,0.24846)(5.10000,0.24848)(5.11000,0.24849)(5.12000,0.24851)(5.13000,0.24852)(5.14000,0.24854)(5.15000,0.24855)(5.16000,0.24856)(5.17000,0.24858)(5.18000,0.24859)(5.19000,0.24861)(5.20000,0.24862)(5.21000,0.24863)(5.22000,0.24865)(5.23000,0.24866)(5.24000,0.24867)(5.25000,0.24869)(5.26000,0.24870)(5.27000,0.24871)(5.28000,0.24873)(5.29000,0.24874)(5.30000,0.24875)(5.31000,0.24876)(5.32000,0.24878)(5.33000,0.24879)(5.34000,0.24880)(5.35000,0.24881)(5.36000,0.24882)(5.37000,0.24884)(5.38000,0.24885)(5.39000,0.24886)(5.40000,0.24887)(5.41000,0.24888)(5.42000,0.24889)(5.43000,0.24890)(5.44000,0.24892)(5.45000,0.24893)(5.46000,0.24894)(5.47000,0.24895)(5.48000,0.24896)(5.49000,0.24897)(5.50000,0.24898)(5.51000,0.24899)(5.52000,0.24900)(5.53000,0.24901)(5.54000,0.24902)(5.55000,0.24903)(5.56000,0.24904)(5.57000,0.24905)(5.58000,0.24906)(5.59000,0.24907)(5.60000,0.24908)(5.61000,0.24908)(5.62000,0.24909)(5.63000,0.24910)(5.64000,0.24911)(5.65000,0.24912)(5.66000,0.24913)(5.67000,0.24914)(5.68000,0.24915)(5.69000,0.24916)(5.70000,0.24916)(5.71000,0.24917)(5.72000,0.24918)(5.73000,0.24919)(5.74000,0.24920)(5.75000,0.24920)(5.76000,0.24921)(5.77000,0.24922)(5.78000,0.24923)(5.79000,0.24924)(5.80000,0.24924)(5.81000,0.24925)(5.82000,0.24926)(5.83000,0.24927)(5.84000,0.24927)(5.85000,0.24928)(5.86000,0.24929)(5.87000,0.24929)(5.88000,0.24930)(5.89000,0.24931)(5.90000,0.24932)(5.91000,0.24932)(5.92000,0.24933)(5.93000,0.24934)(5.94000,0.24934)(5.95000,0.24935)(5.96000,0.24936)(5.97000,0.24936)(5.98000,0.24937)(5.99000,0.24937)(6.00000,0.24938)(6.01000,0.24939)(6.02000,0.24939)(6.03000,0.24940)(6.04000,0.24940)(6.05000,0.24941)(6.06000,0.24942)(6.07000,0.24942)(6.08000,0.24943)(6.09000,0.24943)(6.10000,0.24944)(6.11000,0.24944)(6.12000,0.24945)(6.13000,0.24946)(6.14000,0.24946)(6.15000,0.24947)(6.16000,0.24947)(6.17000,0.24948)(6.18000,0.24948)(6.19000,0.24949)(6.20000,0.24949)(6.21000,0.24950)(6.22000,0.24950)(6.23000,0.24951)(6.24000,0.24951)(6.25000,0.24952)(6.26000,0.24952)(6.27000,0.24953)(6.28000,0.24953)(6.29000,0.24954)(6.30000,0.24954)(6.31000,0.24955)(6.32000,0.24955)(6.33000,0.24955)(6.34000,0.24956)(6.35000,0.24956)(6.36000,0.24957)(6.37000,0.24957)(6.38000,0.24958)(6.39000,0.24958)(6.40000,0.24958)(6.41000,0.24959)(6.42000,0.24959)(6.43000,0.24960)(6.44000,0.24960)(6.45000,0.24960)(6.46000,0.24961)(6.47000,0.24961)(6.48000,0.24962)(6.49000,0.24962)(6.50000,0.24962)(6.51000,0.24963)(6.52000,0.24963)(6.53000,0.24964)(6.54000,0.24964)(6.55000,0.24964)(6.56000,0.24965)(6.57000,0.24965)(6.58000,0.24965)(6.59000,0.24966)(6.60000,0.24966)(6.61000,0.24966)(6.62000,0.24967)(6.63000,0.24967)(6.64000,0.24967)(6.65000,0.24968)(6.66000,0.24968)(6.67000,0.24968)(6.68000,0.24969)(6.69000,0.24969)(6.70000,0.24969)(6.71000,0.24970)(6.72000,0.24970)(6.73000,0.24970)(6.74000,0.24970)(6.75000,0.24971)(6.76000,0.24971)(6.77000,0.24971)(6.78000,0.24972)(6.79000,0.24972)(6.80000,0.24972)(6.81000,0.24972)(6.82000,0.24973)(6.83000,0.24973)(6.84000,0.24973)(6.85000,0.24974)(6.86000,0.24974)(6.87000,0.24974)(6.88000,0.24974)(6.89000,0.24975)(6.90000,0.24975)(6.91000,0.24975)(6.92000,0.24975)(6.93000,0.24976)(6.94000,0.24976)(6.95000,0.24976)(6.96000,0.24976)(6.97000,0.24977)(6.98000,0.24977)(6.99000,0.24977)(7.00000,0.24977)(7.01000,0.24977)(7.02000,0.24978)(7.03000,0.24978)(7.04000,0.24978)(7.05000,0.24978)(7.06000,0.24979)(7.07000,0.24979)(7.08000,0.24979)(7.09000,0.24979)(7.10000,0.24979)(7.11000,0.24980)(7.12000,0.24980)(7.13000,0.24980)(7.14000,0.24980)(7.15000,0.24980)(7.16000,0.24981)(7.17000,0.24981)(7.18000,0.24981)(7.19000,0.24981)(7.20000,0.24981)(7.21000,0.24982)(7.22000,0.24982)(7.23000,0.24982)(7.24000,0.24982)(7.25000,0.24982)(7.26000,0.24982)(7.27000,0.24983)(7.28000,0.24983)(7.29000,0.24983)(7.30000,0.24983)(7.31000,0.24983)(7.32000,0.24983)(7.33000,0.24984)(7.34000,0.24984)(7.35000,0.24984)(7.36000,0.24984)(7.37000,0.24984)(7.38000,0.24984)(7.39000,0.24985)(7.40000,0.24985)(7.41000,0.24985)(7.42000,0.24985)(7.43000,0.24985)(7.44000,0.24985)(7.45000,0.24985)(7.46000,0.24986)(7.47000,0.24986)(7.48000,0.24986)(7.49000,0.24986)(7.50000,0.24986)(7.51000,0.24986)(7.52000,0.24986)(7.53000,0.24987)(7.54000,0.24987)(7.55000,0.24987)(7.56000,0.24987)(7.57000,0.24987)(7.58000,0.24987)(7.59000,0.24987)(7.60000,0.24987)(7.61000,0.24988)(7.62000,0.24988)(7.63000,0.24988)(7.64000,0.24988)(7.65000,0.24988)(7.66000,0.24988)(7.67000,0.24988)(7.68000,0.24988)(7.69000,0.24989)(7.70000,0.24989)(7.71000,0.24989)(7.72000,0.24989)(7.73000,0.24989)(7.74000,0.24989)(7.75000,0.24989)(7.76000,0.24989)(7.77000,0.24989)(7.78000,0.24990)(7.79000,0.24990)(7.80000,0.24990)(7.81000,0.24990)(7.82000,0.24990)(7.83000,0.24990)(7.84000,0.24990)(7.85000,0.24990)(7.86000,0.24990)(7.87000,0.24990)(7.88000,0.24991)(7.89000,0.24991)(7.90000,0.24991)(7.91000,0.24991)(7.92000,0.24991)(7.93000,0.24991)(7.94000,0.24991)(7.95000,0.24991)(7.96000,0.24991)(7.97000,0.24991)(7.98000,0.24991)(7.99000,0.24992)(8.00000,0.24992)(8.01000,0.24992)(8.02000,0.24992)(8.03000,0.24992)(8.04000,0.24992)(8.05000,0.24992)(8.06000,0.24992)(8.07000,0.24992)(8.08000,0.24992)(8.09000,0.24992)(8.10000,0.24992)(8.11000,0.24992)(8.12000,0.24993)(8.13000,0.24993)(8.14000,0.24993)(8.15000,0.24993)(8.16000,0.24993)(8.17000,0.24993)(8.18000,0.24993)(8.19000,0.24993)(8.20000,0.24993)(8.21000,0.24993)(8.22000,0.24993)(8.23000,0.24993)(8.24000,0.24993)(8.25000,0.24993)(8.26000,0.24994)(8.27000,0.24994)(8.28000,0.24994)(8.29000,0.24994)(8.30000,0.24994)(8.31000,0.24994)(8.32000,0.24994)(8.33000,0.24994)(8.34000,0.24994)(8.35000,0.24994)(8.36000,0.24994)(8.37000,0.24994)(8.38000,0.24994)(8.39000,0.24994)(8.40000,0.24994)(8.41000,0.24994)(8.42000,0.24994)(8.43000,0.24995)(8.44000,0.24995)(8.45000,0.24995)(8.46000,0.24995)(8.47000,0.24995)(8.48000,0.24995)(8.49000,0.24995)(8.50000,0.24995)(8.51000,0.24995)(8.52000,0.24995)(8.53000,0.24995)(8.54000,0.24995)(8.55000,0.24995)(8.56000,0.24995)(8.57000,0.24995)(8.58000,0.24995)(8.59000,0.24995)(8.60000,0.24995)(8.61000,0.24995)(8.62000,0.24995)(8.63000,0.24996)(8.64000,0.24996)(8.65000,0.24996)(8.66000,0.24996)(8.67000,0.24996)(8.68000,0.24996)(8.69000,0.24996)(8.70000,0.24996)(8.71000,0.24996)(8.72000,0.24996)(8.73000,0.24996)(8.74000,0.24996)(8.75000,0.24996)(8.76000,0.24996)(8.77000,0.24996)(8.78000,0.24996)(8.79000,0.24996)(8.80000,0.24996)(8.81000,0.24996)(8.82000,0.24996)(8.83000,0.24996)(8.84000,0.24996)(8.85000,0.24996)(8.86000,0.24996)(8.87000,0.24996)(8.88000,0.24997)(8.89000,0.24997)(8.90000,0.24997)(8.91000,0.24997)(8.92000,0.24997)(8.93000,0.24997)(8.94000,0.24997)(8.95000,0.24997)(8.96000,0.24997)(8.97000,0.24997)(8.98000,0.24997)(8.99000,0.24997)(9.00000,0.24997)(9.01000,0.24997)(9.02000,0.24997)(9.03000,0.24997)(9.04000,0.24997)(9.05000,0.24997)(9.06000,0.24997)(9.07000,0.24997)(9.08000,0.24997)(9.09000,0.24997)(9.10000,0.24997)(9.11000,0.24997)(9.12000,0.24997)(9.13000,0.24997)(9.14000,0.24997)(9.15000,0.24997)(9.16000,0.24997)(9.17000,0.24997)(9.18000,0.24997)(9.19000,0.24997)(9.20000,0.24997)(9.21000,0.24997)(9.22000,0.24998)(9.23000,0.24998)(9.24000,0.24998)(9.25000,0.24998)(9.26000,0.24998)(9.27000,0.24998)(9.28000,0.24998)(9.29000,0.24998)(9.30000,0.24998)(9.31000,0.24998)(9.32000,0.24998)(9.33000,0.24998)(9.34000,0.24998)(9.35000,0.24998)(9.36000,0.24998)(9.37000,0.24998)(9.38000,0.24998)(9.39000,0.24998)(9.40000,0.24998)(9.41000,0.24998)(9.42000,0.24998)(9.43000,0.24998)(9.44000,0.24998)(9.45000,0.24998)(9.46000,0.24998)(9.47000,0.24998)(9.48000,0.24998)(9.49000,0.24998)(9.50000,0.24998)(9.51000,0.24998)(9.52000,0.24998)(9.53000,0.24998)(9.54000,0.24998)(9.55000,0.24998)(9.56000,0.24998)(9.57000,0.24998)(9.58000,0.24998)(9.59000,0.24998)(9.60000,0.24998)(9.61000,0.24998)(9.62000,0.24998)(9.63000,0.24998)(9.64000,0.24998)(9.65000,0.24998)(9.66000,0.24998)(9.67000,0.24998)(9.68000,0.24998)(9.69000,0.24998)(9.70000,0.24998)(9.71000,0.24998)(9.72000,0.24998)(9.73000,0.24999)(9.74000,0.24999)(9.75000,0.24999)(9.76000,0.24999)(9.77000,0.24999)(9.78000,0.24999)(9.79000,0.24999)(9.80000,0.24999)(9.81000,0.24999)(9.82000,0.24999)(9.83000,0.24999)(9.84000,0.24999)(9.85000,0.24999)(9.86000,0.24999)(9.87000,0.24999)(9.88000,0.24999)(9.89000,0.24999)(9.90000,0.24999)(9.91000,0.24999)(9.92000,0.24999)(9.93000,0.24999)(9.94000,0.24999)(9.95000,0.24999)(9.96000,0.24999)(9.97000,0.24999)(9.98000,0.24999)(9.99000,0.24999)(10.00000,0.24999)};
\end{groupplot}
\node[font=\small, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.6cm)$)
  {$r=1,\ c=0.01,\ t_0=4,\ \alpha=\hat\alpha=1$};
\end{tikzpicture}


==> fig/cost_internalization_r1_c01_ah1.tex <==
% pgfplots figure body -- \input this file.
% Requires: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%           \usepgfplotslibrary{groupplots}
\definecolor{ci0}{RGB}{33,68,156}
\definecolor{ci1}{RGB}{67,147,195}
\definecolor{ci2}{RGB}{118,42,131}
\definecolor{ci3}{RGB}{214,96,45}
\definecolor{ci4}{RGB}{165,15,21}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.0cm},
    width=8.6cm, height=7.2cm, xmin=0, xmax=10.0,
    xlabel={AI scale $s$},
    tick align=outside, grid=both, grid style={gray!25},
    legend style={font=\small, draw=gray!60, fill=white, legend columns=6,
                  at={(1.13,-0.28)}, anchor=north,
                  /tikz/every even column/.append style={column sep=10pt}},
    label style={font=\small}, tick label style={font=\footnotesize}, title style={font=\small},
]
\nextgroupplot[title={Worker's realized payoff}, ylabel={payoff}, ymin=0.1367, ymax=0.2574]
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14465)(0.03000,0.14489)(0.04000,0.14514)(0.05000,0.14538)(0.06000,0.14563)(0.07000,0.14588)(0.08000,0.14613)(0.09000,0.14638)(0.10000,0.14663)(0.11000,0.14688)(0.12000,0.14714)(0.13000,0.14739)(0.14000,0.14765)(0.15000,0.14790)(0.16000,0.14816)(0.17000,0.14842)(0.18000,0.14868)(0.19000,0.14894)(0.20000,0.14920)(0.21000,0.14946)(0.22000,0.14972)(0.23000,0.14999)(0.24000,0.15025)(0.25000,0.15052)(0.26000,0.15079)(0.27000,0.15105)(0.28000,0.15132)(0.29000,0.15159)(0.30000,0.15187)(0.31000,0.15214)(0.32000,0.15241)(0.33000,0.15269)(0.34000,0.15296)(0.35000,0.15324)(0.36000,0.15352)(0.37000,0.15380)(0.38000,0.15408)(0.39000,0.15436)(0.40000,0.15464)(0.41000,0.15492)(0.42000,0.15521)(0.43000,0.15549)(0.44000,0.15578)(0.45000,0.15607)(0.46000,0.15636)(0.47000,0.15665)(0.48000,0.15694)(0.49000,0.15723)(0.50000,0.15753)(0.51000,0.15782)(0.52000,0.15812)(0.53000,0.15841)(0.54000,0.15871)(0.55000,0.15901)(0.56000,0.15932)(0.57000,0.15962)(0.58000,0.15992)(0.59000,0.16023)(0.60000,0.16053)(0.61000,0.16084)(0.62000,0.16115)(0.63000,0.16146)(0.64000,0.16177)(0.65000,0.16208)(0.66000,0.16240)(0.67000,0.16271)(0.68000,0.16303)(0.69000,0.16335)(0.70000,0.16367)(0.71000,0.16399)(0.72000,0.16431)(0.73000,0.16464)(0.74000,0.16496)(0.75000,0.16529)(0.76000,0.16562)(0.77000,0.16594)(0.78000,0.16628)(0.79000,0.16661)(0.80000,0.16694)(0.81000,0.16728)(0.82000,0.16761)(0.83000,0.16795)(0.84000,0.16829)(0.85000,0.16863)(0.86000,0.16898)(0.87000,0.16932)(0.88000,0.16967)(0.89000,0.17001)(0.90000,0.17036)(0.91000,0.17071)(0.92000,0.17107)(0.93000,0.17142)(0.94000,0.17177)(0.95000,0.17213)(0.96000,0.17249)(0.97000,0.17285)(0.98000,0.17321)(0.99000,0.17358)(1.00000,0.17394)(1.01000,0.17431)(1.02000,0.17468)(1.03000,0.17505)(1.04000,0.17542)(1.05000,0.17580)(1.06000,0.17617)(1.07000,0.17655)(1.08000,0.17693)(1.09000,0.17731)(1.10000,0.17769)(1.11000,0.17808)(1.12000,0.17846)(1.13000,0.17885)(1.14000,0.17924)(1.15000,0.17964)(1.16000,0.18003)(1.17000,0.18043)(1.18000,0.18082)(1.19000,0.18122)(1.20000,0.18163)(1.21000,0.18203)(1.22000,0.18244)(1.23000,0.18284)(1.24000,0.18326)(1.25000,0.18367)(1.26000,0.18408)(1.27000,0.18450)(1.28000,0.18492)(1.29000,0.18534)(1.30000,0.18576)(1.31000,0.18618)(1.32000,0.18661)(1.33000,0.18704)(1.34000,0.18747)(1.35000,0.18791)(1.36000,0.18834)(1.37000,0.18878)(1.38000,0.18922)(1.39000,0.18966)(1.40000,0.19011)(1.41000,0.19056)(1.42000,0.19101)(1.43000,0.19146)(1.44000,0.19191)(1.45000,0.19237)(1.46000,0.19283)(1.47000,0.19329)(1.48000,0.19375)(1.49000,0.19422)(1.50000,0.19469)(1.51000,0.19516)(1.52000,0.19564)(1.53000,0.19611)(1.54000,0.19659)(1.55000,0.19708)(1.56000,0.19756)(1.57000,0.19805)(1.58000,0.19854)(1.59000,0.19903)(1.60000,0.19953)(1.61000,0.20003)(1.62000,0.20053)(1.63000,0.20102)(1.64000,0.20150)(1.65000,0.20199)(1.66000,0.20247)(1.67000,0.20294)(1.68000,0.20341)(1.69000,0.20387)(1.70000,0.20433)(1.71000,0.20478)(1.72000,0.20523)(1.73000,0.20568)(1.74000,0.20612)(1.75000,0.20656)(1.76000,0.20699)(1.77000,0.20742)(1.78000,0.20784)(1.79000,0.20826)(1.80000,0.20868)(1.81000,0.20909)(1.82000,0.20949)(1.83000,0.20990)(1.84000,0.21030)(1.85000,0.21069)(1.86000,0.21108)(1.87000,0.21147)(1.88000,0.21185)(1.89000,0.21223)(1.90000,0.21261)(1.91000,0.21298)(1.92000,0.21335)(1.93000,0.21371)(1.94000,0.21407)(1.95000,0.21443)(1.96000,0.21479)(1.97000,0.21514)(1.98000,0.21548)(1.99000,0.21583)(2.00000,0.21617)(2.01000,0.21650)(2.02000,0.21684)(2.03000,0.21717)(2.04000,0.21749)(2.05000,0.21782)(2.06000,0.21814)(2.07000,0.21845)(2.08000,0.21877)(2.09000,0.21908)(2.10000,0.21939)(2.11000,0.21969)(2.12000,0.21999)(2.13000,0.22029)(2.14000,0.22059)(2.15000,0.22088)(2.16000,0.22117)(2.17000,0.22146)(2.18000,0.22174)(2.19000,0.22202)(2.20000,0.22230)(2.21000,0.22257)(2.22000,0.22285)(2.23000,0.22312)(2.24000,0.22339)(2.25000,0.22365)(2.26000,0.22391)(2.27000,0.22417)(2.28000,0.22443)(2.29000,0.22468)(2.30000,0.22494)(2.31000,0.22518)(2.32000,0.22543)(2.33000,0.22568)(2.34000,0.22592)(2.35000,0.22616)(2.36000,0.22639)(2.37000,0.22663)(2.38000,0.22686)(2.39000,0.22709)(2.40000,0.22732)(2.41000,0.22755)(2.42000,0.22777)(2.43000,0.22799)(2.44000,0.22821)(2.45000,0.22843)(2.46000,0.22864)(2.47000,0.22885)(2.48000,0.22906)(2.49000,0.22927)(2.50000,0.22948)(2.51000,0.22968)(2.52000,0.22989)(2.53000,0.23009)(2.54000,0.23028)(2.55000,0.23048)(2.56000,0.23067)(2.57000,0.23087)(2.58000,0.23106)(2.59000,0.23124)(2.60000,0.23143)(2.61000,0.23162)(2.62000,0.23180)(2.63000,0.23198)(2.64000,0.23216)(2.65000,0.23234)(2.66000,0.23251)(2.67000,0.23269)(2.68000,0.23286)(2.69000,0.23303)(2.70000,0.23320)(2.71000,0.23337)(2.72000,0.23353)(2.73000,0.23370)(2.74000,0.23386)(2.75000,0.23402)(2.76000,0.23418)(2.77000,0.23433)(2.78000,0.23449)(2.79000,0.23464)(2.80000,0.23480)(2.81000,0.23495)(2.82000,0.23510)(2.83000,0.23525)(2.84000,0.23539)(2.85000,0.23554)(2.86000,0.23568)(2.87000,0.23583)(2.88000,0.23597)(2.89000,0.23611)(2.90000,0.23624)(2.91000,0.23638)(2.92000,0.23652)(2.93000,0.23665)(2.94000,0.23678)(2.95000,0.23692)(2.96000,0.23705)(2.97000,0.23717)(2.98000,0.23730)(2.99000,0.23743)(3.00000,0.23755)(3.01000,0.23768)(3.02000,0.23780)(3.03000,0.23792)(3.04000,0.23804)(3.05000,0.23816)(3.06000,0.23828)(3.07000,0.23839)(3.08000,0.23851)(3.09000,0.23862)(3.10000,0.23874)(3.11000,0.23885)(3.12000,0.23896)(3.13000,0.23907)(3.14000,0.23918)(3.15000,0.23929)(3.16000,0.23939)(3.17000,0.23950)(3.18000,0.23960)(3.19000,0.23971)(3.20000,0.23981)(3.21000,0.23991)(3.22000,0.24001)(3.23000,0.24011)(3.24000,0.24021)(3.25000,0.24031)(3.26000,0.24040)(3.27000,0.24050)(3.28000,0.24059)(3.29000,0.24069)(3.30000,0.24078)(3.31000,0.24087)(3.32000,0.24096)(3.33000,0.24105)(3.34000,0.24114)(3.35000,0.24123)(3.36000,0.24132)(3.37000,0.24140)(3.38000,0.24149)(3.39000,0.24157)(3.40000,0.24166)(3.41000,0.24174)(3.42000,0.24182)(3.43000,0.24190)(3.44000,0.24198)(3.45000,0.24206)(3.46000,0.24214)(3.47000,0.24222)(3.48000,0.24230)(3.49000,0.24237)(3.50000,0.24245)(3.51000,0.24253)(3.52000,0.24260)(3.53000,0.24267)(3.54000,0.24275)(3.55000,0.24282)(3.56000,0.24289)(3.57000,0.24296)(3.58000,0.24303)(3.59000,0.24310)(3.60000,0.24317)(3.61000,0.24324)(3.62000,0.24330)(3.63000,0.24337)(3.64000,0.24344)(3.65000,0.24350)(3.66000,0.24357)(3.67000,0.24363)(3.68000,0.24369)(3.69000,0.24376)(3.70000,0.24382)(3.71000,0.24388)(3.72000,0.24394)(3.73000,0.24400)(3.74000,0.24406)(3.75000,0.24412)(3.76000,0.24418)(3.77000,0.24424)(3.78000,0.24429)(3.79000,0.24435)(3.80000,0.24441)(3.81000,0.24446)(3.82000,0.24452)(3.83000,0.24457)(3.84000,0.24463)(3.85000,0.24468)(3.86000,0.24473)(3.87000,0.24479)(3.88000,0.24484)(3.89000,0.24489)(3.90000,0.24494)(3.91000,0.24499)(3.92000,0.24504)(3.93000,0.24509)(3.94000,0.24514)(3.95000,0.24519)(3.96000,0.24523)(3.97000,0.24528)(3.98000,0.24533)(3.99000,0.24538)(4.00000,0.24542)(4.01000,0.24547)(4.02000,0.24551)(4.03000,0.24556)(4.04000,0.24560)(4.05000,0.24564)(4.06000,0.24569)(4.07000,0.24573)(4.08000,0.24577)(4.09000,0.24582)(4.10000,0.24586)(4.11000,0.24590)(4.12000,0.24594)(4.13000,0.24598)(4.14000,0.24602)(4.15000,0.24606)(4.16000,0.24610)(4.17000,0.24614)(4.18000,0.24618)(4.19000,0.24621)(4.20000,0.24625)(4.21000,0.24629)(4.22000,0.24633)(4.23000,0.24636)(4.24000,0.24640)(4.25000,0.24643)(4.26000,0.24647)(4.27000,0.24650)(4.28000,0.24654)(4.29000,0.24657)(4.30000,0.24661)(4.31000,0.24664)(4.32000,0.24668)(4.33000,0.24671)(4.34000,0.24674)(4.35000,0.24677)(4.36000,0.24681)(4.37000,0.24684)(4.38000,0.24687)(4.39000,0.24690)(4.40000,0.24693)(4.41000,0.24696)(4.42000,0.24699)(4.43000,0.24702)(4.44000,0.24705)(4.45000,0.24708)(4.46000,0.24711)(4.47000,0.24714)(4.48000,0.24717)(4.49000,0.24719)(4.50000,0.24722)(4.51000,0.24725)(4.52000,0.24728)(4.53000,0.24730)(4.54000,0.24733)(4.55000,0.24736)(4.56000,0.24738)(4.57000,0.24741)(4.58000,0.24744)(4.59000,0.24746)(4.60000,0.24749)(4.61000,0.24751)(4.62000,0.24754)(4.63000,0.24756)(4.64000,0.24759)(4.65000,0.24761)(4.66000,0.24763)(4.67000,0.24766)(4.68000,0.24768)(4.69000,0.24770)(4.70000,0.24773)(4.71000,0.24775)(4.72000,0.24777)(4.73000,0.24779)(4.74000,0.24782)(4.75000,0.24784)(4.76000,0.24786)(4.77000,0.24788)(4.78000,0.24790)(4.79000,0.24792)(4.80000,0.24794)(4.81000,0.24796)(4.82000,0.24798)(4.83000,0.24800)(4.84000,0.24802)(4.85000,0.24804)(4.86000,0.24806)(4.87000,0.24808)(4.88000,0.24810)(4.89000,0.24812)(4.90000,0.24814)(4.91000,0.24816)(4.92000,0.24818)(4.93000,0.24819)(4.94000,0.24821)(4.95000,0.24823)(4.96000,0.24825)(4.97000,0.24826)(4.98000,0.24828)(4.99000,0.24830)(5.00000,0.24832)(5.01000,0.24833)(5.02000,0.24835)(5.03000,0.24837)(5.04000,0.24838)(5.05000,0.24840)(5.06000,0.24841)(5.07000,0.24843)(5.08000,0.24845)(5.09000,0.24846)(5.10000,0.24848)(5.11000,0.24849)(5.12000,0.24851)(5.13000,0.24852)(5.14000,0.24854)(5.15000,0.24855)(5.16000,0.24856)(5.17000,0.24858)(5.18000,0.24859)(5.19000,0.24861)(5.20000,0.24862)(5.21000,0.24863)(5.22000,0.24865)(5.23000,0.24866)(5.24000,0.24867)(5.25000,0.24869)(5.26000,0.24870)(5.27000,0.24871)(5.28000,0.24873)(5.29000,0.24874)(5.30000,0.24875)(5.31000,0.24876)(5.32000,0.24878)(5.33000,0.24879)(5.34000,0.24880)(5.35000,0.24881)(5.36000,0.24882)(5.37000,0.24884)(5.38000,0.24885)(5.39000,0.24886)(5.40000,0.24887)(5.41000,0.24888)(5.42000,0.24889)(5.43000,0.24890)(5.44000,0.24892)(5.45000,0.24893)(5.46000,0.24894)(5.47000,0.24895)(5.48000,0.24896)(5.49000,0.24897)(5.50000,0.24898)(5.51000,0.24899)(5.52000,0.24900)(5.53000,0.24901)(5.54000,0.24902)(5.55000,0.24903)(5.56000,0.24904)(5.57000,0.24905)(5.58000,0.24906)(5.59000,0.24907)(5.60000,0.24908)(5.61000,0.24908)(5.62000,0.24909)(5.63000,0.24910)(5.64000,0.24911)(5.65000,0.24912)(5.66000,0.24913)(5.67000,0.24914)(5.68000,0.24915)(5.69000,0.24916)(5.70000,0.24916)(5.71000,0.24917)(5.72000,0.24918)(5.73000,0.24919)(5.74000,0.24920)(5.75000,0.24920)(5.76000,0.24921)(5.77000,0.24922)(5.78000,0.24923)(5.79000,0.24924)(5.80000,0.24924)(5.81000,0.24925)(5.82000,0.24926)(5.83000,0.24927)(5.84000,0.24927)(5.85000,0.24928)(5.86000,0.24929)(5.87000,0.24929)(5.88000,0.24930)(5.89000,0.24931)(5.90000,0.24932)(5.91000,0.24932)(5.92000,0.24933)(5.93000,0.24934)(5.94000,0.24934)(5.95000,0.24935)(5.96000,0.24936)(5.97000,0.24936)(5.98000,0.24937)(5.99000,0.24937)(6.00000,0.24938)(6.01000,0.24939)(6.02000,0.24939)(6.03000,0.24940)(6.04000,0.24940)(6.05000,0.24941)(6.06000,0.24942)(6.07000,0.24942)(6.08000,0.24943)(6.09000,0.24943)(6.10000,0.24944)(6.11000,0.24944)(6.12000,0.24945)(6.13000,0.24946)(6.14000,0.24946)(6.15000,0.24947)(6.16000,0.24947)(6.17000,0.24948)(6.18000,0.24948)(6.19000,0.24949)(6.20000,0.24949)(6.21000,0.24950)(6.22000,0.24950)(6.23000,0.24951)(6.24000,0.24951)(6.25000,0.24952)(6.26000,0.24952)(6.27000,0.24953)(6.28000,0.24953)(6.29000,0.24954)(6.30000,0.24954)(6.31000,0.24955)(6.32000,0.24955)(6.33000,0.24955)(6.34000,0.24956)(6.35000,0.24956)(6.36000,0.24957)(6.37000,0.24957)(6.38000,0.24958)(6.39000,0.24958)(6.40000,0.24958)(6.41000,0.24959)(6.42000,0.24959)(6.43000,0.24960)(6.44000,0.24960)(6.45000,0.24960)(6.46000,0.24961)(6.47000,0.24961)(6.48000,0.24962)(6.49000,0.24962)(6.50000,0.24962)(6.51000,0.24963)(6.52000,0.24963)(6.53000,0.24964)(6.54000,0.24964)(6.55000,0.24964)(6.56000,0.24965)(6.57000,0.24965)(6.58000,0.24965)(6.59000,0.24966)(6.60000,0.24966)(6.61000,0.24966)(6.62000,0.24967)(6.63000,0.24967)(6.64000,0.24967)(6.65000,0.24968)(6.66000,0.24968)(6.67000,0.24968)(6.68000,0.24969)(6.69000,0.24969)(6.70000,0.24969)(6.71000,0.24970)(6.72000,0.24970)(6.73000,0.24970)(6.74000,0.24970)(6.75000,0.24971)(6.76000,0.24971)(6.77000,0.24971)(6.78000,0.24972)(6.79000,0.24972)(6.80000,0.24972)(6.81000,0.24972)(6.82000,0.24973)(6.83000,0.24973)(6.84000,0.24973)(6.85000,0.24974)(6.86000,0.24974)(6.87000,0.24974)(6.88000,0.24974)(6.89000,0.24975)(6.90000,0.24975)(6.91000,0.24975)(6.92000,0.24975)(6.93000,0.24976)(6.94000,0.24976)(6.95000,0.24976)(6.96000,0.24976)(6.97000,0.24977)(6.98000,0.24977)(6.99000,0.24977)(7.00000,0.24977)(7.01000,0.24977)(7.02000,0.24978)(7.03000,0.24978)(7.04000,0.24978)(7.05000,0.24978)(7.06000,0.24979)(7.07000,0.24979)(7.08000,0.24979)(7.09000,0.24979)(7.10000,0.24979)(7.11000,0.24980)(7.12000,0.24980)(7.13000,0.24980)(7.14000,0.24980)(7.15000,0.24980)(7.16000,0.24981)(7.17000,0.24981)(7.18000,0.24981)(7.19000,0.24981)(7.20000,0.24981)(7.21000,0.24982)(7.22000,0.24982)(7.23000,0.24982)(7.24000,0.24982)(7.25000,0.24982)(7.26000,0.24982)(7.27000,0.24983)(7.28000,0.24983)(7.29000,0.24983)(7.30000,0.24983)(7.31000,0.24983)(7.32000,0.24983)(7.33000,0.24984)(7.34000,0.24984)(7.35000,0.24984)(7.36000,0.24984)(7.37000,0.24984)(7.38000,0.24984)(7.39000,0.24985)(7.40000,0.24985)(7.41000,0.24985)(7.42000,0.24985)(7.43000,0.24985)(7.44000,0.24985)(7.45000,0.24985)(7.46000,0.24986)(7.47000,0.24986)(7.48000,0.24986)(7.49000,0.24986)(7.50000,0.24986)(7.51000,0.24986)(7.52000,0.24986)(7.53000,0.24987)(7.54000,0.24987)(7.55000,0.24987)(7.56000,0.24987)(7.57000,0.24987)(7.58000,0.24987)(7.59000,0.24987)(7.60000,0.24987)(7.61000,0.24988)(7.62000,0.24988)(7.63000,0.24988)(7.64000,0.24988)(7.65000,0.24988)(7.66000,0.24988)(7.67000,0.24988)(7.68000,0.24988)(7.69000,0.24989)(7.70000,0.24989)(7.71000,0.24989)(7.72000,0.24989)(7.73000,0.24989)(7.74000,0.24989)(7.75000,0.24989)(7.76000,0.24989)(7.77000,0.24989)(7.78000,0.24990)(7.79000,0.24990)(7.80000,0.24990)(7.81000,0.24990)(7.82000,0.24990)(7.83000,0.24990)(7.84000,0.24990)(7.85000,0.24990)(7.86000,0.24990)(7.87000,0.24990)(7.88000,0.24991)(7.89000,0.24991)(7.90000,0.24991)(7.91000,0.24991)(7.92000,0.24991)(7.93000,0.24991)(7.94000,0.24991)(7.95000,0.24991)(7.96000,0.24991)(7.97000,0.24991)(7.98000,0.24991)(7.99000,0.24992)(8.00000,0.24992)(8.01000,0.24992)(8.02000,0.24992)(8.03000,0.24992)(8.04000,0.24992)(8.05000,0.24992)(8.06000,0.24992)(8.07000,0.24992)(8.08000,0.24992)(8.09000,0.24992)(8.10000,0.24992)(8.11000,0.24992)(8.12000,0.24993)(8.13000,0.24993)(8.14000,0.24993)(8.15000,0.24993)(8.16000,0.24993)(8.17000,0.24993)(8.18000,0.24993)(8.19000,0.24993)(8.20000,0.24993)(8.21000,0.24993)(8.22000,0.24993)(8.23000,0.24993)(8.24000,0.24993)(8.25000,0.24993)(8.26000,0.24994)(8.27000,0.24994)(8.28000,0.24994)(8.29000,0.24994)(8.30000,0.24994)(8.31000,0.24994)(8.32000,0.24994)(8.33000,0.24994)(8.34000,0.24994)(8.35000,0.24994)(8.36000,0.24994)(8.37000,0.24994)(8.38000,0.24994)(8.39000,0.24994)(8.40000,0.24994)(8.41000,0.24994)(8.42000,0.24994)(8.43000,0.24995)(8.44000,0.24995)(8.45000,0.24995)(8.46000,0.24995)(8.47000,0.24995)(8.48000,0.24995)(8.49000,0.24995)(8.50000,0.24995)(8.51000,0.24995)(8.52000,0.24995)(8.53000,0.24995)(8.54000,0.24995)(8.55000,0.24995)(8.56000,0.24995)(8.57000,0.24995)(8.58000,0.24995)(8.59000,0.24995)(8.60000,0.24995)(8.61000,0.24995)(8.62000,0.24995)(8.63000,0.24996)(8.64000,0.24996)(8.65000,0.24996)(8.66000,0.24996)(8.67000,0.24996)(8.68000,0.24996)(8.69000,0.24996)(8.70000,0.24996)(8.71000,0.24996)(8.72000,0.24996)(8.73000,0.24996)(8.74000,0.24996)(8.75000,0.24996)(8.76000,0.24996)(8.77000,0.24996)(8.78000,0.24996)(8.79000,0.24996)(8.80000,0.24996)(8.81000,0.24996)(8.82000,0.24996)(8.83000,0.24996)(8.84000,0.24996)(8.85000,0.24996)(8.86000,0.24996)(8.87000,0.24996)(8.88000,0.24997)(8.89000,0.24997)(8.90000,0.24997)(8.91000,0.24997)(8.92000,0.24997)(8.93000,0.24997)(8.94000,0.24997)(8.95000,0.24997)(8.96000,0.24997)(8.97000,0.24997)(8.98000,0.24997)(8.99000,0.24997)(9.00000,0.24997)(9.01000,0.24997)(9.02000,0.24997)(9.03000,0.24997)(9.04000,0.24997)(9.05000,0.24997)(9.06000,0.24997)(9.07000,0.24997)(9.08000,0.24997)(9.09000,0.24997)(9.10000,0.24997)(9.11000,0.24997)(9.12000,0.24997)(9.13000,0.24997)(9.14000,0.24997)(9.15000,0.24997)(9.16000,0.24997)(9.17000,0.24997)(9.18000,0.24997)(9.19000,0.24997)(9.20000,0.24997)(9.21000,0.24997)(9.22000,0.24998)(9.23000,0.24998)(9.24000,0.24998)(9.25000,0.24998)(9.26000,0.24998)(9.27000,0.24998)(9.28000,0.24998)(9.29000,0.24998)(9.30000,0.24998)(9.31000,0.24998)(9.32000,0.24998)(9.33000,0.24998)(9.34000,0.24998)(9.35000,0.24998)(9.36000,0.24998)(9.37000,0.24998)(9.38000,0.24998)(9.39000,0.24998)(9.40000,0.24998)(9.41000,0.24998)(9.42000,0.24998)(9.43000,0.24998)(9.44000,0.24998)(9.45000,0.24998)(9.46000,0.24998)(9.47000,0.24998)(9.48000,0.24998)(9.49000,0.24998)(9.50000,0.24998)(9.51000,0.24998)(9.52000,0.24998)(9.53000,0.24998)(9.54000,0.24998)(9.55000,0.24998)(9.56000,0.24998)(9.57000,0.24998)(9.58000,0.24998)(9.59000,0.24998)(9.60000,0.24998)(9.61000,0.24998)(9.62000,0.24998)(9.63000,0.24998)(9.64000,0.24998)(9.65000,0.24998)(9.66000,0.24998)(9.67000,0.24998)(9.68000,0.24998)(9.69000,0.24998)(9.70000,0.24998)(9.71000,0.24998)(9.72000,0.24998)(9.73000,0.24999)(9.74000,0.24999)(9.75000,0.24999)(9.76000,0.24999)(9.77000,0.24999)(9.78000,0.24999)(9.79000,0.24999)(9.80000,0.24999)(9.81000,0.24999)(9.82000,0.24999)(9.83000,0.24999)(9.84000,0.24999)(9.85000,0.24999)(9.86000,0.24999)(9.87000,0.24999)(9.88000,0.24999)(9.89000,0.24999)(9.90000,0.24999)(9.91000,0.24999)(9.92000,0.24999)(9.93000,0.24999)(9.94000,0.24999)(9.95000,0.24999)(9.96000,0.24999)(9.97000,0.24999)(9.98000,0.24999)(9.99000,0.24999)(10.00000,0.24999)};
\addlegendentry{$\rho=0$}
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14436)(0.02000,0.14456)(0.03000,0.14476)(0.04000,0.14497)(0.05000,0.14517)(0.06000,0.14538)(0.07000,0.14558)(0.08000,0.14579)(0.09000,0.14599)(0.10000,0.14620)(0.11000,0.14641)(0.12000,0.14662)(0.13000,0.14683)(0.14000,0.14704)(0.15000,0.14725)(0.16000,0.14746)(0.17000,0.14768)(0.18000,0.14789)(0.19000,0.14811)(0.20000,0.14832)(0.21000,0.14854)(0.22000,0.14876)(0.23000,0.14897)(0.24000,0.14919)(0.25000,0.14941)(0.26000,0.14963)(0.27000,0.14985)(0.28000,0.15008)(0.29000,0.15030)(0.30000,0.15052)(0.31000,0.15075)(0.32000,0.15097)(0.33000,0.15120)(0.34000,0.15143)(0.35000,0.15166)(0.36000,0.15189)(0.37000,0.15212)(0.38000,0.15235)(0.39000,0.15258)(0.40000,0.15281)(0.41000,0.15305)(0.42000,0.15328)(0.43000,0.15352)(0.44000,0.15375)(0.45000,0.15399)(0.46000,0.15423)(0.47000,0.15447)(0.48000,0.15471)(0.49000,0.15495)(0.50000,0.15519)(0.51000,0.15544)(0.52000,0.15568)(0.53000,0.15592)(0.54000,0.15617)(0.55000,0.15642)(0.56000,0.15667)(0.57000,0.15692)(0.58000,0.15717)(0.59000,0.15742)(0.60000,0.15767)(0.61000,0.15792)(0.62000,0.15818)(0.63000,0.15843)(0.64000,0.15869)(0.65000,0.15895)(0.66000,0.15921)(0.67000,0.15946)(0.68000,0.15973)(0.69000,0.15999)(0.70000,0.16025)(0.71000,0.16051)(0.72000,0.16078)(0.73000,0.16105)(0.74000,0.16131)(0.75000,0.16158)(0.76000,0.16185)(0.77000,0.16212)(0.78000,0.16240)(0.79000,0.16267)(0.80000,0.16294)(0.81000,0.16322)(0.82000,0.16350)(0.83000,0.16377)(0.84000,0.16405)(0.85000,0.16433)(0.86000,0.16462)(0.87000,0.16490)(0.88000,0.16518)(0.89000,0.16547)(0.90000,0.16576)(0.91000,0.16604)(0.92000,0.16633)(0.93000,0.16662)(0.94000,0.16692)(0.95000,0.16721)(0.96000,0.16750)(0.97000,0.16780)(0.98000,0.16810)(0.99000,0.16839)(1.00000,0.16869)(1.01000,0.16900)(1.02000,0.16930)(1.03000,0.16960)(1.04000,0.16991)(1.05000,0.17022)(1.06000,0.17052)(1.07000,0.17083)(1.08000,0.17114)(1.09000,0.17146)(1.10000,0.17177)(1.11000,0.17209)(1.12000,0.17240)(1.13000,0.17272)(1.14000,0.17304)(1.15000,0.17336)(1.16000,0.17369)(1.17000,0.17401)(1.18000,0.17434)(1.19000,0.17467)(1.20000,0.17500)(1.21000,0.17533)(1.22000,0.17566)(1.23000,0.17599)(1.24000,0.17633)(1.25000,0.17667)(1.26000,0.17701)(1.27000,0.17735)(1.28000,0.17769)(1.29000,0.17803)(1.30000,0.17838)(1.31000,0.17873)(1.32000,0.17908)(1.33000,0.17943)(1.34000,0.17978)(1.35000,0.18013)(1.36000,0.18049)(1.37000,0.18085)(1.38000,0.18121)(1.39000,0.18157)(1.40000,0.18193)(1.41000,0.18230)(1.42000,0.18267)(1.43000,0.18304)(1.44000,0.18341)(1.45000,0.18378)(1.46000,0.18416)(1.47000,0.18453)(1.48000,0.18491)(1.49000,0.18529)(1.50000,0.18568)(1.51000,0.18606)(1.52000,0.18645)(1.53000,0.18684)(1.54000,0.18723)(1.55000,0.18762)(1.56000,0.18802)(1.57000,0.18842)(1.58000,0.18882)(1.59000,0.18922)(1.60000,0.18962)(1.61000,0.19003)(1.62000,0.19044)(1.63000,0.19085)(1.64000,0.19126)(1.65000,0.19168)(1.66000,0.19209)(1.67000,0.19250)(1.68000,0.19291)(1.69000,0.19331)(1.70000,0.19370)(1.71000,0.19410)(1.72000,0.19448)(1.73000,0.19487)(1.74000,0.19524)(1.75000,0.19562)(1.76000,0.19599)(1.77000,0.19635)(1.78000,0.19672)(1.79000,0.19707)(1.80000,0.19743)(1.81000,0.19777)(1.82000,0.19812)(1.83000,0.19846)(1.84000,0.19880)(1.85000,0.19913)(1.86000,0.19946)(1.87000,0.19978)(1.88000,0.20010)(1.89000,0.20042)(1.90000,0.20073)(1.91000,0.20104)(1.92000,0.20135)(1.93000,0.20165)(1.94000,0.20195)(1.95000,0.20224)(1.96000,0.20254)(1.97000,0.20282)(1.98000,0.20311)(1.99000,0.20339)(2.00000,0.20367)(2.01000,0.20394)(2.02000,0.20421)(2.03000,0.20448)(2.04000,0.20474)(2.05000,0.20500)(2.06000,0.20526)(2.07000,0.20552)(2.08000,0.20577)(2.09000,0.20602)(2.10000,0.20626)(2.11000,0.20650)(2.12000,0.20674)(2.13000,0.20698)(2.14000,0.20721)(2.15000,0.20744)(2.16000,0.20767)(2.17000,0.20789)(2.18000,0.20811)(2.19000,0.20833)(2.20000,0.20855)(2.21000,0.20876)(2.22000,0.20897)(2.23000,0.20918)(2.24000,0.20939)(2.25000,0.20959)(2.26000,0.20979)(2.27000,0.20998)(2.28000,0.21018)(2.29000,0.21037)(2.30000,0.21056)(2.31000,0.21075)(2.32000,0.21093)(2.33000,0.21111)(2.34000,0.21129)(2.35000,0.21147)(2.36000,0.21164)(2.37000,0.21182)(2.38000,0.21199)(2.39000,0.21216)(2.40000,0.21232)(2.41000,0.21248)(2.42000,0.21264)(2.43000,0.21280)(2.44000,0.21296)(2.45000,0.21311)(2.46000,0.21327)(2.47000,0.21342)(2.48000,0.21356)(2.49000,0.21371)(2.50000,0.21385)(2.51000,0.21400)(2.52000,0.21414)(2.53000,0.21427)(2.54000,0.21441)(2.55000,0.21454)(2.56000,0.21467)(2.57000,0.21480)(2.58000,0.21493)(2.59000,0.21506)(2.60000,0.21518)(2.61000,0.21530)(2.62000,0.21542)(2.63000,0.21554)(2.64000,0.21566)(2.65000,0.21577)(2.66000,0.21589)(2.67000,0.21600)(2.68000,0.21611)(2.69000,0.21622)(2.70000,0.21632)(2.71000,0.21643)(2.72000,0.21653)(2.73000,0.21663)(2.74000,0.21673)(2.75000,0.21683)(2.76000,0.21693)(2.77000,0.21702)(2.78000,0.21712)(2.79000,0.21721)(2.80000,0.21730)(2.81000,0.21739)(2.82000,0.21747)(2.83000,0.21756)(2.84000,0.21764)(2.85000,0.21773)(2.86000,0.21781)(2.87000,0.21789)(2.88000,0.21797)(2.89000,0.21804)(2.90000,0.21812)(2.91000,0.21819)(2.92000,0.21827)(2.93000,0.21834)(2.94000,0.21841)(2.95000,0.21848)(2.96000,0.21855)(2.97000,0.21861)(2.98000,0.21868)(2.99000,0.21874)(3.00000,0.21880)(3.01000,0.21886)(3.02000,0.21892)(3.03000,0.21898)(3.04000,0.21904)(3.05000,0.21910)(3.06000,0.21915)(3.07000,0.21921)(3.08000,0.21926)(3.09000,0.21931)(3.10000,0.21936)(3.11000,0.21941)(3.12000,0.21946)(3.13000,0.21951)(3.14000,0.21955)(3.15000,0.21960)(3.16000,0.21964)(3.17000,0.21969)(3.18000,0.21973)(3.19000,0.21977)(3.20000,0.21981)(3.21000,0.21985)(3.22000,0.21989)(3.23000,0.21992)(3.24000,0.21996)(3.25000,0.21999)(3.26000,0.22003)(3.27000,0.22006)(3.28000,0.22009)(3.29000,0.22012)(3.30000,0.22015)(3.31000,0.22018)(3.32000,0.22021)(3.33000,0.22024)(3.34000,0.22027)(3.35000,0.22029)(3.36000,0.22032)(3.37000,0.22034)(3.38000,0.22036)(3.39000,0.22039)(3.40000,0.22041)(3.41000,0.22043)(3.42000,0.22045)(3.43000,0.22047)(3.44000,0.22048)(3.45000,0.22050)(3.46000,0.22052)(3.47000,0.22053)(3.48000,0.22055)(3.49000,0.22056)(3.50000,0.22058)(3.51000,0.22059)(3.52000,0.22060)(3.53000,0.22061)(3.54000,0.22062)(3.55000,0.22063)(3.56000,0.22064)(3.57000,0.22065)(3.58000,0.22066)(3.59000,0.22066)(3.60000,0.22067)(3.61000,0.22067)(3.62000,0.22068)(3.63000,0.22068)(3.64000,0.22069)(3.65000,0.22069)(3.66000,0.22069)(3.67000,0.22069)(3.68000,0.22069)(3.69000,0.22069)(3.70000,0.22069)(3.71000,0.22069)(3.72000,0.22069)(3.73000,0.22069)(3.74000,0.22069)(3.75000,0.22068)(3.76000,0.22068)(3.77000,0.22067)(3.78000,0.22067)(3.79000,0.22066)(3.80000,0.22066)(3.81000,0.22065)(3.82000,0.22064)(3.83000,0.22064)(3.84000,0.22063)(3.85000,0.22062)(3.86000,0.22061)(3.87000,0.22060)(3.88000,0.22059)(3.89000,0.22058)(3.90000,0.22056)(3.91000,0.22055)(3.92000,0.22054)(3.93000,0.22053)(3.94000,0.22051)(3.95000,0.22050)(3.96000,0.22048)(3.97000,0.22047)(3.98000,0.22045)(3.99000,0.22044)(4.00000,0.22042)(4.01000,0.22040)(4.02000,0.22039)(4.03000,0.22037)(4.04000,0.22035)(4.05000,0.22033)(4.06000,0.22031)(4.07000,0.22029)(4.08000,0.22027)(4.09000,0.22025)(4.10000,0.22023)(4.11000,0.22021)(4.12000,0.22019)(4.13000,0.22017)(4.14000,0.22014)(4.15000,0.22012)(4.16000,0.22010)(4.17000,0.22007)(4.18000,0.22005)(4.19000,0.22003)(4.20000,0.22000)(4.21000,0.21998)(4.22000,0.21995)(4.23000,0.21992)(4.24000,0.21990)(4.25000,0.21987)(4.26000,0.21984)(4.27000,0.21982)(4.28000,0.21979)(4.29000,0.21976)(4.30000,0.21973)(4.31000,0.21970)(4.32000,0.21968)(4.33000,0.21965)(4.34000,0.21962)(4.35000,0.21959)(4.36000,0.21956)(4.37000,0.21952)(4.38000,0.21949)(4.39000,0.21946)(4.40000,0.21943)(4.41000,0.21940)(4.42000,0.21937)(4.43000,0.21933)(4.44000,0.21930)(4.45000,0.21927)(4.46000,0.21923)(4.47000,0.21920)(4.48000,0.21917)(4.49000,0.21913)(4.50000,0.21910)(4.51000,0.21906)(4.52000,0.21903)(4.53000,0.21899)(4.54000,0.21896)(4.55000,0.21892)(4.56000,0.21888)(4.57000,0.21885)(4.58000,0.21881)(4.59000,0.21877)(4.60000,0.21874)(4.61000,0.21870)(4.62000,0.21866)(4.63000,0.21862)(4.64000,0.21859)(4.65000,0.21855)(4.66000,0.21851)(4.67000,0.21847)(4.68000,0.21843)(4.69000,0.21839)(4.70000,0.21835)(4.71000,0.21831)(4.72000,0.21827)(4.73000,0.21823)(4.74000,0.21819)(4.75000,0.21815)(4.76000,0.21811)(4.77000,0.21807)(4.78000,0.21803)(4.79000,0.21798)(4.80000,0.21794)(4.81000,0.21790)(4.82000,0.21786)(4.83000,0.21782)(4.84000,0.21777)(4.85000,0.21773)(4.86000,0.21769)(4.87000,0.21764)(4.88000,0.21760)(4.89000,0.21756)(4.90000,0.21751)(4.91000,0.21747)(4.92000,0.21743)(4.93000,0.21738)(4.94000,0.21734)(4.95000,0.21729)(4.96000,0.21725)(4.97000,0.21720)(4.98000,0.21716)(4.99000,0.21711)(5.00000,0.21707)(5.01000,0.21702)(5.02000,0.21697)(5.03000,0.21693)(5.04000,0.21688)(5.05000,0.21684)(5.06000,0.21679)(5.07000,0.21674)(5.08000,0.21670)(5.09000,0.21665)(5.10000,0.21660)(5.11000,0.21655)(5.12000,0.21651)(5.13000,0.21646)(5.14000,0.21641)(5.15000,0.21636)(5.16000,0.21631)(5.17000,0.21627)(5.18000,0.21622)(5.19000,0.21617)(5.20000,0.21612)(5.21000,0.21607)(5.22000,0.21602)(5.23000,0.21597)(5.24000,0.21592)(5.25000,0.21588)(5.26000,0.21583)(5.27000,0.21578)(5.28000,0.21573)(5.29000,0.21568)(5.30000,0.21563)(5.31000,0.21558)(5.32000,0.21553)(5.33000,0.21548)(5.34000,0.21543)(5.35000,0.21538)(5.36000,0.21532)(5.37000,0.21527)(5.38000,0.21522)(5.39000,0.21517)(5.40000,0.21512)(5.41000,0.21507)(5.42000,0.21502)(5.43000,0.21497)(5.44000,0.21492)(5.45000,0.21486)(5.46000,0.21481)(5.47000,0.21476)(5.48000,0.21471)(5.49000,0.21466)(5.50000,0.21460)(5.51000,0.21455)(5.52000,0.21450)(5.53000,0.21445)(5.54000,0.21439)(5.55000,0.21434)(5.56000,0.21429)(5.57000,0.21423)(5.58000,0.21418)(5.59000,0.21413)(5.60000,0.21408)(5.61000,0.21402)(5.62000,0.21397)(5.63000,0.21392)(5.64000,0.21386)(5.65000,0.21381)(5.66000,0.21375)(5.67000,0.21370)(5.68000,0.21365)(5.69000,0.21359)(5.70000,0.21354)(5.71000,0.21348)(5.72000,0.21343)(5.73000,0.21338)(5.74000,0.21332)(5.75000,0.21327)(5.76000,0.21321)(5.77000,0.21316)(5.78000,0.21310)(5.79000,0.21305)(5.80000,0.21299)(5.81000,0.21294)(5.82000,0.21288)(5.83000,0.21283)(5.84000,0.21277)(5.85000,0.21272)(5.86000,0.21266)(5.87000,0.21261)(5.88000,0.21255)(5.89000,0.21250)(5.90000,0.21244)(5.91000,0.21238)(5.92000,0.21233)(5.93000,0.21227)(5.94000,0.21222)(5.95000,0.21216)(5.96000,0.21211)(5.97000,0.21205)(5.98000,0.21199)(5.99000,0.21194)(6.00000,0.21188)(6.01000,0.21182)(6.02000,0.21177)(6.03000,0.21171)(6.04000,0.21165)(6.05000,0.21160)(6.06000,0.21154)(6.07000,0.21148)(6.08000,0.21143)(6.09000,0.21137)(6.10000,0.21131)(6.11000,0.21126)(6.12000,0.21120)(6.13000,0.21114)(6.14000,0.21109)(6.15000,0.21103)(6.16000,0.21097)(6.17000,0.21091)(6.18000,0.21086)(6.19000,0.21080)(6.20000,0.21074)(6.21000,0.21069)(6.22000,0.21063)(6.23000,0.21057)(6.24000,0.21051)(6.25000,0.21045)(6.26000,0.21040)(6.27000,0.21034)(6.28000,0.21028)(6.29000,0.21022)(6.30000,0.21017)(6.31000,0.21011)(6.32000,0.21005)(6.33000,0.20999)(6.34000,0.20993)(6.35000,0.20988)(6.36000,0.20982)(6.37000,0.20976)(6.38000,0.20970)(6.39000,0.20964)(6.40000,0.20958)(6.41000,0.20953)(6.42000,0.20947)(6.43000,0.20941)(6.44000,0.20935)(6.45000,0.20929)(6.46000,0.20923)(6.47000,0.20918)(6.48000,0.20912)(6.49000,0.20906)(6.50000,0.20900)(6.51000,0.20894)(6.52000,0.20888)(6.53000,0.20882)(6.54000,0.20876)(6.55000,0.20870)(6.56000,0.20865)(6.57000,0.20859)(6.58000,0.20853)(6.59000,0.20847)(6.60000,0.20841)(6.61000,0.20835)(6.62000,0.20829)(6.63000,0.20823)(6.64000,0.20817)(6.65000,0.20811)(6.66000,0.20805)(6.67000,0.20800)(6.68000,0.20794)(6.69000,0.20788)(6.70000,0.20782)(6.71000,0.20776)(6.72000,0.20770)(6.73000,0.20764)(6.74000,0.20758)(6.75000,0.20752)(6.76000,0.20746)(6.77000,0.20740)(6.78000,0.20734)(6.79000,0.20728)(6.80000,0.20722)(6.81000,0.20716)(6.82000,0.20710)(6.83000,0.20704)(6.84000,0.20698)(6.85000,0.20692)(6.86000,0.20686)(6.87000,0.20680)(6.88000,0.20674)(6.89000,0.20668)(6.90000,0.20662)(6.91000,0.20656)(6.92000,0.20650)(6.93000,0.20644)(6.94000,0.20638)(6.95000,0.20632)(6.96000,0.20626)(6.97000,0.20620)(6.98000,0.20614)(6.99000,0.20608)(7.00000,0.20602)(7.01000,0.20596)(7.02000,0.20590)(7.03000,0.20584)(7.04000,0.20578)(7.05000,0.20572)(7.06000,0.20566)(7.07000,0.20560)(7.08000,0.20554)(7.09000,0.20548)(7.10000,0.20542)(7.11000,0.20536)(7.12000,0.20530)(7.13000,0.20524)(7.14000,0.20518)(7.15000,0.20512)(7.16000,0.20506)(7.17000,0.20500)(7.18000,0.20493)(7.19000,0.20487)(7.20000,0.20481)(7.21000,0.20475)(7.22000,0.20469)(7.23000,0.20463)(7.24000,0.20457)(7.25000,0.20451)(7.26000,0.20445)(7.27000,0.20439)(7.28000,0.20433)(7.29000,0.20427)(7.30000,0.20421)(7.31000,0.20415)(7.32000,0.20408)(7.33000,0.20402)(7.34000,0.20396)(7.35000,0.20390)(7.36000,0.20384)(7.37000,0.20378)(7.38000,0.20372)(7.39000,0.20366)(7.40000,0.20360)(7.41000,0.20354)(7.42000,0.20348)(7.43000,0.20341)(7.44000,0.20335)(7.45000,0.20329)(7.46000,0.20323)(7.47000,0.20317)(7.48000,0.20311)(7.49000,0.20305)(7.50000,0.20299)(7.51000,0.20293)(7.52000,0.20286)(7.53000,0.20280)(7.54000,0.20274)(7.55000,0.20268)(7.56000,0.20262)(7.57000,0.20256)(7.58000,0.20250)(7.59000,0.20244)(7.60000,0.20237)(7.61000,0.20231)(7.62000,0.20225)(7.63000,0.20219)(7.64000,0.20213)(7.65000,0.20207)(7.66000,0.20201)(7.67000,0.20195)(7.68000,0.20188)(7.69000,0.20182)(7.70000,0.20176)(7.71000,0.20170)(7.72000,0.20164)(7.73000,0.20158)(7.74000,0.20152)(7.75000,0.20145)(7.76000,0.20139)(7.77000,0.20133)(7.78000,0.20127)(7.79000,0.20121)(7.80000,0.20115)(7.81000,0.20109)(7.82000,0.20102)(7.83000,0.20096)(7.84000,0.20090)(7.85000,0.20084)(7.86000,0.20078)(7.87000,0.20072)(7.88000,0.20066)(7.89000,0.20059)(7.90000,0.20053)(7.91000,0.20047)(7.92000,0.20041)(7.93000,0.20035)(7.94000,0.20029)(7.95000,0.20022)(7.96000,0.20016)(7.97000,0.20010)(7.98000,0.20004)(7.99000,0.19998)(8.00000,0.19992)(8.01000,0.19985)(8.02000,0.19979)(8.03000,0.19973)(8.04000,0.19967)(8.05000,0.19961)(8.06000,0.19955)(8.07000,0.19948)(8.08000,0.19942)(8.09000,0.19936)(8.10000,0.19930)(8.11000,0.19924)(8.12000,0.19918)(8.13000,0.19911)(8.14000,0.19905)(8.15000,0.19899)(8.16000,0.19893)(8.17000,0.19887)(8.18000,0.19880)(8.19000,0.19874)(8.20000,0.19868)(8.21000,0.19862)(8.22000,0.19856)(8.23000,0.19850)(8.24000,0.19843)(8.25000,0.19837)(8.26000,0.19831)(8.27000,0.19825)(8.28000,0.19819)(8.29000,0.19812)(8.30000,0.19806)(8.31000,0.19800)(8.32000,0.19794)(8.33000,0.19788)(8.34000,0.19782)(8.35000,0.19775)(8.36000,0.19769)(8.37000,0.19763)(8.38000,0.19757)(8.39000,0.19751)(8.40000,0.19744)(8.41000,0.19738)(8.42000,0.19732)(8.43000,0.19726)(8.44000,0.19720)(8.45000,0.19713)(8.46000,0.19707)(8.47000,0.19701)(8.48000,0.19695)(8.49000,0.19689)(8.50000,0.19682)(8.51000,0.19676)(8.52000,0.19670)(8.53000,0.19664)(8.54000,0.19658)(8.55000,0.19651)(8.56000,0.19645)(8.57000,0.19639)(8.58000,0.19633)(8.59000,0.19627)(8.60000,0.19620)(8.61000,0.19614)(8.62000,0.19608)(8.63000,0.19602)(8.64000,0.19596)(8.65000,0.19589)(8.66000,0.19583)(8.67000,0.19577)(8.68000,0.19571)(8.69000,0.19565)(8.70000,0.19558)(8.71000,0.19552)(8.72000,0.19546)(8.73000,0.19540)(8.74000,0.19533)(8.75000,0.19527)(8.76000,0.19521)(8.77000,0.19515)(8.78000,0.19509)(8.79000,0.19502)(8.80000,0.19496)(8.81000,0.19490)(8.82000,0.19484)(8.83000,0.19478)(8.84000,0.19471)(8.85000,0.19465)(8.86000,0.19459)(8.87000,0.19453)(8.88000,0.19447)(8.89000,0.19440)(8.90000,0.19434)(8.91000,0.19428)(8.92000,0.19422)(8.93000,0.19415)(8.94000,0.19409)(8.95000,0.19403)(8.96000,0.19397)(8.97000,0.19391)(8.98000,0.19384)(8.99000,0.19378)(9.00000,0.19372)(9.01000,0.19366)(9.02000,0.19359)(9.03000,0.19353)(9.04000,0.19347)(9.05000,0.19341)(9.06000,0.19335)(9.07000,0.19328)(9.08000,0.19322)(9.09000,0.19316)(9.10000,0.19310)(9.11000,0.19303)(9.12000,0.19297)(9.13000,0.19291)(9.14000,0.19285)(9.15000,0.19279)(9.16000,0.19272)(9.17000,0.19266)(9.18000,0.19260)(9.19000,0.19254)(9.20000,0.19247)(9.21000,0.19241)(9.22000,0.19235)(9.23000,0.19229)(9.24000,0.19223)(9.25000,0.19216)(9.26000,0.19210)(9.27000,0.19204)(9.28000,0.19198)(9.29000,0.19191)(9.30000,0.19185)(9.31000,0.19179)(9.32000,0.19173)(9.33000,0.19167)(9.34000,0.19160)(9.35000,0.19154)(9.36000,0.19148)(9.37000,0.19142)(9.38000,0.19135)(9.39000,0.19129)(9.40000,0.19123)(9.41000,0.19117)(9.42000,0.19110)(9.43000,0.19104)(9.44000,0.19098)(9.45000,0.19092)(9.46000,0.19086)(9.47000,0.19079)(9.48000,0.19073)(9.49000,0.19067)(9.50000,0.19061)(9.51000,0.19054)(9.52000,0.19048)(9.53000,0.19042)(9.54000,0.19036)(9.55000,0.19029)(9.56000,0.19023)(9.57000,0.19017)(9.58000,0.19011)(9.59000,0.19005)(9.60000,0.18998)(9.61000,0.18992)(9.62000,0.18986)(9.63000,0.18980)(9.64000,0.18973)(9.65000,0.18967)(9.66000,0.18961)(9.67000,0.18955)(9.68000,0.18948)(9.69000,0.18942)(9.70000,0.18936)(9.71000,0.18930)(9.72000,0.18923)(9.73000,0.18917)(9.74000,0.18911)(9.75000,0.18905)(9.76000,0.18899)(9.77000,0.18892)(9.78000,0.18886)(9.79000,0.18880)(9.80000,0.18874)(9.81000,0.18867)(9.82000,0.18861)(9.83000,0.18855)(9.84000,0.18849)(9.85000,0.18842)(9.86000,0.18836)(9.87000,0.18830)(9.88000,0.18824)(9.89000,0.18817)(9.90000,0.18811)(9.91000,0.18805)(9.92000,0.18799)(9.93000,0.18793)(9.94000,0.18786)(9.95000,0.18780)(9.96000,0.18774)(9.97000,0.18768)(9.98000,0.18761)(9.99000,0.18755)(10.00000,0.18749)};
\addlegendentry{$\rho=0.25$}
\addplot[color=ci2, dotted, line width=1.4pt] coordinates {(0.00000,0.14416)(0.01000,0.14432)(0.02000,0.14448)(0.03000,0.14464)(0.04000,0.14480)(0.05000,0.14496)(0.06000,0.14512)(0.07000,0.14528)(0.08000,0.14544)(0.09000,0.14561)(0.10000,0.14577)(0.11000,0.14594)(0.12000,0.14610)(0.13000,0.14627)(0.14000,0.14643)(0.15000,0.14660)(0.16000,0.14677)(0.17000,0.14694)(0.18000,0.14711)(0.19000,0.14728)(0.20000,0.14745)(0.21000,0.14762)(0.22000,0.14779)(0.23000,0.14796)(0.24000,0.14813)(0.25000,0.14831)(0.26000,0.14848)(0.27000,0.14866)(0.28000,0.14883)(0.29000,0.14901)(0.30000,0.14918)(0.31000,0.14936)(0.32000,0.14954)(0.33000,0.14972)(0.34000,0.14990)(0.35000,0.15008)(0.36000,0.15026)(0.37000,0.15044)(0.38000,0.15062)(0.39000,0.15081)(0.40000,0.15099)(0.41000,0.15117)(0.42000,0.15136)(0.43000,0.15154)(0.44000,0.15173)(0.45000,0.15192)(0.46000,0.15211)(0.47000,0.15229)(0.48000,0.15248)(0.49000,0.15267)(0.50000,0.15286)(0.51000,0.15306)(0.52000,0.15325)(0.53000,0.15344)(0.54000,0.15364)(0.55000,0.15383)(0.56000,0.15403)(0.57000,0.15422)(0.58000,0.15442)(0.59000,0.15462)(0.60000,0.15482)(0.61000,0.15502)(0.62000,0.15522)(0.63000,0.15542)(0.64000,0.15562)(0.65000,0.15582)(0.66000,0.15602)(0.67000,0.15623)(0.68000,0.15643)(0.69000,0.15664)(0.70000,0.15685)(0.71000,0.15706)(0.72000,0.15726)(0.73000,0.15747)(0.74000,0.15768)(0.75000,0.15789)(0.76000,0.15811)(0.77000,0.15832)(0.78000,0.15853)(0.79000,0.15875)(0.80000,0.15896)(0.81000,0.15918)(0.82000,0.15940)(0.83000,0.15962)(0.84000,0.15984)(0.85000,0.16006)(0.86000,0.16028)(0.87000,0.16050)(0.88000,0.16072)(0.89000,0.16095)(0.90000,0.16117)(0.91000,0.16140)(0.92000,0.16163)(0.93000,0.16186)(0.94000,0.16208)(0.95000,0.16232)(0.96000,0.16255)(0.97000,0.16278)(0.98000,0.16301)(0.99000,0.16325)(1.00000,0.16348)(1.01000,0.16372)(1.02000,0.16396)(1.03000,0.16419)(1.04000,0.16443)(1.05000,0.16467)(1.06000,0.16492)(1.07000,0.16516)(1.08000,0.16540)(1.09000,0.16565)(1.10000,0.16589)(1.11000,0.16614)(1.12000,0.16639)(1.13000,0.16664)(1.14000,0.16689)(1.15000,0.16714)(1.16000,0.16740)(1.17000,0.16765)(1.18000,0.16791)(1.19000,0.16816)(1.20000,0.16842)(1.21000,0.16868)(1.22000,0.16894)(1.23000,0.16920)(1.24000,0.16946)(1.25000,0.16973)(1.26000,0.16999)(1.27000,0.17026)(1.28000,0.17053)(1.29000,0.17080)(1.30000,0.17107)(1.31000,0.17134)(1.32000,0.17161)(1.33000,0.17189)(1.34000,0.17216)(1.35000,0.17244)(1.36000,0.17272)(1.37000,0.17300)(1.38000,0.17328)(1.39000,0.17356)(1.40000,0.17385)(1.41000,0.17413)(1.42000,0.17442)(1.43000,0.17471)(1.44000,0.17500)(1.45000,0.17529)(1.46000,0.17558)(1.47000,0.17587)(1.48000,0.17617)(1.49000,0.17647)(1.50000,0.17677)(1.51000,0.17707)(1.52000,0.17737)(1.53000,0.17767)(1.54000,0.17798)(1.55000,0.17828)(1.56000,0.17859)(1.57000,0.17890)(1.58000,0.17921)(1.59000,0.17952)(1.60000,0.17984)(1.61000,0.18016)(1.62000,0.18047)(1.63000,0.18079)(1.64000,0.18111)(1.65000,0.18144)(1.66000,0.18176)(1.67000,0.18209)(1.68000,0.18242)(1.69000,0.18275)(1.70000,0.18308)(1.71000,0.18341)(1.72000,0.18373)(1.73000,0.18405)(1.74000,0.18437)(1.75000,0.18468)(1.76000,0.18499)(1.77000,0.18529)(1.78000,0.18559)(1.79000,0.18588)(1.80000,0.18618)(1.81000,0.18646)(1.82000,0.18674)(1.83000,0.18702)(1.84000,0.18730)(1.85000,0.18757)(1.86000,0.18783)(1.87000,0.18809)(1.88000,0.18835)(1.89000,0.18861)(1.90000,0.18886)(1.91000,0.18910)(1.92000,0.18935)(1.93000,0.18959)(1.94000,0.18982)(1.95000,0.19006)(1.96000,0.19029)(1.97000,0.19051)(1.98000,0.19073)(1.99000,0.19095)(2.00000,0.19117)(2.01000,0.19138)(2.02000,0.19159)(2.03000,0.19179)(2.04000,0.19199)(2.05000,0.19219)(2.06000,0.19239)(2.07000,0.19258)(2.08000,0.19277)(2.09000,0.19295)(2.10000,0.19314)(2.11000,0.19332)(2.12000,0.19349)(2.13000,0.19367)(2.14000,0.19384)(2.15000,0.19400)(2.16000,0.19417)(2.17000,0.19433)(2.18000,0.19449)(2.19000,0.19465)(2.20000,0.19480)(2.21000,0.19495)(2.22000,0.19510)(2.23000,0.19524)(2.24000,0.19539)(2.25000,0.19553)(2.26000,0.19566)(2.27000,0.19580)(2.28000,0.19593)(2.29000,0.19606)(2.30000,0.19619)(2.31000,0.19631)(2.32000,0.19643)(2.33000,0.19655)(2.34000,0.19667)(2.35000,0.19678)(2.36000,0.19689)(2.37000,0.19700)(2.38000,0.19711)(2.39000,0.19722)(2.40000,0.19732)(2.41000,0.19742)(2.42000,0.19752)(2.43000,0.19762)(2.44000,0.19771)(2.45000,0.19780)(2.46000,0.19789)(2.47000,0.19798)(2.48000,0.19806)(2.49000,0.19815)(2.50000,0.19823)(2.51000,0.19831)(2.52000,0.19839)(2.53000,0.19846)(2.54000,0.19853)(2.55000,0.19860)(2.56000,0.19867)(2.57000,0.19874)(2.58000,0.19881)(2.59000,0.19887)(2.60000,0.19893)(2.61000,0.19899)(2.62000,0.19905)(2.63000,0.19911)(2.64000,0.19916)(2.65000,0.19921)(2.66000,0.19926)(2.67000,0.19931)(2.68000,0.19936)(2.69000,0.19940)(2.70000,0.19945)(2.71000,0.19949)(2.72000,0.19953)(2.73000,0.19957)(2.74000,0.19961)(2.75000,0.19964)(2.76000,0.19968)(2.77000,0.19971)(2.78000,0.19974)(2.79000,0.19977)(2.80000,0.19980)(2.81000,0.19982)(2.82000,0.19985)(2.83000,0.19987)(2.84000,0.19989)(2.85000,0.19991)(2.86000,0.19993)(2.87000,0.19995)(2.88000,0.19997)(2.89000,0.19998)(2.90000,0.19999)(2.91000,0.20001)(2.92000,0.20002)(2.93000,0.20003)(2.94000,0.20003)(2.95000,0.20004)(2.96000,0.20005)(2.97000,0.20005)(2.98000,0.20005)(2.99000,0.20005)(3.00000,0.20005)(3.01000,0.20005)(3.02000,0.20005)(3.03000,0.20005)(3.04000,0.20004)(3.05000,0.20004)(3.06000,0.20003)(3.07000,0.20002)(3.08000,0.20001)(3.09000,0.20000)(3.10000,0.19999)(3.11000,0.19997)(3.12000,0.19996)(3.13000,0.19995)(3.14000,0.19993)(3.15000,0.19991)(3.16000,0.19989)(3.17000,0.19987)(3.18000,0.19985)(3.19000,0.19983)(3.20000,0.19981)(3.21000,0.19979)(3.22000,0.19976)(3.23000,0.19974)(3.24000,0.19971)(3.25000,0.19968)(3.26000,0.19965)(3.27000,0.19962)(3.28000,0.19959)(3.29000,0.19956)(3.30000,0.19953)(3.31000,0.19950)(3.32000,0.19946)(3.33000,0.19943)(3.34000,0.19939)(3.35000,0.19935)(3.36000,0.19932)(3.37000,0.19928)(3.38000,0.19924)(3.39000,0.19920)(3.40000,0.19916)(3.41000,0.19911)(3.42000,0.19907)(3.43000,0.19903)(3.44000,0.19898)(3.45000,0.19894)(3.46000,0.19889)(3.47000,0.19885)(3.48000,0.19880)(3.49000,0.19875)(3.50000,0.19870)(3.51000,0.19865)(3.52000,0.19860)(3.53000,0.19855)(3.54000,0.19850)(3.55000,0.19844)(3.56000,0.19839)(3.57000,0.19834)(3.58000,0.19828)(3.59000,0.19823)(3.60000,0.19817)(3.61000,0.19811)(3.62000,0.19805)(3.63000,0.19800)(3.64000,0.19794)(3.65000,0.19788)(3.66000,0.19782)(3.67000,0.19776)(3.68000,0.19769)(3.69000,0.19763)(3.70000,0.19757)(3.71000,0.19751)(3.72000,0.19744)(3.73000,0.19738)(3.74000,0.19731)(3.75000,0.19725)(3.76000,0.19718)(3.77000,0.19711)(3.78000,0.19704)(3.79000,0.19698)(3.80000,0.19691)(3.81000,0.19684)(3.82000,0.19677)(3.83000,0.19670)(3.84000,0.19663)(3.85000,0.19656)(3.86000,0.19648)(3.87000,0.19641)(3.88000,0.19634)(3.89000,0.19626)(3.90000,0.19619)(3.91000,0.19611)(3.92000,0.19604)(3.93000,0.19596)(3.94000,0.19589)(3.95000,0.19581)(3.96000,0.19573)(3.97000,0.19566)(3.98000,0.19558)(3.99000,0.19550)(4.00000,0.19542)(4.01000,0.19534)(4.02000,0.19526)(4.03000,0.19518)(4.04000,0.19510)(4.05000,0.19502)(4.06000,0.19494)(4.07000,0.19486)(4.08000,0.19477)(4.09000,0.19469)(4.10000,0.19461)(4.11000,0.19452)(4.12000,0.19444)(4.13000,0.19435)(4.14000,0.19427)(4.15000,0.19418)(4.16000,0.19410)(4.17000,0.19401)(4.18000,0.19393)(4.19000,0.19384)(4.20000,0.19375)(4.21000,0.19366)(4.22000,0.19358)(4.23000,0.19349)(4.24000,0.19340)(4.25000,0.19331)(4.26000,0.19322)(4.27000,0.19313)(4.28000,0.19304)(4.29000,0.19295)(4.30000,0.19286)(4.31000,0.19277)(4.32000,0.19268)(4.33000,0.19258)(4.34000,0.19249)(4.35000,0.19240)(4.36000,0.19231)(4.37000,0.19221)(4.38000,0.19212)(4.39000,0.19202)(4.40000,0.19193)(4.41000,0.19184)(4.42000,0.19174)(4.43000,0.19165)(4.44000,0.19155)(4.45000,0.19146)(4.46000,0.19136)(4.47000,0.19126)(4.48000,0.19117)(4.49000,0.19107)(4.50000,0.19097)(4.51000,0.19088)(4.52000,0.19078)(4.53000,0.19068)(4.54000,0.19058)(4.55000,0.19048)(4.56000,0.19038)(4.57000,0.19029)(4.58000,0.19019)(4.59000,0.19009)(4.60000,0.18999)(4.61000,0.18989)(4.62000,0.18979)(4.63000,0.18969)(4.64000,0.18959)(4.65000,0.18948)(4.66000,0.18938)(4.67000,0.18928)(4.68000,0.18918)(4.69000,0.18908)(4.70000,0.18898)(4.71000,0.18887)(4.72000,0.18877)(4.73000,0.18867)(4.74000,0.18857)(4.75000,0.18846)(4.76000,0.18836)(4.77000,0.18825)(4.78000,0.18815)(4.79000,0.18805)(4.80000,0.18794)(4.81000,0.18784)(4.82000,0.18773)(4.83000,0.18763)(4.84000,0.18752)(4.85000,0.18742)(4.86000,0.18731)(4.87000,0.18721)(4.88000,0.18710)(4.89000,0.18699)(4.90000,0.18689)(4.91000,0.18678)(4.92000,0.18668)(4.93000,0.18657)(4.94000,0.18646)(4.95000,0.18635)(4.96000,0.18625)(4.97000,0.18614)(4.98000,0.18603)(4.99000,0.18592)(5.00000,0.18582)(5.01000,0.18571)(5.02000,0.18560)(5.03000,0.18549)(5.04000,0.18538)(5.05000,0.18527)(5.06000,0.18516)(5.07000,0.18505)(5.08000,0.18495)(5.09000,0.18484)(5.10000,0.18473)(5.11000,0.18462)(5.12000,0.18451)(5.13000,0.18440)(5.14000,0.18429)(5.15000,0.18418)(5.16000,0.18406)(5.17000,0.18395)(5.18000,0.18384)(5.19000,0.18373)(5.20000,0.18362)(5.21000,0.18351)(5.22000,0.18340)(5.23000,0.18329)(5.24000,0.18317)(5.25000,0.18306)(5.26000,0.18295)(5.27000,0.18284)(5.28000,0.18273)(5.29000,0.18261)(5.30000,0.18250)(5.31000,0.18239)(5.32000,0.18228)(5.33000,0.18216)(5.34000,0.18205)(5.35000,0.18194)(5.36000,0.18182)(5.37000,0.18171)(5.38000,0.18160)(5.39000,0.18148)(5.40000,0.18137)(5.41000,0.18126)(5.42000,0.18114)(5.43000,0.18103)(5.44000,0.18092)(5.45000,0.18080)(5.46000,0.18069)(5.47000,0.18057)(5.48000,0.18046)(5.49000,0.18034)(5.50000,0.18023)(5.51000,0.18011)(5.52000,0.18000)(5.53000,0.17988)(5.54000,0.17977)(5.55000,0.17965)(5.56000,0.17954)(5.57000,0.17942)(5.58000,0.17931)(5.59000,0.17919)(5.60000,0.17908)(5.61000,0.17896)(5.62000,0.17884)(5.63000,0.17873)(5.64000,0.17861)(5.65000,0.17850)(5.66000,0.17838)(5.67000,0.17826)(5.68000,0.17815)(5.69000,0.17803)(5.70000,0.17791)(5.71000,0.17780)(5.72000,0.17768)(5.73000,0.17756)(5.74000,0.17745)(5.75000,0.17733)(5.76000,0.17721)(5.77000,0.17710)(5.78000,0.17698)(5.79000,0.17686)(5.80000,0.17674)(5.81000,0.17663)(5.82000,0.17651)(5.83000,0.17639)(5.84000,0.17627)(5.85000,0.17616)(5.86000,0.17604)(5.87000,0.17592)(5.88000,0.17580)(5.89000,0.17568)(5.90000,0.17557)(5.91000,0.17545)(5.92000,0.17533)(5.93000,0.17521)(5.94000,0.17509)(5.95000,0.17497)(5.96000,0.17486)(5.97000,0.17474)(5.98000,0.17462)(5.99000,0.17450)(6.00000,0.17438)(6.01000,0.17426)(6.02000,0.17414)(6.03000,0.17402)(6.04000,0.17390)(6.05000,0.17379)(6.06000,0.17367)(6.07000,0.17355)(6.08000,0.17343)(6.09000,0.17331)(6.10000,0.17319)(6.11000,0.17307)(6.12000,0.17295)(6.13000,0.17283)(6.14000,0.17271)(6.15000,0.17259)(6.16000,0.17247)(6.17000,0.17235)(6.18000,0.17223)(6.19000,0.17211)(6.20000,0.17199)(6.21000,0.17187)(6.22000,0.17175)(6.23000,0.17163)(6.24000,0.17151)(6.25000,0.17139)(6.26000,0.17127)(6.27000,0.17115)(6.28000,0.17103)(6.29000,0.17091)(6.30000,0.17079)(6.31000,0.17067)(6.32000,0.17055)(6.33000,0.17043)(6.34000,0.17031)(6.35000,0.17019)(6.36000,0.17007)(6.37000,0.16995)(6.38000,0.16983)(6.39000,0.16971)(6.40000,0.16958)(6.41000,0.16946)(6.42000,0.16934)(6.43000,0.16922)(6.44000,0.16910)(6.45000,0.16898)(6.46000,0.16886)(6.47000,0.16874)(6.48000,0.16862)(6.49000,0.16850)(6.50000,0.16837)(6.51000,0.16825)(6.52000,0.16813)(6.53000,0.16801)(6.54000,0.16789)(6.55000,0.16777)(6.56000,0.16765)(6.57000,0.16752)(6.58000,0.16740)(6.59000,0.16728)(6.60000,0.16716)(6.61000,0.16704)(6.62000,0.16692)(6.63000,0.16679)(6.64000,0.16667)(6.65000,0.16655)(6.66000,0.16643)(6.67000,0.16631)(6.68000,0.16619)(6.69000,0.16606)(6.70000,0.16594)(6.71000,0.16582)(6.72000,0.16570)(6.73000,0.16558)(6.74000,0.16545)(6.75000,0.16533)(6.76000,0.16521)(6.77000,0.16509)(6.78000,0.16497)(6.79000,0.16484)(6.80000,0.16472)(6.81000,0.16460)(6.82000,0.16448)(6.83000,0.16435)(6.84000,0.16423)(6.85000,0.16411)(6.86000,0.16399)(6.87000,0.16387)(6.88000,0.16374)(6.89000,0.16362)(6.90000,0.16350)(6.91000,0.16338)(6.92000,0.16325)(6.93000,0.16313)(6.94000,0.16301)(6.95000,0.16289)(6.96000,0.16276)(6.97000,0.16264)(6.98000,0.16252)(6.99000,0.16239)(7.00000,0.16227)(7.01000,0.16215)(7.02000,0.16203)(7.03000,0.16190)(7.04000,0.16178)(7.05000,0.16166)(7.06000,0.16154)(7.07000,0.16141)(7.08000,0.16129)(7.09000,0.16117)(7.10000,0.16104)(7.11000,0.16092)(7.12000,0.16080)(7.13000,0.16067)(7.14000,0.16055)(7.15000,0.16043)(7.16000,0.16031)(7.17000,0.16018)(7.18000,0.16006)(7.19000,0.15994)(7.20000,0.15981)(7.21000,0.15969)(7.22000,0.15957)(7.23000,0.15944)(7.24000,0.15932)(7.25000,0.15920)(7.26000,0.15907)(7.27000,0.15895)(7.28000,0.15883)(7.29000,0.15870)(7.30000,0.15858)(7.31000,0.15846)(7.32000,0.15833)(7.33000,0.15821)(7.34000,0.15809)(7.35000,0.15796)(7.36000,0.15784)(7.37000,0.15772)(7.38000,0.15759)(7.39000,0.15747)(7.40000,0.15735)(7.41000,0.15722)(7.42000,0.15710)(7.43000,0.15698)(7.44000,0.15685)(7.45000,0.15673)(7.46000,0.15661)(7.47000,0.15648)(7.48000,0.15636)(7.49000,0.15624)(7.50000,0.15611)(7.51000,0.15599)(7.52000,0.15586)(7.53000,0.15574)(7.54000,0.15562)(7.55000,0.15549)(7.56000,0.15537)(7.57000,0.15525)(7.58000,0.15512)(7.59000,0.15500)(7.60000,0.15487)(7.61000,0.15475)(7.62000,0.15463)(7.63000,0.15450)(7.64000,0.15438)(7.65000,0.15426)(7.66000,0.15413)(7.67000,0.15401)(7.68000,0.15388)(7.69000,0.15376)(7.70000,0.15364)(7.71000,0.15351)(7.72000,0.15339)(7.73000,0.15327)(7.74000,0.15314)(7.75000,0.15302)(7.76000,0.15289)(7.77000,0.15277)(7.78000,0.15265)(7.79000,0.15252)(7.80000,0.15240)(7.81000,0.15227)(7.82000,0.15215)(7.83000,0.15203)(7.84000,0.15190)(7.85000,0.15178)(7.86000,0.15165)(7.87000,0.15153)(7.88000,0.15141)(7.89000,0.15128)(7.90000,0.15116)(7.91000,0.15103)(7.92000,0.15091)(7.93000,0.15079)(7.94000,0.15066)(7.95000,0.15054)(7.96000,0.15041)(7.97000,0.15029)(7.98000,0.15016)(7.99000,0.15004)(8.00000,0.14992)(8.01000,0.14979)(8.02000,0.14967)(8.03000,0.14954)(8.04000,0.14942)(8.05000,0.14930)(8.06000,0.14917)(8.07000,0.14905)(8.08000,0.14892)(8.09000,0.14880)(8.10000,0.14867)(8.11000,0.14855)(8.12000,0.14843)(8.13000,0.14830)(8.14000,0.14818)(8.15000,0.14805)(8.16000,0.14793)(8.17000,0.14780)(8.18000,0.14768)(8.19000,0.14756)(8.20000,0.14743)(8.21000,0.14731)(8.22000,0.14718)(8.23000,0.14706)(8.24000,0.14693)(8.25000,0.14681)(8.26000,0.14669)(8.27000,0.14656)(8.28000,0.14644)(8.29000,0.14631)(8.30000,0.14619)(8.31000,0.14606)(8.32000,0.14594)(8.33000,0.14581)(8.34000,0.14569)(8.35000,0.14557)(8.36000,0.14544)(8.37000,0.14532)(8.38000,0.14519)(8.39000,0.14507)(8.40000,0.14494)(8.41000,0.14482)(8.42000,0.14469)(8.43000,0.14457)(8.44000,0.14445)(8.45000,0.14432)(8.46000,0.14420)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=0.5$}
\addplot[color=ci3, dashdotted, line width=1.4pt] coordinates {(0.00000,0.14416)(0.01000,0.14427)(0.02000,0.14439)(0.03000,0.14451)(0.04000,0.14463)(0.05000,0.14475)(0.06000,0.14486)(0.07000,0.14498)(0.08000,0.14510)(0.09000,0.14522)(0.10000,0.14534)(0.11000,0.14546)(0.12000,0.14559)(0.13000,0.14571)(0.14000,0.14583)(0.15000,0.14595)(0.16000,0.14608)(0.17000,0.14620)(0.18000,0.14632)(0.19000,0.14645)(0.20000,0.14657)(0.21000,0.14670)(0.22000,0.14682)(0.23000,0.14695)(0.24000,0.14708)(0.25000,0.14720)(0.26000,0.14733)(0.27000,0.14746)(0.28000,0.14759)(0.29000,0.14772)(0.30000,0.14785)(0.31000,0.14798)(0.32000,0.14811)(0.33000,0.14824)(0.34000,0.14837)(0.35000,0.14850)(0.36000,0.14863)(0.37000,0.14877)(0.38000,0.14890)(0.39000,0.14903)(0.40000,0.14917)(0.41000,0.14930)(0.42000,0.14944)(0.43000,0.14958)(0.44000,0.14971)(0.45000,0.14985)(0.46000,0.14999)(0.47000,0.15013)(0.48000,0.15026)(0.49000,0.15040)(0.50000,0.15054)(0.51000,0.15068)(0.52000,0.15082)(0.53000,0.15097)(0.54000,0.15111)(0.55000,0.15125)(0.56000,0.15139)(0.57000,0.15154)(0.58000,0.15168)(0.59000,0.15183)(0.60000,0.15197)(0.61000,0.15212)(0.62000,0.15226)(0.63000,0.15241)(0.64000,0.15256)(0.65000,0.15271)(0.66000,0.15286)(0.67000,0.15301)(0.68000,0.15316)(0.69000,0.15331)(0.70000,0.15346)(0.71000,0.15361)(0.72000,0.15376)(0.73000,0.15392)(0.74000,0.15407)(0.75000,0.15422)(0.76000,0.15438)(0.77000,0.15453)(0.78000,0.15469)(0.79000,0.15485)(0.80000,0.15501)(0.81000,0.15516)(0.82000,0.15532)(0.83000,0.15548)(0.84000,0.15564)(0.85000,0.15580)(0.86000,0.15597)(0.87000,0.15613)(0.88000,0.15629)(0.89000,0.15645)(0.90000,0.15662)(0.91000,0.15678)(0.92000,0.15695)(0.93000,0.15712)(0.94000,0.15728)(0.95000,0.15745)(0.96000,0.15762)(0.97000,0.15779)(0.98000,0.15796)(0.99000,0.15813)(1.00000,0.15830)(1.01000,0.15847)(1.02000,0.15865)(1.03000,0.15882)(1.04000,0.15900)(1.05000,0.15917)(1.06000,0.15935)(1.07000,0.15952)(1.08000,0.15970)(1.09000,0.15988)(1.10000,0.16006)(1.11000,0.16024)(1.12000,0.16042)(1.13000,0.16060)(1.14000,0.16079)(1.15000,0.16097)(1.16000,0.16115)(1.17000,0.16134)(1.18000,0.16152)(1.19000,0.16171)(1.20000,0.16190)(1.21000,0.16209)(1.22000,0.16228)(1.23000,0.16247)(1.24000,0.16266)(1.25000,0.16285)(1.26000,0.16304)(1.27000,0.16324)(1.28000,0.16343)(1.29000,0.16363)(1.30000,0.16382)(1.31000,0.16402)(1.32000,0.16422)(1.33000,0.16442)(1.34000,0.16462)(1.35000,0.16482)(1.36000,0.16502)(1.37000,0.16523)(1.38000,0.16543)(1.39000,0.16564)(1.40000,0.16584)(1.41000,0.16605)(1.42000,0.16626)(1.43000,0.16647)(1.44000,0.16668)(1.45000,0.16689)(1.46000,0.16710)(1.47000,0.16731)(1.48000,0.16753)(1.49000,0.16774)(1.50000,0.16796)(1.51000,0.16818)(1.52000,0.16839)(1.53000,0.16861)(1.54000,0.16884)(1.55000,0.16906)(1.56000,0.16928)(1.57000,0.16950)(1.58000,0.16973)(1.59000,0.16996)(1.60000,0.17018)(1.61000,0.17041)(1.62000,0.17064)(1.63000,0.17087)(1.64000,0.17111)(1.65000,0.17134)(1.66000,0.17157)(1.67000,0.17181)(1.68000,0.17205)(1.69000,0.17229)(1.70000,0.17253)(1.71000,0.17277)(1.72000,0.17301)(1.73000,0.17325)(1.74000,0.17350)(1.75000,0.17374)(1.76000,0.17399)(1.77000,0.17423)(1.78000,0.17447)(1.79000,0.17470)(1.80000,0.17493)(1.81000,0.17515)(1.82000,0.17537)(1.83000,0.17558)(1.84000,0.17580)(1.85000,0.17600)(1.86000,0.17621)(1.87000,0.17641)(1.88000,0.17660)(1.89000,0.17679)(1.90000,0.17698)(1.91000,0.17717)(1.92000,0.17735)(1.93000,0.17753)(1.94000,0.17770)(1.95000,0.17787)(1.96000,0.17804)(1.97000,0.17820)(1.98000,0.17836)(1.99000,0.17851)(2.00000,0.17867)(2.01000,0.17882)(2.02000,0.17896)(2.03000,0.17910)(2.04000,0.17924)(2.05000,0.17938)(2.06000,0.17951)(2.07000,0.17964)(2.08000,0.17977)(2.09000,0.17989)(2.10000,0.18001)(2.11000,0.18013)(2.12000,0.18024)(2.13000,0.18035)(2.14000,0.18046)(2.15000,0.18057)(2.16000,0.18067)(2.17000,0.18077)(2.18000,0.18086)(2.19000,0.18096)(2.20000,0.18105)(2.21000,0.18114)(2.22000,0.18122)(2.23000,0.18131)(2.24000,0.18139)(2.25000,0.18146)(2.26000,0.18154)(2.27000,0.18161)(2.28000,0.18168)(2.29000,0.18175)(2.30000,0.18181)(2.31000,0.18187)(2.32000,0.18193)(2.33000,0.18199)(2.34000,0.18204)(2.35000,0.18210)(2.36000,0.18214)(2.37000,0.18219)(2.38000,0.18224)(2.39000,0.18228)(2.40000,0.18232)(2.41000,0.18236)(2.42000,0.18239)(2.43000,0.18243)(2.44000,0.18246)(2.45000,0.18249)(2.46000,0.18252)(2.47000,0.18254)(2.48000,0.18256)(2.49000,0.18259)(2.50000,0.18260)(2.51000,0.18262)(2.52000,0.18264)(2.53000,0.18265)(2.54000,0.18266)(2.55000,0.18267)(2.56000,0.18267)(2.57000,0.18268)(2.58000,0.18268)(2.59000,0.18268)(2.60000,0.18268)(2.61000,0.18268)(2.62000,0.18267)(2.63000,0.18267)(2.64000,0.18266)(2.65000,0.18265)(2.66000,0.18264)(2.67000,0.18262)(2.68000,0.18261)(2.69000,0.18259)(2.70000,0.18257)(2.71000,0.18255)(2.72000,0.18253)(2.73000,0.18251)(2.74000,0.18248)(2.75000,0.18246)(2.76000,0.18243)(2.77000,0.18240)(2.78000,0.18237)(2.79000,0.18233)(2.80000,0.18230)(2.81000,0.18226)(2.82000,0.18222)(2.83000,0.18218)(2.84000,0.18214)(2.85000,0.18210)(2.86000,0.18206)(2.87000,0.18201)(2.88000,0.18197)(2.89000,0.18192)(2.90000,0.18187)(2.91000,0.18182)(2.92000,0.18177)(2.93000,0.18171)(2.94000,0.18166)(2.95000,0.18160)(2.96000,0.18155)(2.97000,0.18149)(2.98000,0.18143)(2.99000,0.18137)(3.00000,0.18130)(3.01000,0.18124)(3.02000,0.18117)(3.03000,0.18111)(3.04000,0.18104)(3.05000,0.18097)(3.06000,0.18090)(3.07000,0.18083)(3.08000,0.18076)(3.09000,0.18069)(3.10000,0.18061)(3.11000,0.18054)(3.12000,0.18046)(3.13000,0.18038)(3.14000,0.18030)(3.15000,0.18022)(3.16000,0.18014)(3.17000,0.18006)(3.18000,0.17998)(3.19000,0.17989)(3.20000,0.17981)(3.21000,0.17972)(3.22000,0.17964)(3.23000,0.17955)(3.24000,0.17946)(3.25000,0.17937)(3.26000,0.17928)(3.27000,0.17919)(3.28000,0.17909)(3.29000,0.17900)(3.30000,0.17890)(3.31000,0.17881)(3.32000,0.17871)(3.33000,0.17861)(3.34000,0.17852)(3.35000,0.17842)(3.36000,0.17832)(3.37000,0.17822)(3.38000,0.17811)(3.39000,0.17801)(3.40000,0.17791)(3.41000,0.17780)(3.42000,0.17770)(3.43000,0.17759)(3.44000,0.17748)(3.45000,0.17738)(3.46000,0.17727)(3.47000,0.17716)(3.48000,0.17705)(3.49000,0.17694)(3.50000,0.17683)(3.51000,0.17671)(3.52000,0.17660)(3.53000,0.17649)(3.54000,0.17637)(3.55000,0.17626)(3.56000,0.17614)(3.57000,0.17602)(3.58000,0.17591)(3.59000,0.17579)(3.60000,0.17567)(3.61000,0.17555)(3.62000,0.17543)(3.63000,0.17531)(3.64000,0.17519)(3.65000,0.17506)(3.66000,0.17494)(3.67000,0.17482)(3.68000,0.17469)(3.69000,0.17457)(3.70000,0.17444)(3.71000,0.17432)(3.72000,0.17419)(3.73000,0.17406)(3.74000,0.17394)(3.75000,0.17381)(3.76000,0.17368)(3.77000,0.17355)(3.78000,0.17342)(3.79000,0.17329)(3.80000,0.17316)(3.81000,0.17303)(3.82000,0.17289)(3.83000,0.17276)(3.84000,0.17263)(3.85000,0.17249)(3.86000,0.17236)(3.87000,0.17222)(3.88000,0.17209)(3.89000,0.17195)(3.90000,0.17181)(3.91000,0.17168)(3.92000,0.17154)(3.93000,0.17140)(3.94000,0.17126)(3.95000,0.17112)(3.96000,0.17098)(3.97000,0.17084)(3.98000,0.17070)(3.99000,0.17056)(4.00000,0.17042)(4.01000,0.17028)(4.02000,0.17014)(4.03000,0.16999)(4.04000,0.16985)(4.05000,0.16971)(4.06000,0.16956)(4.07000,0.16942)(4.08000,0.16927)(4.09000,0.16913)(4.10000,0.16898)(4.11000,0.16884)(4.12000,0.16869)(4.13000,0.16854)(4.14000,0.16839)(4.15000,0.16825)(4.16000,0.16810)(4.17000,0.16795)(4.18000,0.16780)(4.19000,0.16765)(4.20000,0.16750)(4.21000,0.16735)(4.22000,0.16720)(4.23000,0.16705)(4.24000,0.16690)(4.25000,0.16675)(4.26000,0.16659)(4.27000,0.16644)(4.28000,0.16629)(4.29000,0.16614)(4.30000,0.16598)(4.31000,0.16583)(4.32000,0.16568)(4.33000,0.16552)(4.34000,0.16537)(4.35000,0.16521)(4.36000,0.16506)(4.37000,0.16490)(4.38000,0.16474)(4.39000,0.16459)(4.40000,0.16443)(4.41000,0.16427)(4.42000,0.16412)(4.43000,0.16396)(4.44000,0.16380)(4.45000,0.16364)(4.46000,0.16348)(4.47000,0.16333)(4.48000,0.16317)(4.49000,0.16301)(4.50000,0.16285)(4.51000,0.16269)(4.52000,0.16253)(4.53000,0.16237)(4.54000,0.16221)(4.55000,0.16205)(4.56000,0.16188)(4.57000,0.16172)(4.58000,0.16156)(4.59000,0.16140)(4.60000,0.16124)(4.61000,0.16107)(4.62000,0.16091)(4.63000,0.16075)(4.64000,0.16059)(4.65000,0.16042)(4.66000,0.16026)(4.67000,0.16009)(4.68000,0.15993)(4.69000,0.15977)(4.70000,0.15960)(4.71000,0.15944)(4.72000,0.15927)(4.73000,0.15911)(4.74000,0.15894)(4.75000,0.15877)(4.76000,0.15861)(4.77000,0.15844)(4.78000,0.15828)(4.79000,0.15811)(4.80000,0.15794)(4.81000,0.15778)(4.82000,0.15761)(4.83000,0.15744)(4.84000,0.15727)(4.85000,0.15711)(4.86000,0.15694)(4.87000,0.15677)(4.88000,0.15660)(4.89000,0.15643)(4.90000,0.15626)(4.91000,0.15609)(4.92000,0.15593)(4.93000,0.15576)(4.94000,0.15559)(4.95000,0.15542)(4.96000,0.15525)(4.97000,0.15508)(4.98000,0.15491)(4.99000,0.15474)(5.00000,0.15457)(5.01000,0.15439)(5.02000,0.15422)(5.03000,0.15405)(5.04000,0.15388)(5.05000,0.15371)(5.06000,0.15354)(5.07000,0.15337)(5.08000,0.15320)(5.09000,0.15302)(5.10000,0.15285)(5.11000,0.15268)(5.12000,0.15251)(5.13000,0.15233)(5.14000,0.15216)(5.15000,0.15199)(5.16000,0.15181)(5.17000,0.15164)(5.18000,0.15147)(5.19000,0.15129)(5.20000,0.15112)(5.21000,0.15095)(5.22000,0.15077)(5.23000,0.15060)(5.24000,0.15042)(5.25000,0.15025)(5.26000,0.15008)(5.27000,0.14990)(5.28000,0.14973)(5.29000,0.14955)(5.30000,0.14938)(5.31000,0.14920)(5.32000,0.14903)(5.33000,0.14885)(5.34000,0.14868)(5.35000,0.14850)(5.36000,0.14832)(5.37000,0.14815)(5.38000,0.14797)(5.39000,0.14780)(5.40000,0.14762)(5.41000,0.14744)(5.42000,0.14727)(5.43000,0.14709)(5.44000,0.14692)(5.45000,0.14674)(5.46000,0.14656)(5.47000,0.14638)(5.48000,0.14621)(5.49000,0.14603)(5.50000,0.14585)(5.51000,0.14568)(5.52000,0.14550)(5.53000,0.14532)(5.54000,0.14514)(5.55000,0.14497)(5.56000,0.14479)(5.57000,0.14461)(5.58000,0.14443)(5.59000,0.14425)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=0.75$}
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14423)(0.02000,0.14431)(0.03000,0.14438)(0.04000,0.14446)(0.05000,0.14453)(0.06000,0.14461)(0.07000,0.14468)(0.08000,0.14476)(0.09000,0.14484)(0.10000,0.14491)(0.11000,0.14499)(0.12000,0.14507)(0.13000,0.14515)(0.14000,0.14522)(0.15000,0.14530)(0.16000,0.14538)(0.17000,0.14546)(0.18000,0.14554)(0.19000,0.14562)(0.20000,0.14570)(0.21000,0.14578)(0.22000,0.14586)(0.23000,0.14594)(0.24000,0.14602)(0.25000,0.14610)(0.26000,0.14618)(0.27000,0.14626)(0.28000,0.14635)(0.29000,0.14643)(0.30000,0.14651)(0.31000,0.14659)(0.32000,0.14668)(0.33000,0.14676)(0.34000,0.14684)(0.35000,0.14693)(0.36000,0.14701)(0.37000,0.14710)(0.38000,0.14718)(0.39000,0.14727)(0.40000,0.14735)(0.41000,0.14744)(0.42000,0.14753)(0.43000,0.14761)(0.44000,0.14770)(0.45000,0.14779)(0.46000,0.14788)(0.47000,0.14796)(0.48000,0.14805)(0.49000,0.14814)(0.50000,0.14823)(0.51000,0.14832)(0.52000,0.14841)(0.53000,0.14850)(0.54000,0.14859)(0.55000,0.14868)(0.56000,0.14877)(0.57000,0.14886)(0.58000,0.14895)(0.59000,0.14905)(0.60000,0.14914)(0.61000,0.14923)(0.62000,0.14932)(0.63000,0.14942)(0.64000,0.14951)(0.65000,0.14961)(0.66000,0.14970)(0.67000,0.14980)(0.68000,0.14989)(0.69000,0.14999)(0.70000,0.15008)(0.71000,0.15018)(0.72000,0.15028)(0.73000,0.15037)(0.74000,0.15047)(0.75000,0.15057)(0.76000,0.15067)(0.77000,0.15077)(0.78000,0.15087)(0.79000,0.15097)(0.80000,0.15107)(0.81000,0.15117)(0.82000,0.15127)(0.83000,0.15137)(0.84000,0.15147)(0.85000,0.15157)(0.86000,0.15168)(0.87000,0.15178)(0.88000,0.15188)(0.89000,0.15199)(0.90000,0.15209)(0.91000,0.15220)(0.92000,0.15230)(0.93000,0.15241)(0.94000,0.15251)(0.95000,0.15262)(0.96000,0.15273)(0.97000,0.15283)(0.98000,0.15294)(0.99000,0.15305)(1.00000,0.15316)(1.01000,0.15327)(1.02000,0.15338)(1.03000,0.15349)(1.04000,0.15360)(1.05000,0.15371)(1.06000,0.15382)(1.07000,0.15393)(1.08000,0.15405)(1.09000,0.15416)(1.10000,0.15427)(1.11000,0.15439)(1.12000,0.15450)(1.13000,0.15462)(1.14000,0.15473)(1.15000,0.15485)(1.16000,0.15496)(1.17000,0.15508)(1.18000,0.15520)(1.19000,0.15532)(1.20000,0.15544)(1.21000,0.15555)(1.22000,0.15567)(1.23000,0.15579)(1.24000,0.15592)(1.25000,0.15604)(1.26000,0.15616)(1.27000,0.15628)(1.28000,0.15640)(1.29000,0.15653)(1.30000,0.15665)(1.31000,0.15678)(1.32000,0.15690)(1.33000,0.15703)(1.34000,0.15715)(1.35000,0.15728)(1.36000,0.15741)(1.37000,0.15754)(1.38000,0.15767)(1.39000,0.15779)(1.40000,0.15792)(1.41000,0.15806)(1.42000,0.15819)(1.43000,0.15832)(1.44000,0.15845)(1.45000,0.15858)(1.46000,0.15872)(1.47000,0.15885)(1.48000,0.15899)(1.49000,0.15912)(1.50000,0.15926)(1.51000,0.15940)(1.52000,0.15953)(1.53000,0.15967)(1.54000,0.15981)(1.55000,0.15995)(1.56000,0.16009)(1.57000,0.16023)(1.58000,0.16037)(1.59000,0.16052)(1.60000,0.16066)(1.61000,0.16080)(1.62000,0.16095)(1.63000,0.16109)(1.64000,0.16124)(1.65000,0.16139)(1.66000,0.16153)(1.67000,0.16168)(1.68000,0.16183)(1.69000,0.16198)(1.70000,0.16213)(1.71000,0.16228)(1.72000,0.16243)(1.73000,0.16259)(1.74000,0.16274)(1.75000,0.16289)(1.76000,0.16305)(1.77000,0.16320)(1.78000,0.16336)(1.79000,0.16352)(1.80000,0.16368)(1.81000,0.16384)(1.82000,0.16399)(1.83000,0.16415)(1.84000,0.16430)(1.85000,0.16444)(1.86000,0.16458)(1.87000,0.16472)(1.88000,0.16485)(1.89000,0.16498)(1.90000,0.16511)(1.91000,0.16523)(1.92000,0.16535)(1.93000,0.16546)(1.94000,0.16557)(1.95000,0.16568)(1.96000,0.16579)(1.97000,0.16589)(1.98000,0.16598)(1.99000,0.16608)(2.00000,0.16617)(2.01000,0.16625)(2.02000,0.16634)(2.03000,0.16642)(2.04000,0.16649)(2.05000,0.16657)(2.06000,0.16664)(2.07000,0.16670)(2.08000,0.16677)(2.09000,0.16683)(2.10000,0.16689)(2.11000,0.16694)(2.12000,0.16699)(2.13000,0.16704)(2.14000,0.16709)(2.15000,0.16713)(2.16000,0.16717)(2.17000,0.16721)(2.18000,0.16724)(2.19000,0.16727)(2.20000,0.16730)(2.21000,0.16732)(2.22000,0.16735)(2.23000,0.16737)(2.24000,0.16739)(2.25000,0.16740)(2.26000,0.16741)(2.27000,0.16742)(2.28000,0.16743)(2.29000,0.16743)(2.30000,0.16744)(2.31000,0.16743)(2.32000,0.16743)(2.33000,0.16743)(2.34000,0.16742)(2.35000,0.16741)(2.36000,0.16739)(2.37000,0.16738)(2.38000,0.16736)(2.39000,0.16734)(2.40000,0.16732)(2.41000,0.16730)(2.42000,0.16727)(2.43000,0.16724)(2.44000,0.16721)(2.45000,0.16718)(2.46000,0.16714)(2.47000,0.16710)(2.48000,0.16706)(2.49000,0.16702)(2.50000,0.16698)(2.51000,0.16693)(2.52000,0.16689)(2.53000,0.16684)(2.54000,0.16678)(2.55000,0.16673)(2.56000,0.16667)(2.57000,0.16662)(2.58000,0.16656)(2.59000,0.16649)(2.60000,0.16643)(2.61000,0.16637)(2.62000,0.16630)(2.63000,0.16623)(2.64000,0.16616)(2.65000,0.16609)(2.66000,0.16601)(2.67000,0.16594)(2.68000,0.16586)(2.69000,0.16578)(2.70000,0.16570)(2.71000,0.16562)(2.72000,0.16553)(2.73000,0.16545)(2.74000,0.16536)(2.75000,0.16527)(2.76000,0.16518)(2.77000,0.16508)(2.78000,0.16499)(2.79000,0.16489)(2.80000,0.16480)(2.81000,0.16470)(2.82000,0.16460)(2.83000,0.16450)(2.84000,0.16439)(2.85000,0.16429)(2.86000,0.16418)(2.87000,0.16408)(2.88000,0.16397)(2.89000,0.16386)(2.90000,0.16374)(2.91000,0.16363)(2.92000,0.16352)(2.93000,0.16340)(2.94000,0.16328)(2.95000,0.16317)(2.96000,0.16305)(2.97000,0.16292)(2.98000,0.16280)(2.99000,0.16268)(3.00000,0.16255)(3.01000,0.16243)(3.02000,0.16230)(3.03000,0.16217)(3.04000,0.16204)(3.05000,0.16191)(3.06000,0.16178)(3.07000,0.16164)(3.08000,0.16151)(3.09000,0.16137)(3.10000,0.16124)(3.11000,0.16110)(3.12000,0.16096)(3.13000,0.16082)(3.14000,0.16068)(3.15000,0.16054)(3.16000,0.16039)(3.17000,0.16025)(3.18000,0.16010)(3.19000,0.15996)(3.20000,0.15981)(3.21000,0.15966)(3.22000,0.15951)(3.23000,0.15936)(3.24000,0.15921)(3.25000,0.15906)(3.26000,0.15890)(3.27000,0.15875)(3.28000,0.15859)(3.29000,0.15844)(3.30000,0.15828)(3.31000,0.15812)(3.32000,0.15796)(3.33000,0.15780)(3.34000,0.15764)(3.35000,0.15748)(3.36000,0.15732)(3.37000,0.15715)(3.38000,0.15699)(3.39000,0.15682)(3.40000,0.15666)(3.41000,0.15649)(3.42000,0.15632)(3.43000,0.15615)(3.44000,0.15598)(3.45000,0.15581)(3.46000,0.15564)(3.47000,0.15547)(3.48000,0.15530)(3.49000,0.15512)(3.50000,0.15495)(3.51000,0.15478)(3.52000,0.15460)(3.53000,0.15442)(3.54000,0.15425)(3.55000,0.15407)(3.56000,0.15389)(3.57000,0.15371)(3.58000,0.15353)(3.59000,0.15335)(3.60000,0.15317)(3.61000,0.15299)(3.62000,0.15280)(3.63000,0.15262)(3.64000,0.15244)(3.65000,0.15225)(3.66000,0.15207)(3.67000,0.15188)(3.68000,0.15169)(3.69000,0.15151)(3.70000,0.15132)(3.71000,0.15113)(3.72000,0.15094)(3.73000,0.15075)(3.74000,0.15056)(3.75000,0.15037)(3.76000,0.15018)(3.77000,0.14999)(3.78000,0.14979)(3.79000,0.14960)(3.80000,0.14941)(3.81000,0.14921)(3.82000,0.14902)(3.83000,0.14882)(3.84000,0.14863)(3.85000,0.14843)(3.86000,0.14823)(3.87000,0.14804)(3.88000,0.14784)(3.89000,0.14764)(3.90000,0.14744)(3.91000,0.14724)(3.92000,0.14704)(3.93000,0.14684)(3.94000,0.14664)(3.95000,0.14644)(3.96000,0.14623)(3.97000,0.14603)(3.98000,0.14583)(3.99000,0.14563)(4.00000,0.14542)(4.01000,0.14522)(4.02000,0.14501)(4.03000,0.14481)(4.04000,0.14460)(4.05000,0.14439)(4.06000,0.14419)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=1$}
\addplot[gray, densely dashdotted, line width=0.9pt] coordinates {(0,0.14416)(10.0,0.14416)};
\addlegendentry{human-only baseline}
\nextgroupplot[title={Firm's profit}, ylabel={profit}, ymin=-0.0172, ymax=0.2629]
\addplot[black, thin, forget plot] coordinates {(0,0)(10.0,0)};
\addplot[gray, densely dashdotted, line width=0.9pt, forget plot] coordinates {(0,0.14416)(10.0,0.14416)};
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14423)(0.02000,0.14431)(0.03000,0.14438)(0.04000,0.14446)(0.05000,0.14453)(0.06000,0.14461)(0.07000,0.14468)(0.08000,0.14476)(0.09000,0.14484)(0.10000,0.14491)(0.11000,0.14499)(0.12000,0.14507)(0.13000,0.14514)(0.14000,0.14522)(0.15000,0.14530)(0.16000,0.14538)(0.17000,0.14546)(0.18000,0.14553)(0.19000,0.14561)(0.20000,0.14569)(0.21000,0.14577)(0.22000,0.14585)(0.23000,0.14593)(0.24000,0.14601)(0.25000,0.14609)(0.26000,0.14617)(0.27000,0.14625)(0.28000,0.14633)(0.29000,0.14641)(0.30000,0.14649)(0.31000,0.14658)(0.32000,0.14666)(0.33000,0.14674)(0.34000,0.14682)(0.35000,0.14690)(0.36000,0.14699)(0.37000,0.14707)(0.38000,0.14715)(0.39000,0.14724)(0.40000,0.14732)(0.41000,0.14741)(0.42000,0.14749)(0.43000,0.14758)(0.44000,0.14766)(0.45000,0.14775)(0.46000,0.14783)(0.47000,0.14792)(0.48000,0.14800)(0.49000,0.14809)(0.50000,0.14818)(0.51000,0.14826)(0.52000,0.14835)(0.53000,0.14844)(0.54000,0.14853)(0.55000,0.14861)(0.56000,0.14870)(0.57000,0.14879)(0.58000,0.14888)(0.59000,0.14897)(0.60000,0.14906)(0.61000,0.14915)(0.62000,0.14924)(0.63000,0.14933)(0.64000,0.14942)(0.65000,0.14951)(0.66000,0.14960)(0.67000,0.14969)(0.68000,0.14979)(0.69000,0.14988)(0.70000,0.14997)(0.71000,0.15006)(0.72000,0.15016)(0.73000,0.15025)(0.74000,0.15034)(0.75000,0.15044)(0.76000,0.15053)(0.77000,0.15062)(0.78000,0.15072)(0.79000,0.15081)(0.80000,0.15091)(0.81000,0.15101)(0.82000,0.15110)(0.83000,0.15120)(0.84000,0.15129)(0.85000,0.15139)(0.86000,0.15149)(0.87000,0.15159)(0.88000,0.15168)(0.89000,0.15178)(0.90000,0.15188)(0.91000,0.15198)(0.92000,0.15208)(0.93000,0.15218)(0.94000,0.15228)(0.95000,0.15238)(0.96000,0.15248)(0.97000,0.15258)(0.98000,0.15268)(0.99000,0.15278)(1.00000,0.15289)(1.01000,0.15299)(1.02000,0.15309)(1.03000,0.15319)(1.04000,0.15330)(1.05000,0.15340)(1.06000,0.15350)(1.07000,0.15361)(1.08000,0.15371)(1.09000,0.15382)(1.10000,0.15392)(1.11000,0.15403)(1.12000,0.15413)(1.13000,0.15424)(1.14000,0.15435)(1.15000,0.15445)(1.16000,0.15456)(1.17000,0.15467)(1.18000,0.15478)(1.19000,0.15489)(1.20000,0.15499)(1.21000,0.15510)(1.22000,0.15521)(1.23000,0.15532)(1.24000,0.15543)(1.25000,0.15554)(1.26000,0.15565)(1.27000,0.15577)(1.28000,0.15588)(1.29000,0.15599)(1.30000,0.15610)(1.31000,0.15621)(1.32000,0.15633)(1.33000,0.15644)(1.34000,0.15655)(1.35000,0.15667)(1.36000,0.15678)(1.37000,0.15690)(1.38000,0.15701)(1.39000,0.15713)(1.40000,0.15725)(1.41000,0.15736)(1.42000,0.15748)(1.43000,0.15760)(1.44000,0.15771)(1.45000,0.15783)(1.46000,0.15795)(1.47000,0.15807)(1.48000,0.15819)(1.49000,0.15831)(1.50000,0.15843)(1.51000,0.15855)(1.52000,0.15867)(1.53000,0.15879)(1.54000,0.15891)(1.55000,0.15903)(1.56000,0.15915)(1.57000,0.15928)(1.58000,0.15940)(1.59000,0.15952)(1.60000,0.15965)(1.61000,0.15978)(1.62000,0.16003)(1.63000,0.16027)(1.64000,0.16050)(1.65000,0.16074)(1.66000,0.16097)(1.67000,0.16119)(1.68000,0.16141)(1.69000,0.16162)(1.70000,0.16183)(1.71000,0.16203)(1.72000,0.16223)(1.73000,0.16243)(1.74000,0.16262)(1.75000,0.16281)(1.76000,0.16299)(1.77000,0.16317)(1.78000,0.16334)(1.79000,0.16351)(1.80000,0.16368)(1.81000,0.16384)(1.82000,0.16399)(1.83000,0.16415)(1.84000,0.16430)(1.85000,0.16444)(1.86000,0.16458)(1.87000,0.16472)(1.88000,0.16485)(1.89000,0.16498)(1.90000,0.16511)(1.91000,0.16523)(1.92000,0.16535)(1.93000,0.16546)(1.94000,0.16557)(1.95000,0.16568)(1.96000,0.16579)(1.97000,0.16589)(1.98000,0.16598)(1.99000,0.16608)(2.00000,0.16617)(2.01000,0.16625)(2.02000,0.16634)(2.03000,0.16642)(2.04000,0.16649)(2.05000,0.16657)(2.06000,0.16664)(2.07000,0.16670)(2.08000,0.16677)(2.09000,0.16683)(2.10000,0.16689)(2.11000,0.16694)(2.12000,0.16699)(2.13000,0.16704)(2.14000,0.16709)(2.15000,0.16713)(2.16000,0.16717)(2.17000,0.16721)(2.18000,0.16724)(2.19000,0.16727)(2.20000,0.16730)(2.21000,0.16732)(2.22000,0.16735)(2.23000,0.16737)(2.24000,0.16739)(2.25000,0.16740)(2.26000,0.16741)(2.27000,0.16742)(2.28000,0.16743)(2.29000,0.16743)(2.30000,0.16744)(2.31000,0.16743)(2.32000,0.16743)(2.33000,0.16743)(2.34000,0.16742)(2.35000,0.16741)(2.36000,0.16739)(2.37000,0.16738)(2.38000,0.16736)(2.39000,0.16734)(2.40000,0.16732)(2.41000,0.16730)(2.42000,0.16727)(2.43000,0.16724)(2.44000,0.16721)(2.45000,0.16718)(2.46000,0.16714)(2.47000,0.16710)(2.48000,0.16706)(2.49000,0.16702)(2.50000,0.16698)(2.51000,0.16693)(2.52000,0.16689)(2.53000,0.16684)(2.54000,0.16678)(2.55000,0.16673)(2.56000,0.16667)(2.57000,0.16662)(2.58000,0.16656)(2.59000,0.16649)(2.60000,0.16643)(2.61000,0.16637)(2.62000,0.16630)(2.63000,0.16623)(2.64000,0.16616)(2.65000,0.16609)(2.66000,0.16601)(2.67000,0.16594)(2.68000,0.16586)(2.69000,0.16578)(2.70000,0.16570)(2.71000,0.16562)(2.72000,0.16553)(2.73000,0.16545)(2.74000,0.16536)(2.75000,0.16527)(2.76000,0.16518)(2.77000,0.16508)(2.78000,0.16499)(2.79000,0.16489)(2.80000,0.16480)(2.81000,0.16470)(2.82000,0.16460)(2.83000,0.16450)(2.84000,0.16439)(2.85000,0.16429)(2.86000,0.16418)(2.87000,0.16408)(2.88000,0.16397)(2.89000,0.16386)(2.90000,0.16374)(2.91000,0.16363)(2.92000,0.16352)(2.93000,0.16340)(2.94000,0.16328)(2.95000,0.16317)(2.96000,0.16305)(2.97000,0.16292)(2.98000,0.16280)(2.99000,0.16268)(3.00000,0.16255)(3.01000,0.16243)(3.02000,0.16230)(3.03000,0.16217)(3.04000,0.16204)(3.05000,0.16191)(3.06000,0.16178)(3.07000,0.16164)(3.08000,0.16151)(3.09000,0.16137)(3.10000,0.16124)(3.11000,0.16110)(3.12000,0.16096)(3.13000,0.16082)(3.14000,0.16068)(3.15000,0.16054)(3.16000,0.16039)(3.17000,0.16025)(3.18000,0.16010)(3.19000,0.15996)(3.20000,0.15981)(3.21000,0.15966)(3.22000,0.15951)(3.23000,0.15936)(3.24000,0.15921)(3.25000,0.15906)(3.26000,0.15890)(3.27000,0.15875)(3.28000,0.15859)(3.29000,0.15844)(3.30000,0.15828)(3.31000,0.15812)(3.32000,0.15796)(3.33000,0.15780)(3.34000,0.15764)(3.35000,0.15748)(3.36000,0.15732)(3.37000,0.15715)(3.38000,0.15699)(3.39000,0.15682)(3.40000,0.15666)(3.41000,0.15649)(3.42000,0.15632)(3.43000,0.15615)(3.44000,0.15598)(3.45000,0.15581)(3.46000,0.15564)(3.47000,0.15547)(3.48000,0.15530)(3.49000,0.15512)(3.50000,0.15495)(3.51000,0.15478)(3.52000,0.15460)(3.53000,0.15442)(3.54000,0.15425)(3.55000,0.15407)(3.56000,0.15389)(3.57000,0.15371)(3.58000,0.15353)(3.59000,0.15335)(3.60000,0.15317)(3.61000,0.15299)(3.62000,0.15280)(3.63000,0.15262)(3.64000,0.15244)(3.65000,0.15225)(3.66000,0.15207)(3.67000,0.15188)(3.68000,0.15169)(3.69000,0.15151)(3.70000,0.15132)(3.71000,0.15113)(3.72000,0.15094)(3.73000,0.15075)(3.74000,0.15056)(3.75000,0.15037)(3.76000,0.15018)(3.77000,0.14999)(3.78000,0.14979)(3.79000,0.14960)(3.80000,0.14941)(3.81000,0.14921)(3.82000,0.14902)(3.83000,0.14882)(3.84000,0.14863)(3.85000,0.14843)(3.86000,0.14823)(3.87000,0.14804)(3.88000,0.14784)(3.89000,0.14764)(3.90000,0.14744)(3.91000,0.14724)(3.92000,0.14704)(3.93000,0.14684)(3.94000,0.14664)(3.95000,0.14644)(3.96000,0.14623)(3.97000,0.14603)(3.98000,0.14583)(3.99000,0.14563)(4.00000,0.14542)(4.01000,0.14522)(4.02000,0.14501)(4.03000,0.14481)(4.04000,0.14460)(4.05000,0.14439)(4.06000,0.14419)(4.07000,0.14398)(4.08000,0.14377)(4.09000,0.14357)(4.10000,0.14336)(4.11000,0.14315)(4.12000,0.14294)(4.13000,0.14273)(4.14000,0.14252)(4.15000,0.14231)(4.16000,0.14210)(4.17000,0.14189)(4.18000,0.14168)(4.19000,0.14146)(4.20000,0.14125)(4.21000,0.14104)(4.22000,0.14083)(4.23000,0.14061)(4.24000,0.14040)(4.25000,0.14018)(4.26000,0.13997)(4.27000,0.13975)(4.28000,0.13954)(4.29000,0.13932)(4.30000,0.13911)(4.31000,0.13889)(4.32000,0.13868)(4.33000,0.13846)(4.34000,0.13824)(4.35000,0.13802)(4.36000,0.13781)(4.37000,0.13759)(4.38000,0.13737)(4.39000,0.13715)(4.40000,0.13693)(4.41000,0.13671)(4.42000,0.13649)(4.43000,0.13627)(4.44000,0.13605)(4.45000,0.13583)(4.46000,0.13561)(4.47000,0.13539)(4.48000,0.13517)(4.49000,0.13494)(4.50000,0.13472)(4.51000,0.13450)(4.52000,0.13428)(4.53000,0.13405)(4.54000,0.13383)(4.55000,0.13361)(4.56000,0.13338)(4.57000,0.13316)(4.58000,0.13294)(4.59000,0.13271)(4.60000,0.13249)(4.61000,0.13226)(4.62000,0.13204)(4.63000,0.13181)(4.64000,0.13159)(4.65000,0.13136)(4.66000,0.13113)(4.67000,0.13091)(4.68000,0.13068)(4.69000,0.13045)(4.70000,0.13023)(4.71000,0.13000)(4.72000,0.12977)(4.73000,0.12954)(4.74000,0.12932)(4.75000,0.12909)(4.76000,0.12886)(4.77000,0.12863)(4.78000,0.12840)(4.79000,0.12817)(4.80000,0.12794)(4.81000,0.12771)(4.82000,0.12748)(4.83000,0.12725)(4.84000,0.12702)(4.85000,0.12679)(4.86000,0.12656)(4.87000,0.12633)(4.88000,0.12610)(4.89000,0.12587)(4.90000,0.12564)(4.91000,0.12541)(4.92000,0.12518)(4.93000,0.12494)(4.94000,0.12471)(4.95000,0.12448)(4.96000,0.12425)(4.97000,0.12401)(4.98000,0.12378)(4.99000,0.12355)(5.00000,0.12332)(5.01000,0.12308)(5.02000,0.12285)(5.03000,0.12262)(5.04000,0.12238)(5.05000,0.12215)(5.06000,0.12191)(5.07000,0.12168)(5.08000,0.12145)(5.09000,0.12121)(5.10000,0.12098)(5.11000,0.12074)(5.12000,0.12051)(5.13000,0.12027)(5.14000,0.12004)(5.15000,0.11980)(5.16000,0.11956)(5.17000,0.11933)(5.18000,0.11909)(5.19000,0.11886)(5.20000,0.11862)(5.21000,0.11838)(5.22000,0.11815)(5.23000,0.11791)(5.24000,0.11767)(5.25000,0.11744)(5.26000,0.11720)(5.27000,0.11696)(5.28000,0.11673)(5.29000,0.11649)(5.30000,0.11625)(5.31000,0.11601)(5.32000,0.11578)(5.33000,0.11554)(5.34000,0.11530)(5.35000,0.11506)(5.36000,0.11482)(5.37000,0.11459)(5.38000,0.11435)(5.39000,0.11411)(5.40000,0.11387)(5.41000,0.11363)(5.42000,0.11339)(5.43000,0.11315)(5.44000,0.11292)(5.45000,0.11268)(5.46000,0.11244)(5.47000,0.11220)(5.48000,0.11196)(5.49000,0.11172)(5.50000,0.11148)(5.51000,0.11124)(5.52000,0.11100)(5.53000,0.11076)(5.54000,0.11052)(5.55000,0.11028)(5.56000,0.11004)(5.57000,0.10980)(5.58000,0.10956)(5.59000,0.10932)(5.60000,0.10908)(5.61000,0.10883)(5.62000,0.10859)(5.63000,0.10835)(5.64000,0.10811)(5.65000,0.10787)(5.66000,0.10763)(5.67000,0.10739)(5.68000,0.10715)(5.69000,0.10691)(5.70000,0.10666)(5.71000,0.10642)(5.72000,0.10618)(5.73000,0.10594)(5.74000,0.10570)(5.75000,0.10545)(5.76000,0.10521)(5.77000,0.10497)(5.78000,0.10473)(5.79000,0.10449)(5.80000,0.10424)(5.81000,0.10400)(5.82000,0.10376)(5.83000,0.10352)(5.84000,0.10327)(5.85000,0.10303)(5.86000,0.10279)(5.87000,0.10254)(5.88000,0.10230)(5.89000,0.10206)(5.90000,0.10182)(5.91000,0.10157)(5.92000,0.10133)(5.93000,0.10109)(5.94000,0.10084)(5.95000,0.10060)(5.96000,0.10036)(5.97000,0.10011)(5.98000,0.09987)(5.99000,0.09962)(6.00000,0.09938)(6.01000,0.09914)(6.02000,0.09889)(6.03000,0.09865)(6.04000,0.09840)(6.05000,0.09816)(6.06000,0.09792)(6.07000,0.09767)(6.08000,0.09743)(6.09000,0.09718)(6.10000,0.09694)(6.11000,0.09669)(6.12000,0.09645)(6.13000,0.09621)(6.14000,0.09596)(6.15000,0.09572)(6.16000,0.09547)(6.17000,0.09523)(6.18000,0.09498)(6.19000,0.09474)(6.20000,0.09449)(6.21000,0.09425)(6.22000,0.09400)(6.23000,0.09376)(6.24000,0.09351)(6.25000,0.09327)(6.26000,0.09302)(6.27000,0.09278)(6.28000,0.09253)(6.29000,0.09229)(6.30000,0.09204)(6.31000,0.09180)(6.32000,0.09155)(6.33000,0.09130)(6.34000,0.09106)(6.35000,0.09081)(6.36000,0.09057)(6.37000,0.09032)(6.38000,0.09008)(6.39000,0.08983)(6.40000,0.08958)(6.41000,0.08934)(6.42000,0.08909)(6.43000,0.08885)(6.44000,0.08860)(6.45000,0.08835)(6.46000,0.08811)(6.47000,0.08786)(6.48000,0.08762)(6.49000,0.08737)(6.50000,0.08712)(6.51000,0.08688)(6.52000,0.08663)(6.53000,0.08639)(6.54000,0.08614)(6.55000,0.08589)(6.56000,0.08565)(6.57000,0.08540)(6.58000,0.08515)(6.59000,0.08491)(6.60000,0.08466)(6.61000,0.08441)(6.62000,0.08417)(6.63000,0.08392)(6.64000,0.08367)(6.65000,0.08343)(6.66000,0.08318)(6.67000,0.08293)(6.68000,0.08269)(6.69000,0.08244)(6.70000,0.08219)(6.71000,0.08195)(6.72000,0.08170)(6.73000,0.08145)(6.74000,0.08120)(6.75000,0.08096)(6.76000,0.08071)(6.77000,0.08046)(6.78000,0.08022)(6.79000,0.07997)(6.80000,0.07972)(6.81000,0.07947)(6.82000,0.07923)(6.83000,0.07898)(6.84000,0.07873)(6.85000,0.07849)(6.86000,0.07824)(6.87000,0.07799)(6.88000,0.07774)(6.89000,0.07750)(6.90000,0.07725)(6.91000,0.07700)(6.92000,0.07675)(6.93000,0.07651)(6.94000,0.07626)(6.95000,0.07601)(6.96000,0.07576)(6.97000,0.07552)(6.98000,0.07527)(6.99000,0.07502)(7.00000,0.07477)(7.01000,0.07452)(7.02000,0.07428)(7.03000,0.07403)(7.04000,0.07378)(7.05000,0.07353)(7.06000,0.07329)(7.07000,0.07304)(7.08000,0.07279)(7.09000,0.07254)(7.10000,0.07229)(7.11000,0.07205)(7.12000,0.07180)(7.13000,0.07155)(7.14000,0.07130)(7.15000,0.07105)(7.16000,0.07081)(7.17000,0.07056)(7.18000,0.07031)(7.19000,0.07006)(7.20000,0.06981)(7.21000,0.06957)(7.22000,0.06932)(7.23000,0.06907)(7.24000,0.06882)(7.25000,0.06857)(7.26000,0.06832)(7.27000,0.06808)(7.28000,0.06783)(7.29000,0.06758)(7.30000,0.06733)(7.31000,0.06708)(7.32000,0.06683)(7.33000,0.06659)(7.34000,0.06634)(7.35000,0.06609)(7.36000,0.06584)(7.37000,0.06559)(7.38000,0.06534)(7.39000,0.06510)(7.40000,0.06485)(7.41000,0.06460)(7.42000,0.06435)(7.43000,0.06410)(7.44000,0.06385)(7.45000,0.06360)(7.46000,0.06336)(7.47000,0.06311)(7.48000,0.06286)(7.49000,0.06261)(7.50000,0.06236)(7.51000,0.06211)(7.52000,0.06186)(7.53000,0.06162)(7.54000,0.06137)(7.55000,0.06112)(7.56000,0.06087)(7.57000,0.06062)(7.58000,0.06037)(7.59000,0.06012)(7.60000,0.05987)(7.61000,0.05963)(7.62000,0.05938)(7.63000,0.05913)(7.64000,0.05888)(7.65000,0.05863)(7.66000,0.05838)(7.67000,0.05813)(7.68000,0.05788)(7.69000,0.05764)(7.70000,0.05739)(7.71000,0.05714)(7.72000,0.05689)(7.73000,0.05664)(7.74000,0.05639)(7.75000,0.05614)(7.76000,0.05589)(7.77000,0.05564)(7.78000,0.05540)(7.79000,0.05515)(7.80000,0.05490)(7.81000,0.05465)(7.82000,0.05440)(7.83000,0.05415)(7.84000,0.05390)(7.85000,0.05365)(7.86000,0.05340)(7.87000,0.05315)(7.88000,0.05291)(7.89000,0.05266)(7.90000,0.05241)(7.91000,0.05216)(7.92000,0.05191)(7.93000,0.05166)(7.94000,0.05141)(7.95000,0.05116)(7.96000,0.05091)(7.97000,0.05066)(7.98000,0.05041)(7.99000,0.05017)(8.00000,0.04992)(8.01000,0.04967)(8.02000,0.04942)(8.03000,0.04917)(8.04000,0.04892)(8.05000,0.04867)(8.06000,0.04842)(8.07000,0.04817)(8.08000,0.04792)(8.09000,0.04767)(8.10000,0.04742)(8.11000,0.04717)(8.12000,0.04693)(8.13000,0.04668)(8.14000,0.04643)(8.15000,0.04618)(8.16000,0.04593)(8.17000,0.04568)(8.18000,0.04543)(8.19000,0.04518)(8.20000,0.04493)(8.21000,0.04468)(8.22000,0.04443)(8.23000,0.04418)(8.24000,0.04393)(8.25000,0.04368)(8.26000,0.04344)(8.27000,0.04319)(8.28000,0.04294)(8.29000,0.04269)(8.30000,0.04244)(8.31000,0.04219)(8.32000,0.04194)(8.33000,0.04169)(8.34000,0.04144)(8.35000,0.04119)(8.36000,0.04094)(8.37000,0.04069)(8.38000,0.04044)(8.39000,0.04019)(8.40000,0.03994)(8.41000,0.03969)(8.42000,0.03944)(8.43000,0.03920)(8.44000,0.03895)(8.45000,0.03870)(8.46000,0.03845)(8.47000,0.03820)(8.48000,0.03795)(8.49000,0.03770)(8.50000,0.03745)(8.51000,0.03720)(8.52000,0.03695)(8.53000,0.03670)(8.54000,0.03645)(8.55000,0.03620)(8.56000,0.03595)(8.57000,0.03570)(8.58000,0.03545)(8.59000,0.03520)(8.60000,0.03495)(8.61000,0.03470)(8.62000,0.03445)(8.63000,0.03421)(8.64000,0.03396)(8.65000,0.03371)(8.66000,0.03346)(8.67000,0.03321)(8.68000,0.03296)(8.69000,0.03271)(8.70000,0.03246)(8.71000,0.03221)(8.72000,0.03196)(8.73000,0.03171)(8.74000,0.03146)(8.75000,0.03121)(8.76000,0.03096)(8.77000,0.03071)(8.78000,0.03046)(8.79000,0.03021)(8.80000,0.02996)(8.81000,0.02971)(8.82000,0.02946)(8.83000,0.02921)(8.84000,0.02896)(8.85000,0.02871)(8.86000,0.02846)(8.87000,0.02821)(8.88000,0.02797)(8.89000,0.02772)(8.90000,0.02747)(8.91000,0.02722)(8.92000,0.02697)(8.93000,0.02672)(8.94000,0.02647)(8.95000,0.02622)(8.96000,0.02597)(8.97000,0.02572)(8.98000,0.02547)(8.99000,0.02522)(9.00000,0.02497)(9.01000,0.02472)(9.02000,0.02447)(9.03000,0.02422)(9.04000,0.02397)(9.05000,0.02372)(9.06000,0.02347)(9.07000,0.02322)(9.08000,0.02297)(9.09000,0.02272)(9.10000,0.02247)(9.11000,0.02222)(9.12000,0.02197)(9.13000,0.02172)(9.14000,0.02147)(9.15000,0.02122)(9.16000,0.02097)(9.17000,0.02072)(9.18000,0.02047)(9.19000,0.02022)(9.20000,0.01997)(9.21000,0.01972)(9.22000,0.01948)(9.23000,0.01923)(9.24000,0.01898)(9.25000,0.01873)(9.26000,0.01848)(9.27000,0.01823)(9.28000,0.01798)(9.29000,0.01773)(9.30000,0.01748)(9.31000,0.01723)(9.32000,0.01698)(9.33000,0.01673)(9.34000,0.01648)(9.35000,0.01623)(9.36000,0.01598)(9.37000,0.01573)(9.38000,0.01548)(9.39000,0.01523)(9.40000,0.01498)(9.41000,0.01473)(9.42000,0.01448)(9.43000,0.01423)(9.44000,0.01398)(9.45000,0.01373)(9.46000,0.01348)(9.47000,0.01323)(9.48000,0.01298)(9.49000,0.01273)(9.50000,0.01248)(9.51000,0.01223)(9.52000,0.01198)(9.53000,0.01173)(9.54000,0.01148)(9.55000,0.01123)(9.56000,0.01098)(9.57000,0.01073)(9.58000,0.01048)(9.59000,0.01023)(9.60000,0.00998)(9.61000,0.00973)(9.62000,0.00948)(9.63000,0.00923)(9.64000,0.00898)(9.65000,0.00873)(9.66000,0.00848)(9.67000,0.00823)(9.68000,0.00798)(9.69000,0.00773)(9.70000,0.00748)(9.71000,0.00723)(9.72000,0.00698)(9.73000,0.00674)(9.74000,0.00649)(9.75000,0.00624)(9.76000,0.00599)(9.77000,0.00574)(9.78000,0.00549)(9.79000,0.00524)(9.80000,0.00499)(9.81000,0.00474)(9.82000,0.00449)(9.83000,0.00424)(9.84000,0.00399)(9.85000,0.00374)(9.86000,0.00349)(9.87000,0.00324)(9.88000,0.00299)(9.89000,0.00274)(9.90000,0.00249)(9.91000,0.00224)(9.92000,0.00199)(9.93000,0.00174)(9.94000,0.00149)(9.95000,0.00124)(9.96000,0.00099)(9.97000,0.00074)(9.98000,0.00049)(9.99000,0.00024)(10.00000,-0.00001)};
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14427)(0.02000,0.14439)(0.03000,0.14451)(0.04000,0.14463)(0.05000,0.14475)(0.06000,0.14486)(0.07000,0.14498)(0.08000,0.14510)(0.09000,0.14522)(0.10000,0.14534)(0.11000,0.14546)(0.12000,0.14558)(0.13000,0.14571)(0.14000,0.14583)(0.15000,0.14595)(0.16000,0.14607)(0.17000,0.14620)(0.18000,0.14632)(0.19000,0.14645)(0.20000,0.14657)(0.21000,0.14670)(0.22000,0.14682)(0.23000,0.14695)(0.24000,0.14707)(0.25000,0.14720)(0.26000,0.14733)(0.27000,0.14746)(0.28000,0.14758)(0.29000,0.14771)(0.30000,0.14784)(0.31000,0.14797)(0.32000,0.14810)(0.33000,0.14823)(0.34000,0.14836)(0.35000,0.14850)(0.36000,0.14863)(0.37000,0.14876)(0.38000,0.14889)(0.39000,0.14903)(0.40000,0.14916)(0.41000,0.14930)(0.42000,0.14943)(0.43000,0.14957)(0.44000,0.14970)(0.45000,0.14984)(0.46000,0.14998)(0.47000,0.15011)(0.48000,0.15025)(0.49000,0.15039)(0.50000,0.15053)(0.51000,0.15067)(0.52000,0.15081)(0.53000,0.15095)(0.54000,0.15109)(0.55000,0.15123)(0.56000,0.15138)(0.57000,0.15152)(0.58000,0.15166)(0.59000,0.15181)(0.60000,0.15195)(0.61000,0.15210)(0.62000,0.15224)(0.63000,0.15239)(0.64000,0.15254)(0.65000,0.15268)(0.66000,0.15283)(0.67000,0.15298)(0.68000,0.15313)(0.69000,0.15328)(0.70000,0.15343)(0.71000,0.15358)(0.72000,0.15373)(0.73000,0.15388)(0.74000,0.15404)(0.75000,0.15419)(0.76000,0.15434)(0.77000,0.15450)(0.78000,0.15465)(0.79000,0.15481)(0.80000,0.15497)(0.81000,0.15512)(0.82000,0.15528)(0.83000,0.15544)(0.84000,0.15560)(0.85000,0.15576)(0.86000,0.15592)(0.87000,0.15608)(0.88000,0.15624)(0.89000,0.15640)(0.90000,0.15657)(0.91000,0.15673)(0.92000,0.15689)(0.93000,0.15706)(0.94000,0.15723)(0.95000,0.15739)(0.96000,0.15756)(0.97000,0.15773)(0.98000,0.15789)(0.99000,0.15806)(1.00000,0.15823)(1.01000,0.15840)(1.02000,0.15858)(1.03000,0.15875)(1.04000,0.15892)(1.05000,0.15909)(1.06000,0.15927)(1.07000,0.15944)(1.08000,0.15962)(1.09000,0.15980)(1.10000,0.15997)(1.11000,0.16015)(1.12000,0.16033)(1.13000,0.16051)(1.14000,0.16069)(1.15000,0.16087)(1.16000,0.16105)(1.17000,0.16124)(1.18000,0.16142)(1.19000,0.16160)(1.20000,0.16179)(1.21000,0.16197)(1.22000,0.16216)(1.23000,0.16235)(1.24000,0.16254)(1.25000,0.16273)(1.26000,0.16292)(1.27000,0.16311)(1.28000,0.16330)(1.29000,0.16349)(1.30000,0.16369)(1.31000,0.16388)(1.32000,0.16408)(1.33000,0.16427)(1.34000,0.16447)(1.35000,0.16467)(1.36000,0.16487)(1.37000,0.16507)(1.38000,0.16527)(1.39000,0.16547)(1.40000,0.16567)(1.41000,0.16587)(1.42000,0.16608)(1.43000,0.16628)(1.44000,0.16649)(1.45000,0.16670)(1.46000,0.16691)(1.47000,0.16712)(1.48000,0.16733)(1.49000,0.16754)(1.50000,0.16775)(1.51000,0.16796)(1.52000,0.16818)(1.53000,0.16839)(1.54000,0.16861)(1.55000,0.16883)(1.56000,0.16905)(1.57000,0.16926)(1.58000,0.16949)(1.59000,0.16971)(1.60000,0.16993)(1.61000,0.17015)(1.62000,0.17038)(1.63000,0.17060)(1.64000,0.17083)(1.65000,0.17106)(1.66000,0.17134)(1.67000,0.17163)(1.68000,0.17191)(1.69000,0.17218)(1.70000,0.17245)(1.71000,0.17272)(1.72000,0.17298)(1.73000,0.17324)(1.74000,0.17349)(1.75000,0.17374)(1.76000,0.17399)(1.77000,0.17423)(1.78000,0.17447)(1.79000,0.17470)(1.80000,0.17493)(1.81000,0.17515)(1.82000,0.17537)(1.83000,0.17558)(1.84000,0.17580)(1.85000,0.17600)(1.86000,0.17621)(1.87000,0.17641)(1.88000,0.17660)(1.89000,0.17679)(1.90000,0.17698)(1.91000,0.17717)(1.92000,0.17735)(1.93000,0.17753)(1.94000,0.17770)(1.95000,0.17787)(1.96000,0.17804)(1.97000,0.17820)(1.98000,0.17836)(1.99000,0.17851)(2.00000,0.17867)(2.01000,0.17882)(2.02000,0.17896)(2.03000,0.17910)(2.04000,0.17924)(2.05000,0.17938)(2.06000,0.17951)(2.07000,0.17964)(2.08000,0.17977)(2.09000,0.17989)(2.10000,0.18001)(2.11000,0.18013)(2.12000,0.18024)(2.13000,0.18035)(2.14000,0.18046)(2.15000,0.18057)(2.16000,0.18067)(2.17000,0.18077)(2.18000,0.18086)(2.19000,0.18096)(2.20000,0.18105)(2.21000,0.18114)(2.22000,0.18122)(2.23000,0.18131)(2.24000,0.18139)(2.25000,0.18146)(2.26000,0.18154)(2.27000,0.18161)(2.28000,0.18168)(2.29000,0.18175)(2.30000,0.18181)(2.31000,0.18187)(2.32000,0.18193)(2.33000,0.18199)(2.34000,0.18204)(2.35000,0.18210)(2.36000,0.18214)(2.37000,0.18219)(2.38000,0.18224)(2.39000,0.18228)(2.40000,0.18232)(2.41000,0.18236)(2.42000,0.18239)(2.43000,0.18243)(2.44000,0.18246)(2.45000,0.18249)(2.46000,0.18252)(2.47000,0.18254)(2.48000,0.18256)(2.49000,0.18259)(2.50000,0.18260)(2.51000,0.18262)(2.52000,0.18264)(2.53000,0.18265)(2.54000,0.18266)(2.55000,0.18267)(2.56000,0.18267)(2.57000,0.18268)(2.58000,0.18268)(2.59000,0.18268)(2.60000,0.18268)(2.61000,0.18268)(2.62000,0.18267)(2.63000,0.18267)(2.64000,0.18266)(2.65000,0.18265)(2.66000,0.18264)(2.67000,0.18262)(2.68000,0.18261)(2.69000,0.18259)(2.70000,0.18257)(2.71000,0.18255)(2.72000,0.18253)(2.73000,0.18251)(2.74000,0.18248)(2.75000,0.18246)(2.76000,0.18243)(2.77000,0.18240)(2.78000,0.18237)(2.79000,0.18233)(2.80000,0.18230)(2.81000,0.18226)(2.82000,0.18222)(2.83000,0.18218)(2.84000,0.18214)(2.85000,0.18210)(2.86000,0.18206)(2.87000,0.18201)(2.88000,0.18197)(2.89000,0.18192)(2.90000,0.18187)(2.91000,0.18182)(2.92000,0.18177)(2.93000,0.18171)(2.94000,0.18166)(2.95000,0.18160)(2.96000,0.18155)(2.97000,0.18149)(2.98000,0.18143)(2.99000,0.18137)(3.00000,0.18130)(3.01000,0.18124)(3.02000,0.18117)(3.03000,0.18111)(3.04000,0.18104)(3.05000,0.18097)(3.06000,0.18090)(3.07000,0.18083)(3.08000,0.18076)(3.09000,0.18069)(3.10000,0.18061)(3.11000,0.18054)(3.12000,0.18046)(3.13000,0.18038)(3.14000,0.18030)(3.15000,0.18022)(3.16000,0.18014)(3.17000,0.18006)(3.18000,0.17998)(3.19000,0.17989)(3.20000,0.17981)(3.21000,0.17972)(3.22000,0.17964)(3.23000,0.17955)(3.24000,0.17946)(3.25000,0.17937)(3.26000,0.17928)(3.27000,0.17919)(3.28000,0.17909)(3.29000,0.17900)(3.30000,0.17890)(3.31000,0.17881)(3.32000,0.17871)(3.33000,0.17861)(3.34000,0.17852)(3.35000,0.17842)(3.36000,0.17832)(3.37000,0.17822)(3.38000,0.17811)(3.39000,0.17801)(3.40000,0.17791)(3.41000,0.17780)(3.42000,0.17770)(3.43000,0.17759)(3.44000,0.17748)(3.45000,0.17738)(3.46000,0.17727)(3.47000,0.17716)(3.48000,0.17705)(3.49000,0.17694)(3.50000,0.17683)(3.51000,0.17671)(3.52000,0.17660)(3.53000,0.17649)(3.54000,0.17637)(3.55000,0.17626)(3.56000,0.17614)(3.57000,0.17602)(3.58000,0.17591)(3.59000,0.17579)(3.60000,0.17567)(3.61000,0.17555)(3.62000,0.17543)(3.63000,0.17531)(3.64000,0.17519)(3.65000,0.17506)(3.66000,0.17494)(3.67000,0.17482)(3.68000,0.17469)(3.69000,0.17457)(3.70000,0.17444)(3.71000,0.17432)(3.72000,0.17419)(3.73000,0.17406)(3.74000,0.17394)(3.75000,0.17381)(3.76000,0.17368)(3.77000,0.17355)(3.78000,0.17342)(3.79000,0.17329)(3.80000,0.17316)(3.81000,0.17303)(3.82000,0.17289)(3.83000,0.17276)(3.84000,0.17263)(3.85000,0.17249)(3.86000,0.17236)(3.87000,0.17222)(3.88000,0.17209)(3.89000,0.17195)(3.90000,0.17181)(3.91000,0.17168)(3.92000,0.17154)(3.93000,0.17140)(3.94000,0.17126)(3.95000,0.17112)(3.96000,0.17098)(3.97000,0.17084)(3.98000,0.17070)(3.99000,0.17056)(4.00000,0.17042)(4.01000,0.17028)(4.02000,0.17014)(4.03000,0.16999)(4.04000,0.16985)(4.05000,0.16971)(4.06000,0.16956)(4.07000,0.16942)(4.08000,0.16927)(4.09000,0.16913)(4.10000,0.16898)(4.11000,0.16884)(4.12000,0.16869)(4.13000,0.16854)(4.14000,0.16839)(4.15000,0.16825)(4.16000,0.16810)(4.17000,0.16795)(4.18000,0.16780)(4.19000,0.16765)(4.20000,0.16750)(4.21000,0.16735)(4.22000,0.16720)(4.23000,0.16705)(4.24000,0.16690)(4.25000,0.16675)(4.26000,0.16659)(4.27000,0.16644)(4.28000,0.16629)(4.29000,0.16614)(4.30000,0.16598)(4.31000,0.16583)(4.32000,0.16568)(4.33000,0.16552)(4.34000,0.16537)(4.35000,0.16521)(4.36000,0.16506)(4.37000,0.16490)(4.38000,0.16474)(4.39000,0.16459)(4.40000,0.16443)(4.41000,0.16427)(4.42000,0.16412)(4.43000,0.16396)(4.44000,0.16380)(4.45000,0.16364)(4.46000,0.16348)(4.47000,0.16333)(4.48000,0.16317)(4.49000,0.16301)(4.50000,0.16285)(4.51000,0.16269)(4.52000,0.16253)(4.53000,0.16237)(4.54000,0.16221)(4.55000,0.16205)(4.56000,0.16188)(4.57000,0.16172)(4.58000,0.16156)(4.59000,0.16140)(4.60000,0.16124)(4.61000,0.16107)(4.62000,0.16091)(4.63000,0.16075)(4.64000,0.16059)(4.65000,0.16042)(4.66000,0.16026)(4.67000,0.16009)(4.68000,0.15993)(4.69000,0.15977)(4.70000,0.15960)(4.71000,0.15944)(4.72000,0.15927)(4.73000,0.15911)(4.74000,0.15894)(4.75000,0.15877)(4.76000,0.15861)(4.77000,0.15844)(4.78000,0.15828)(4.79000,0.15811)(4.80000,0.15794)(4.81000,0.15778)(4.82000,0.15761)(4.83000,0.15744)(4.84000,0.15727)(4.85000,0.15711)(4.86000,0.15694)(4.87000,0.15677)(4.88000,0.15660)(4.89000,0.15643)(4.90000,0.15626)(4.91000,0.15609)(4.92000,0.15593)(4.93000,0.15576)(4.94000,0.15559)(4.95000,0.15542)(4.96000,0.15525)(4.97000,0.15508)(4.98000,0.15491)(4.99000,0.15474)(5.00000,0.15457)(5.01000,0.15439)(5.02000,0.15422)(5.03000,0.15405)(5.04000,0.15388)(5.05000,0.15371)(5.06000,0.15354)(5.07000,0.15337)(5.08000,0.15320)(5.09000,0.15302)(5.10000,0.15285)(5.11000,0.15268)(5.12000,0.15251)(5.13000,0.15233)(5.14000,0.15216)(5.15000,0.15199)(5.16000,0.15181)(5.17000,0.15164)(5.18000,0.15147)(5.19000,0.15129)(5.20000,0.15112)(5.21000,0.15095)(5.22000,0.15077)(5.23000,0.15060)(5.24000,0.15042)(5.25000,0.15025)(5.26000,0.15008)(5.27000,0.14990)(5.28000,0.14973)(5.29000,0.14955)(5.30000,0.14938)(5.31000,0.14920)(5.32000,0.14903)(5.33000,0.14885)(5.34000,0.14868)(5.35000,0.14850)(5.36000,0.14832)(5.37000,0.14815)(5.38000,0.14797)(5.39000,0.14780)(5.40000,0.14762)(5.41000,0.14744)(5.42000,0.14727)(5.43000,0.14709)(5.44000,0.14692)(5.45000,0.14674)(5.46000,0.14656)(5.47000,0.14638)(5.48000,0.14621)(5.49000,0.14603)(5.50000,0.14585)(5.51000,0.14568)(5.52000,0.14550)(5.53000,0.14532)(5.54000,0.14514)(5.55000,0.14497)(5.56000,0.14479)(5.57000,0.14461)(5.58000,0.14443)(5.59000,0.14425)(5.60000,0.14408)(5.61000,0.14390)(5.62000,0.14372)(5.63000,0.14354)(5.64000,0.14336)(5.65000,0.14318)(5.66000,0.14300)(5.67000,0.14283)(5.68000,0.14265)(5.69000,0.14247)(5.70000,0.14229)(5.71000,0.14211)(5.72000,0.14193)(5.73000,0.14175)(5.74000,0.14157)(5.75000,0.14139)(5.76000,0.14121)(5.77000,0.14103)(5.78000,0.14085)(5.79000,0.14067)(5.80000,0.14049)(5.81000,0.14031)(5.82000,0.14013)(5.83000,0.13995)(5.84000,0.13977)(5.85000,0.13959)(5.86000,0.13941)(5.87000,0.13923)(5.88000,0.13905)(5.89000,0.13887)(5.90000,0.13869)(5.91000,0.13851)(5.92000,0.13833)(5.93000,0.13815)(5.94000,0.13797)(5.95000,0.13779)(5.96000,0.13761)(5.97000,0.13742)(5.98000,0.13724)(5.99000,0.13706)(6.00000,0.13688)(6.01000,0.13670)(6.02000,0.13652)(6.03000,0.13634)(6.04000,0.13615)(6.05000,0.13597)(6.06000,0.13579)(6.07000,0.13561)(6.08000,0.13543)(6.09000,0.13525)(6.10000,0.13506)(6.11000,0.13488)(6.12000,0.13470)(6.13000,0.13452)(6.14000,0.13434)(6.15000,0.13415)(6.16000,0.13397)(6.17000,0.13379)(6.18000,0.13361)(6.19000,0.13343)(6.20000,0.13324)(6.21000,0.13306)(6.22000,0.13288)(6.23000,0.13270)(6.24000,0.13251)(6.25000,0.13233)(6.26000,0.13215)(6.27000,0.13196)(6.28000,0.13178)(6.29000,0.13160)(6.30000,0.13142)(6.31000,0.13123)(6.32000,0.13105)(6.33000,0.13087)(6.34000,0.13068)(6.35000,0.13050)(6.36000,0.13032)(6.37000,0.13013)(6.38000,0.12995)(6.39000,0.12977)(6.40000,0.12958)(6.41000,0.12940)(6.42000,0.12922)(6.43000,0.12903)(6.44000,0.12885)(6.45000,0.12867)(6.46000,0.12848)(6.47000,0.12830)(6.48000,0.12812)(6.49000,0.12793)(6.50000,0.12775)(6.51000,0.12757)(6.52000,0.12738)(6.53000,0.12720)(6.54000,0.12701)(6.55000,0.12683)(6.56000,0.12665)(6.57000,0.12646)(6.58000,0.12628)(6.59000,0.12609)(6.60000,0.12591)(6.61000,0.12573)(6.62000,0.12554)(6.63000,0.12536)(6.64000,0.12517)(6.65000,0.12499)(6.66000,0.12480)(6.67000,0.12462)(6.68000,0.12444)(6.69000,0.12425)(6.70000,0.12407)(6.71000,0.12388)(6.72000,0.12370)(6.73000,0.12351)(6.74000,0.12333)(6.75000,0.12314)(6.76000,0.12296)(6.77000,0.12278)(6.78000,0.12259)(6.79000,0.12241)(6.80000,0.12222)(6.81000,0.12204)(6.82000,0.12185)(6.83000,0.12167)(6.84000,0.12148)(6.85000,0.12130)(6.86000,0.12111)(6.87000,0.12093)(6.88000,0.12074)(6.89000,0.12056)(6.90000,0.12037)(6.91000,0.12019)(6.92000,0.12000)(6.93000,0.11982)(6.94000,0.11963)(6.95000,0.11945)(6.96000,0.11926)(6.97000,0.11908)(6.98000,0.11889)(6.99000,0.11871)(7.00000,0.11852)(7.01000,0.11834)(7.02000,0.11815)(7.03000,0.11797)(7.04000,0.11778)(7.05000,0.11760)(7.06000,0.11741)(7.07000,0.11722)(7.08000,0.11704)(7.09000,0.11685)(7.10000,0.11667)(7.11000,0.11648)(7.12000,0.11630)(7.13000,0.11611)(7.14000,0.11593)(7.15000,0.11574)(7.16000,0.11556)(7.17000,0.11537)(7.18000,0.11518)(7.19000,0.11500)(7.20000,0.11481)(7.21000,0.11463)(7.22000,0.11444)(7.23000,0.11426)(7.24000,0.11407)(7.25000,0.11388)(7.26000,0.11370)(7.27000,0.11351)(7.28000,0.11333)(7.29000,0.11314)(7.30000,0.11296)(7.31000,0.11277)(7.32000,0.11258)(7.33000,0.11240)(7.34000,0.11221)(7.35000,0.11203)(7.36000,0.11184)(7.37000,0.11166)(7.38000,0.11147)(7.39000,0.11128)(7.40000,0.11110)(7.41000,0.11091)(7.42000,0.11073)(7.43000,0.11054)(7.44000,0.11035)(7.45000,0.11017)(7.46000,0.10998)(7.47000,0.10980)(7.48000,0.10961)(7.49000,0.10942)(7.50000,0.10924)(7.51000,0.10905)(7.52000,0.10886)(7.53000,0.10868)(7.54000,0.10849)(7.55000,0.10831)(7.56000,0.10812)(7.57000,0.10793)(7.58000,0.10775)(7.59000,0.10756)(7.60000,0.10737)(7.61000,0.10719)(7.62000,0.10700)(7.63000,0.10682)(7.64000,0.10663)(7.65000,0.10644)(7.66000,0.10626)(7.67000,0.10607)(7.68000,0.10588)(7.69000,0.10570)(7.70000,0.10551)(7.71000,0.10533)(7.72000,0.10514)(7.73000,0.10495)(7.74000,0.10477)(7.75000,0.10458)(7.76000,0.10439)(7.77000,0.10421)(7.78000,0.10402)(7.79000,0.10383)(7.80000,0.10365)(7.81000,0.10346)(7.82000,0.10327)(7.83000,0.10309)(7.84000,0.10290)(7.85000,0.10272)(7.86000,0.10253)(7.87000,0.10234)(7.88000,0.10216)(7.89000,0.10197)(7.90000,0.10178)(7.91000,0.10160)(7.92000,0.10141)(7.93000,0.10122)(7.94000,0.10104)(7.95000,0.10085)(7.96000,0.10066)(7.97000,0.10048)(7.98000,0.10029)(7.99000,0.10010)(8.00000,0.09992)(8.01000,0.09973)(8.02000,0.09954)(8.03000,0.09936)(8.04000,0.09917)(8.05000,0.09898)(8.06000,0.09880)(8.07000,0.09861)(8.08000,0.09842)(8.09000,0.09824)(8.10000,0.09805)(8.11000,0.09786)(8.12000,0.09768)(8.13000,0.09749)(8.14000,0.09730)(8.15000,0.09712)(8.16000,0.09693)(8.17000,0.09674)(8.18000,0.09655)(8.19000,0.09637)(8.20000,0.09618)(8.21000,0.09599)(8.22000,0.09581)(8.23000,0.09562)(8.24000,0.09543)(8.25000,0.09525)(8.26000,0.09506)(8.27000,0.09487)(8.28000,0.09469)(8.29000,0.09450)(8.30000,0.09431)(8.31000,0.09413)(8.32000,0.09394)(8.33000,0.09375)(8.34000,0.09357)(8.35000,0.09338)(8.36000,0.09319)(8.37000,0.09300)(8.38000,0.09282)(8.39000,0.09263)(8.40000,0.09244)(8.41000,0.09226)(8.42000,0.09207)(8.43000,0.09188)(8.44000,0.09170)(8.45000,0.09151)(8.46000,0.09132)(8.47000,0.09114)(8.48000,0.09095)(8.49000,0.09076)(8.50000,0.09057)(8.51000,0.09039)(8.52000,0.09020)(8.53000,0.09001)(8.54000,0.08983)(8.55000,0.08964)(8.56000,0.08945)(8.57000,0.08927)(8.58000,0.08908)(8.59000,0.08889)(8.60000,0.08870)(8.61000,0.08852)(8.62000,0.08833)(8.63000,0.08814)(8.64000,0.08796)(8.65000,0.08777)(8.66000,0.08758)(8.67000,0.08739)(8.68000,0.08721)(8.69000,0.08702)(8.70000,0.08683)(8.71000,0.08665)(8.72000,0.08646)(8.73000,0.08627)(8.74000,0.08608)(8.75000,0.08590)(8.76000,0.08571)(8.77000,0.08552)(8.78000,0.08534)(8.79000,0.08515)(8.80000,0.08496)(8.81000,0.08478)(8.82000,0.08459)(8.83000,0.08440)(8.84000,0.08421)(8.85000,0.08403)(8.86000,0.08384)(8.87000,0.08365)(8.88000,0.08347)(8.89000,0.08328)(8.90000,0.08309)(8.91000,0.08290)(8.92000,0.08272)(8.93000,0.08253)(8.94000,0.08234)(8.95000,0.08216)(8.96000,0.08197)(8.97000,0.08178)(8.98000,0.08159)(8.99000,0.08141)(9.00000,0.08122)(9.01000,0.08103)(9.02000,0.08084)(9.03000,0.08066)(9.04000,0.08047)(9.05000,0.08028)(9.06000,0.08010)(9.07000,0.07991)(9.08000,0.07972)(9.09000,0.07953)(9.10000,0.07935)(9.11000,0.07916)(9.12000,0.07897)(9.13000,0.07879)(9.14000,0.07860)(9.15000,0.07841)(9.16000,0.07822)(9.17000,0.07804)(9.18000,0.07785)(9.19000,0.07766)(9.20000,0.07747)(9.21000,0.07729)(9.22000,0.07710)(9.23000,0.07691)(9.24000,0.07673)(9.25000,0.07654)(9.26000,0.07635)(9.27000,0.07616)(9.28000,0.07598)(9.29000,0.07579)(9.30000,0.07560)(9.31000,0.07541)(9.32000,0.07523)(9.33000,0.07504)(9.34000,0.07485)(9.35000,0.07467)(9.36000,0.07448)(9.37000,0.07429)(9.38000,0.07410)(9.39000,0.07392)(9.40000,0.07373)(9.41000,0.07354)(9.42000,0.07335)(9.43000,0.07317)(9.44000,0.07298)(9.45000,0.07279)(9.46000,0.07261)(9.47000,0.07242)(9.48000,0.07223)(9.49000,0.07204)(9.50000,0.07186)(9.51000,0.07167)(9.52000,0.07148)(9.53000,0.07129)(9.54000,0.07111)(9.55000,0.07092)(9.56000,0.07073)(9.57000,0.07055)(9.58000,0.07036)(9.59000,0.07017)(9.60000,0.06998)(9.61000,0.06980)(9.62000,0.06961)(9.63000,0.06942)(9.64000,0.06923)(9.65000,0.06905)(9.66000,0.06886)(9.67000,0.06867)(9.68000,0.06848)(9.69000,0.06830)(9.70000,0.06811)(9.71000,0.06792)(9.72000,0.06773)(9.73000,0.06755)(9.74000,0.06736)(9.75000,0.06717)(9.76000,0.06699)(9.77000,0.06680)(9.78000,0.06661)(9.79000,0.06642)(9.80000,0.06624)(9.81000,0.06605)(9.82000,0.06586)(9.83000,0.06567)(9.84000,0.06549)(9.85000,0.06530)(9.86000,0.06511)(9.87000,0.06492)(9.88000,0.06474)(9.89000,0.06455)(9.90000,0.06436)(9.91000,0.06418)(9.92000,0.06399)(9.93000,0.06380)(9.94000,0.06361)(9.95000,0.06343)(9.96000,0.06324)(9.97000,0.06305)(9.98000,0.06286)(9.99000,0.06268)(10.00000,0.06249)};
\addplot[color=ci2, dotted, line width=1.4pt] coordinates {(0.00000,0.14416)(0.01000,0.14432)(0.02000,0.14448)(0.03000,0.14464)(0.04000,0.14480)(0.05000,0.14496)(0.06000,0.14512)(0.07000,0.14528)(0.08000,0.14544)(0.09000,0.14561)(0.10000,0.14577)(0.11000,0.14594)(0.12000,0.14610)(0.13000,0.14627)(0.14000,0.14643)(0.15000,0.14660)(0.16000,0.14677)(0.17000,0.14694)(0.18000,0.14711)(0.19000,0.14728)(0.20000,0.14745)(0.21000,0.14762)(0.22000,0.14779)(0.23000,0.14796)(0.24000,0.14813)(0.25000,0.14831)(0.26000,0.14848)(0.27000,0.14866)(0.28000,0.14883)(0.29000,0.14901)(0.30000,0.14918)(0.31000,0.14936)(0.32000,0.14954)(0.33000,0.14972)(0.34000,0.14990)(0.35000,0.15008)(0.36000,0.15026)(0.37000,0.15044)(0.38000,0.15062)(0.39000,0.15081)(0.40000,0.15099)(0.41000,0.15117)(0.42000,0.15136)(0.43000,0.15154)(0.44000,0.15173)(0.45000,0.15192)(0.46000,0.15211)(0.47000,0.15229)(0.48000,0.15248)(0.49000,0.15267)(0.50000,0.15286)(0.51000,0.15306)(0.52000,0.15325)(0.53000,0.15344)(0.54000,0.15364)(0.55000,0.15383)(0.56000,0.15403)(0.57000,0.15422)(0.58000,0.15442)(0.59000,0.15462)(0.60000,0.15482)(0.61000,0.15502)(0.62000,0.15522)(0.63000,0.15542)(0.64000,0.15562)(0.65000,0.15582)(0.66000,0.15602)(0.67000,0.15623)(0.68000,0.15643)(0.69000,0.15664)(0.70000,0.15685)(0.71000,0.15706)(0.72000,0.15726)(0.73000,0.15747)(0.74000,0.15768)(0.75000,0.15789)(0.76000,0.15811)(0.77000,0.15832)(0.78000,0.15853)(0.79000,0.15875)(0.80000,0.15896)(0.81000,0.15918)(0.82000,0.15940)(0.83000,0.15962)(0.84000,0.15984)(0.85000,0.16006)(0.86000,0.16028)(0.87000,0.16050)(0.88000,0.16072)(0.89000,0.16095)(0.90000,0.16117)(0.91000,0.16140)(0.92000,0.16163)(0.93000,0.16186)(0.94000,0.16208)(0.95000,0.16232)(0.96000,0.16255)(0.97000,0.16278)(0.98000,0.16301)(0.99000,0.16325)(1.00000,0.16348)(1.01000,0.16372)(1.02000,0.16396)(1.03000,0.16419)(1.04000,0.16443)(1.05000,0.16467)(1.06000,0.16492)(1.07000,0.16516)(1.08000,0.16540)(1.09000,0.16565)(1.10000,0.16589)(1.11000,0.16614)(1.12000,0.16639)(1.13000,0.16664)(1.14000,0.16689)(1.15000,0.16714)(1.16000,0.16740)(1.17000,0.16765)(1.18000,0.16791)(1.19000,0.16816)(1.20000,0.16842)(1.21000,0.16868)(1.22000,0.16894)(1.23000,0.16920)(1.24000,0.16946)(1.25000,0.16973)(1.26000,0.16999)(1.27000,0.17026)(1.28000,0.17053)(1.29000,0.17080)(1.30000,0.17107)(1.31000,0.17134)(1.32000,0.17161)(1.33000,0.17189)(1.34000,0.17216)(1.35000,0.17244)(1.36000,0.17272)(1.37000,0.17300)(1.38000,0.17328)(1.39000,0.17356)(1.40000,0.17385)(1.41000,0.17413)(1.42000,0.17442)(1.43000,0.17471)(1.44000,0.17500)(1.45000,0.17529)(1.46000,0.17558)(1.47000,0.17587)(1.48000,0.17617)(1.49000,0.17647)(1.50000,0.17677)(1.51000,0.17707)(1.52000,0.17737)(1.53000,0.17767)(1.54000,0.17798)(1.55000,0.17828)(1.56000,0.17859)(1.57000,0.17890)(1.58000,0.17921)(1.59000,0.17952)(1.60000,0.17984)(1.61000,0.18016)(1.62000,0.18047)(1.63000,0.18079)(1.64000,0.18111)(1.65000,0.18144)(1.66000,0.18176)(1.67000,0.18209)(1.68000,0.18242)(1.69000,0.18275)(1.70000,0.18308)(1.71000,0.18341)(1.72000,0.18373)(1.73000,0.18405)(1.74000,0.18437)(1.75000,0.18468)(1.76000,0.18499)(1.77000,0.18529)(1.78000,0.18559)(1.79000,0.18588)(1.80000,0.18618)(1.81000,0.18646)(1.82000,0.18674)(1.83000,0.18702)(1.84000,0.18730)(1.85000,0.18757)(1.86000,0.18783)(1.87000,0.18809)(1.88000,0.18835)(1.89000,0.18861)(1.90000,0.18886)(1.91000,0.18910)(1.92000,0.18935)(1.93000,0.18959)(1.94000,0.18982)(1.95000,0.19006)(1.96000,0.19029)(1.97000,0.19051)(1.98000,0.19073)(1.99000,0.19095)(2.00000,0.19117)(2.01000,0.19138)(2.02000,0.19159)(2.03000,0.19179)(2.04000,0.19199)(2.05000,0.19219)(2.06000,0.19239)(2.07000,0.19258)(2.08000,0.19277)(2.09000,0.19295)(2.10000,0.19314)(2.11000,0.19332)(2.12000,0.19349)(2.13000,0.19367)(2.14000,0.19384)(2.15000,0.19400)(2.16000,0.19417)(2.17000,0.19433)(2.18000,0.19449)(2.19000,0.19465)(2.20000,0.19480)(2.21000,0.19495)(2.22000,0.19510)(2.23000,0.19524)(2.24000,0.19539)(2.25000,0.19553)(2.26000,0.19566)(2.27000,0.19580)(2.28000,0.19593)(2.29000,0.19606)(2.30000,0.19619)(2.31000,0.19631)(2.32000,0.19643)(2.33000,0.19655)(2.34000,0.19667)(2.35000,0.19678)(2.36000,0.19689)(2.37000,0.19700)(2.38000,0.19711)(2.39000,0.19722)(2.40000,0.19732)(2.41000,0.19742)(2.42000,0.19752)(2.43000,0.19762)(2.44000,0.19771)(2.45000,0.19780)(2.46000,0.19789)(2.47000,0.19798)(2.48000,0.19806)(2.49000,0.19815)(2.50000,0.19823)(2.51000,0.19831)(2.52000,0.19839)(2.53000,0.19846)(2.54000,0.19853)(2.55000,0.19860)(2.56000,0.19867)(2.57000,0.19874)(2.58000,0.19881)(2.59000,0.19887)(2.60000,0.19893)(2.61000,0.19899)(2.62000,0.19905)(2.63000,0.19911)(2.64000,0.19916)(2.65000,0.19921)(2.66000,0.19926)(2.67000,0.19931)(2.68000,0.19936)(2.69000,0.19940)(2.70000,0.19945)(2.71000,0.19949)(2.72000,0.19953)(2.73000,0.19957)(2.74000,0.19961)(2.75000,0.19964)(2.76000,0.19968)(2.77000,0.19971)(2.78000,0.19974)(2.79000,0.19977)(2.80000,0.19980)(2.81000,0.19982)(2.82000,0.19985)(2.83000,0.19987)(2.84000,0.19989)(2.85000,0.19991)(2.86000,0.19993)(2.87000,0.19995)(2.88000,0.19997)(2.89000,0.19998)(2.90000,0.19999)(2.91000,0.20001)(2.92000,0.20002)(2.93000,0.20003)(2.94000,0.20003)(2.95000,0.20004)(2.96000,0.20005)(2.97000,0.20005)(2.98000,0.20005)(2.99000,0.20005)(3.00000,0.20005)(3.01000,0.20005)(3.02000,0.20005)(3.03000,0.20005)(3.04000,0.20004)(3.05000,0.20004)(3.06000,0.20003)(3.07000,0.20002)(3.08000,0.20001)(3.09000,0.20000)(3.10000,0.19999)(3.11000,0.19997)(3.12000,0.19996)(3.13000,0.19995)(3.14000,0.19993)(3.15000,0.19991)(3.16000,0.19989)(3.17000,0.19987)(3.18000,0.19985)(3.19000,0.19983)(3.20000,0.19981)(3.21000,0.19979)(3.22000,0.19976)(3.23000,0.19974)(3.24000,0.19971)(3.25000,0.19968)(3.26000,0.19965)(3.27000,0.19962)(3.28000,0.19959)(3.29000,0.19956)(3.30000,0.19953)(3.31000,0.19950)(3.32000,0.19946)(3.33000,0.19943)(3.34000,0.19939)(3.35000,0.19935)(3.36000,0.19932)(3.37000,0.19928)(3.38000,0.19924)(3.39000,0.19920)(3.40000,0.19916)(3.41000,0.19911)(3.42000,0.19907)(3.43000,0.19903)(3.44000,0.19898)(3.45000,0.19894)(3.46000,0.19889)(3.47000,0.19885)(3.48000,0.19880)(3.49000,0.19875)(3.50000,0.19870)(3.51000,0.19865)(3.52000,0.19860)(3.53000,0.19855)(3.54000,0.19850)(3.55000,0.19844)(3.56000,0.19839)(3.57000,0.19834)(3.58000,0.19828)(3.59000,0.19823)(3.60000,0.19817)(3.61000,0.19811)(3.62000,0.19805)(3.63000,0.19800)(3.64000,0.19794)(3.65000,0.19788)(3.66000,0.19782)(3.67000,0.19776)(3.68000,0.19769)(3.69000,0.19763)(3.70000,0.19757)(3.71000,0.19751)(3.72000,0.19744)(3.73000,0.19738)(3.74000,0.19731)(3.75000,0.19725)(3.76000,0.19718)(3.77000,0.19711)(3.78000,0.19704)(3.79000,0.19698)(3.80000,0.19691)(3.81000,0.19684)(3.82000,0.19677)(3.83000,0.19670)(3.84000,0.19663)(3.85000,0.19656)(3.86000,0.19648)(3.87000,0.19641)(3.88000,0.19634)(3.89000,0.19626)(3.90000,0.19619)(3.91000,0.19611)(3.92000,0.19604)(3.93000,0.19596)(3.94000,0.19589)(3.95000,0.19581)(3.96000,0.19573)(3.97000,0.19566)(3.98000,0.19558)(3.99000,0.19550)(4.00000,0.19542)(4.01000,0.19534)(4.02000,0.19526)(4.03000,0.19518)(4.04000,0.19510)(4.05000,0.19502)(4.06000,0.19494)(4.07000,0.19486)(4.08000,0.19477)(4.09000,0.19469)(4.10000,0.19461)(4.11000,0.19452)(4.12000,0.19444)(4.13000,0.19435)(4.14000,0.19427)(4.15000,0.19418)(4.16000,0.19410)(4.17000,0.19401)(4.18000,0.19393)(4.19000,0.19384)(4.20000,0.19375)(4.21000,0.19366)(4.22000,0.19358)(4.23000,0.19349)(4.24000,0.19340)(4.25000,0.19331)(4.26000,0.19322)(4.27000,0.19313)(4.28000,0.19304)(4.29000,0.19295)(4.30000,0.19286)(4.31000,0.19277)(4.32000,0.19268)(4.33000,0.19258)(4.34000,0.19249)(4.35000,0.19240)(4.36000,0.19231)(4.37000,0.19221)(4.38000,0.19212)(4.39000,0.19202)(4.40000,0.19193)(4.41000,0.19184)(4.42000,0.19174)(4.43000,0.19165)(4.44000,0.19155)(4.45000,0.19146)(4.46000,0.19136)(4.47000,0.19126)(4.48000,0.19117)(4.49000,0.19107)(4.50000,0.19097)(4.51000,0.19088)(4.52000,0.19078)(4.53000,0.19068)(4.54000,0.19058)(4.55000,0.19048)(4.56000,0.19038)(4.57000,0.19029)(4.58000,0.19019)(4.59000,0.19009)(4.60000,0.18999)(4.61000,0.18989)(4.62000,0.18979)(4.63000,0.18969)(4.64000,0.18959)(4.65000,0.18948)(4.66000,0.18938)(4.67000,0.18928)(4.68000,0.18918)(4.69000,0.18908)(4.70000,0.18898)(4.71000,0.18887)(4.72000,0.18877)(4.73000,0.18867)(4.74000,0.18857)(4.75000,0.18846)(4.76000,0.18836)(4.77000,0.18825)(4.78000,0.18815)(4.79000,0.18805)(4.80000,0.18794)(4.81000,0.18784)(4.82000,0.18773)(4.83000,0.18763)(4.84000,0.18752)(4.85000,0.18742)(4.86000,0.18731)(4.87000,0.18721)(4.88000,0.18710)(4.89000,0.18699)(4.90000,0.18689)(4.91000,0.18678)(4.92000,0.18668)(4.93000,0.18657)(4.94000,0.18646)(4.95000,0.18635)(4.96000,0.18625)(4.97000,0.18614)(4.98000,0.18603)(4.99000,0.18592)(5.00000,0.18582)(5.01000,0.18571)(5.02000,0.18560)(5.03000,0.18549)(5.04000,0.18538)(5.05000,0.18527)(5.06000,0.18516)(5.07000,0.18505)(5.08000,0.18495)(5.09000,0.18484)(5.10000,0.18473)(5.11000,0.18462)(5.12000,0.18451)(5.13000,0.18440)(5.14000,0.18429)(5.15000,0.18418)(5.16000,0.18406)(5.17000,0.18395)(5.18000,0.18384)(5.19000,0.18373)(5.20000,0.18362)(5.21000,0.18351)(5.22000,0.18340)(5.23000,0.18329)(5.24000,0.18317)(5.25000,0.18306)(5.26000,0.18295)(5.27000,0.18284)(5.28000,0.18273)(5.29000,0.18261)(5.30000,0.18250)(5.31000,0.18239)(5.32000,0.18228)(5.33000,0.18216)(5.34000,0.18205)(5.35000,0.18194)(5.36000,0.18182)(5.37000,0.18171)(5.38000,0.18160)(5.39000,0.18148)(5.40000,0.18137)(5.41000,0.18126)(5.42000,0.18114)(5.43000,0.18103)(5.44000,0.18092)(5.45000,0.18080)(5.46000,0.18069)(5.47000,0.18057)(5.48000,0.18046)(5.49000,0.18034)(5.50000,0.18023)(5.51000,0.18011)(5.52000,0.18000)(5.53000,0.17988)(5.54000,0.17977)(5.55000,0.17965)(5.56000,0.17954)(5.57000,0.17942)(5.58000,0.17931)(5.59000,0.17919)(5.60000,0.17908)(5.61000,0.17896)(5.62000,0.17884)(5.63000,0.17873)(5.64000,0.17861)(5.65000,0.17850)(5.66000,0.17838)(5.67000,0.17826)(5.68000,0.17815)(5.69000,0.17803)(5.70000,0.17791)(5.71000,0.17780)(5.72000,0.17768)(5.73000,0.17756)(5.74000,0.17745)(5.75000,0.17733)(5.76000,0.17721)(5.77000,0.17710)(5.78000,0.17698)(5.79000,0.17686)(5.80000,0.17674)(5.81000,0.17663)(5.82000,0.17651)(5.83000,0.17639)(5.84000,0.17627)(5.85000,0.17616)(5.86000,0.17604)(5.87000,0.17592)(5.88000,0.17580)(5.89000,0.17568)(5.90000,0.17557)(5.91000,0.17545)(5.92000,0.17533)(5.93000,0.17521)(5.94000,0.17509)(5.95000,0.17497)(5.96000,0.17486)(5.97000,0.17474)(5.98000,0.17462)(5.99000,0.17450)(6.00000,0.17438)(6.01000,0.17426)(6.02000,0.17414)(6.03000,0.17402)(6.04000,0.17390)(6.05000,0.17379)(6.06000,0.17367)(6.07000,0.17355)(6.08000,0.17343)(6.09000,0.17331)(6.10000,0.17319)(6.11000,0.17307)(6.12000,0.17295)(6.13000,0.17283)(6.14000,0.17271)(6.15000,0.17259)(6.16000,0.17247)(6.17000,0.17235)(6.18000,0.17223)(6.19000,0.17211)(6.20000,0.17199)(6.21000,0.17187)(6.22000,0.17175)(6.23000,0.17163)(6.24000,0.17151)(6.25000,0.17139)(6.26000,0.17127)(6.27000,0.17115)(6.28000,0.17103)(6.29000,0.17091)(6.30000,0.17079)(6.31000,0.17067)(6.32000,0.17055)(6.33000,0.17043)(6.34000,0.17031)(6.35000,0.17019)(6.36000,0.17007)(6.37000,0.16995)(6.38000,0.16983)(6.39000,0.16971)(6.40000,0.16958)(6.41000,0.16946)(6.42000,0.16934)(6.43000,0.16922)(6.44000,0.16910)(6.45000,0.16898)(6.46000,0.16886)(6.47000,0.16874)(6.48000,0.16862)(6.49000,0.16850)(6.50000,0.16837)(6.51000,0.16825)(6.52000,0.16813)(6.53000,0.16801)(6.54000,0.16789)(6.55000,0.16777)(6.56000,0.16765)(6.57000,0.16752)(6.58000,0.16740)(6.59000,0.16728)(6.60000,0.16716)(6.61000,0.16704)(6.62000,0.16692)(6.63000,0.16679)(6.64000,0.16667)(6.65000,0.16655)(6.66000,0.16643)(6.67000,0.16631)(6.68000,0.16619)(6.69000,0.16606)(6.70000,0.16594)(6.71000,0.16582)(6.72000,0.16570)(6.73000,0.16558)(6.74000,0.16545)(6.75000,0.16533)(6.76000,0.16521)(6.77000,0.16509)(6.78000,0.16497)(6.79000,0.16484)(6.80000,0.16472)(6.81000,0.16460)(6.82000,0.16448)(6.83000,0.16435)(6.84000,0.16423)(6.85000,0.16411)(6.86000,0.16399)(6.87000,0.16387)(6.88000,0.16374)(6.89000,0.16362)(6.90000,0.16350)(6.91000,0.16338)(6.92000,0.16325)(6.93000,0.16313)(6.94000,0.16301)(6.95000,0.16289)(6.96000,0.16276)(6.97000,0.16264)(6.98000,0.16252)(6.99000,0.16239)(7.00000,0.16227)(7.01000,0.16215)(7.02000,0.16203)(7.03000,0.16190)(7.04000,0.16178)(7.05000,0.16166)(7.06000,0.16154)(7.07000,0.16141)(7.08000,0.16129)(7.09000,0.16117)(7.10000,0.16104)(7.11000,0.16092)(7.12000,0.16080)(7.13000,0.16067)(7.14000,0.16055)(7.15000,0.16043)(7.16000,0.16031)(7.17000,0.16018)(7.18000,0.16006)(7.19000,0.15994)(7.20000,0.15981)(7.21000,0.15969)(7.22000,0.15957)(7.23000,0.15944)(7.24000,0.15932)(7.25000,0.15920)(7.26000,0.15907)(7.27000,0.15895)(7.28000,0.15883)(7.29000,0.15870)(7.30000,0.15858)(7.31000,0.15846)(7.32000,0.15833)(7.33000,0.15821)(7.34000,0.15809)(7.35000,0.15796)(7.36000,0.15784)(7.37000,0.15772)(7.38000,0.15759)(7.39000,0.15747)(7.40000,0.15735)(7.41000,0.15722)(7.42000,0.15710)(7.43000,0.15698)(7.44000,0.15685)(7.45000,0.15673)(7.46000,0.15661)(7.47000,0.15648)(7.48000,0.15636)(7.49000,0.15624)(7.50000,0.15611)(7.51000,0.15599)(7.52000,0.15586)(7.53000,0.15574)(7.54000,0.15562)(7.55000,0.15549)(7.56000,0.15537)(7.57000,0.15525)(7.58000,0.15512)(7.59000,0.15500)(7.60000,0.15487)(7.61000,0.15475)(7.62000,0.15463)(7.63000,0.15450)(7.64000,0.15438)(7.65000,0.15426)(7.66000,0.15413)(7.67000,0.15401)(7.68000,0.15388)(7.69000,0.15376)(7.70000,0.15364)(7.71000,0.15351)(7.72000,0.15339)(7.73000,0.15327)(7.74000,0.15314)(7.75000,0.15302)(7.76000,0.15289)(7.77000,0.15277)(7.78000,0.15265)(7.79000,0.15252)(7.80000,0.15240)(7.81000,0.15227)(7.82000,0.15215)(7.83000,0.15203)(7.84000,0.15190)(7.85000,0.15178)(7.86000,0.15165)(7.87000,0.15153)(7.88000,0.15141)(7.89000,0.15128)(7.90000,0.15116)(7.91000,0.15103)(7.92000,0.15091)(7.93000,0.15079)(7.94000,0.15066)(7.95000,0.15054)(7.96000,0.15041)(7.97000,0.15029)(7.98000,0.15016)(7.99000,0.15004)(8.00000,0.14992)(8.01000,0.14979)(8.02000,0.14967)(8.03000,0.14954)(8.04000,0.14942)(8.05000,0.14930)(8.06000,0.14917)(8.07000,0.14905)(8.08000,0.14892)(8.09000,0.14880)(8.10000,0.14867)(8.11000,0.14855)(8.12000,0.14843)(8.13000,0.14830)(8.14000,0.14818)(8.15000,0.14805)(8.16000,0.14793)(8.17000,0.14780)(8.18000,0.14768)(8.19000,0.14756)(8.20000,0.14743)(8.21000,0.14731)(8.22000,0.14718)(8.23000,0.14706)(8.24000,0.14693)(8.25000,0.14681)(8.26000,0.14669)(8.27000,0.14656)(8.28000,0.14644)(8.29000,0.14631)(8.30000,0.14619)(8.31000,0.14606)(8.32000,0.14594)(8.33000,0.14581)(8.34000,0.14569)(8.35000,0.14557)(8.36000,0.14544)(8.37000,0.14532)(8.38000,0.14519)(8.39000,0.14507)(8.40000,0.14494)(8.41000,0.14482)(8.42000,0.14469)(8.43000,0.14457)(8.44000,0.14445)(8.45000,0.14432)(8.46000,0.14420)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addplot[color=ci3, dashdotted, line width=1.4pt] coordinates {(0.00000,0.14416)(0.01000,0.14436)(0.02000,0.14456)(0.03000,0.14476)(0.04000,0.14497)(0.05000,0.14517)(0.06000,0.14537)(0.07000,0.14558)(0.08000,0.14579)(0.09000,0.14599)(0.10000,0.14620)(0.11000,0.14641)(0.12000,0.14662)(0.13000,0.14683)(0.14000,0.14704)(0.15000,0.14725)(0.16000,0.14746)(0.17000,0.14768)(0.18000,0.14789)(0.19000,0.14810)(0.20000,0.14832)(0.21000,0.14854)(0.22000,0.14875)(0.23000,0.14897)(0.24000,0.14919)(0.25000,0.14941)(0.26000,0.14963)(0.27000,0.14985)(0.28000,0.15007)(0.29000,0.15030)(0.30000,0.15052)(0.31000,0.15074)(0.32000,0.15097)(0.33000,0.15120)(0.34000,0.15142)(0.35000,0.15165)(0.36000,0.15188)(0.37000,0.15211)(0.38000,0.15234)(0.39000,0.15257)(0.40000,0.15280)(0.41000,0.15304)(0.42000,0.15327)(0.43000,0.15351)(0.44000,0.15374)(0.45000,0.15398)(0.46000,0.15422)(0.47000,0.15446)(0.48000,0.15470)(0.49000,0.15494)(0.50000,0.15518)(0.51000,0.15542)(0.52000,0.15566)(0.53000,0.15591)(0.54000,0.15616)(0.55000,0.15640)(0.56000,0.15665)(0.57000,0.15690)(0.58000,0.15715)(0.59000,0.15740)(0.60000,0.15765)(0.61000,0.15790)(0.62000,0.15816)(0.63000,0.15841)(0.64000,0.15867)(0.65000,0.15892)(0.66000,0.15918)(0.67000,0.15944)(0.68000,0.15970)(0.69000,0.15996)(0.70000,0.16022)(0.71000,0.16049)(0.72000,0.16075)(0.73000,0.16101)(0.74000,0.16128)(0.75000,0.16155)(0.76000,0.16182)(0.77000,0.16209)(0.78000,0.16236)(0.79000,0.16263)(0.80000,0.16290)(0.81000,0.16318)(0.82000,0.16345)(0.83000,0.16373)(0.84000,0.16401)(0.85000,0.16429)(0.86000,0.16457)(0.87000,0.16485)(0.88000,0.16513)(0.89000,0.16542)(0.90000,0.16570)(0.91000,0.16599)(0.92000,0.16628)(0.93000,0.16657)(0.94000,0.16686)(0.95000,0.16715)(0.96000,0.16744)(0.97000,0.16774)(0.98000,0.16803)(0.99000,0.16833)(1.00000,0.16863)(1.01000,0.16893)(1.02000,0.16923)(1.03000,0.16953)(1.04000,0.16983)(1.05000,0.17014)(1.06000,0.17044)(1.07000,0.17075)(1.08000,0.17106)(1.09000,0.17137)(1.10000,0.17168)(1.11000,0.17200)(1.12000,0.17231)(1.13000,0.17263)(1.14000,0.17295)(1.15000,0.17326)(1.16000,0.17359)(1.17000,0.17391)(1.18000,0.17423)(1.19000,0.17456)(1.20000,0.17488)(1.21000,0.17521)(1.22000,0.17554)(1.23000,0.17587)(1.24000,0.17621)(1.25000,0.17654)(1.26000,0.17688)(1.27000,0.17722)(1.28000,0.17756)(1.29000,0.17790)(1.30000,0.17824)(1.31000,0.17858)(1.32000,0.17893)(1.33000,0.17928)(1.34000,0.17963)(1.35000,0.17998)(1.36000,0.18033)(1.37000,0.18069)(1.38000,0.18104)(1.39000,0.18140)(1.40000,0.18176)(1.41000,0.18212)(1.42000,0.18249)(1.43000,0.18285)(1.44000,0.18322)(1.45000,0.18359)(1.46000,0.18396)(1.47000,0.18433)(1.48000,0.18471)(1.49000,0.18509)(1.50000,0.18547)(1.51000,0.18585)(1.52000,0.18623)(1.53000,0.18661)(1.54000,0.18700)(1.55000,0.18739)(1.56000,0.18778)(1.57000,0.18817)(1.58000,0.18857)(1.59000,0.18897)(1.60000,0.18936)(1.61000,0.18977)(1.62000,0.19017)(1.63000,0.19057)(1.64000,0.19098)(1.65000,0.19139)(1.66000,0.19180)(1.67000,0.19222)(1.68000,0.19264)(1.69000,0.19306)(1.70000,0.19348)(1.71000,0.19390)(1.72000,0.19433)(1.73000,0.19475)(1.74000,0.19518)(1.75000,0.19562)(1.76000,0.19599)(1.77000,0.19635)(1.78000,0.19672)(1.79000,0.19707)(1.80000,0.19743)(1.81000,0.19777)(1.82000,0.19812)(1.83000,0.19846)(1.84000,0.19880)(1.85000,0.19913)(1.86000,0.19946)(1.87000,0.19978)(1.88000,0.20010)(1.89000,0.20042)(1.90000,0.20073)(1.91000,0.20104)(1.92000,0.20135)(1.93000,0.20165)(1.94000,0.20195)(1.95000,0.20224)(1.96000,0.20254)(1.97000,0.20282)(1.98000,0.20311)(1.99000,0.20339)(2.00000,0.20367)(2.01000,0.20394)(2.02000,0.20421)(2.03000,0.20448)(2.04000,0.20474)(2.05000,0.20500)(2.06000,0.20526)(2.07000,0.20552)(2.08000,0.20577)(2.09000,0.20602)(2.10000,0.20626)(2.11000,0.20650)(2.12000,0.20674)(2.13000,0.20698)(2.14000,0.20721)(2.15000,0.20744)(2.16000,0.20767)(2.17000,0.20789)(2.18000,0.20811)(2.19000,0.20833)(2.20000,0.20855)(2.21000,0.20876)(2.22000,0.20897)(2.23000,0.20918)(2.24000,0.20939)(2.25000,0.20959)(2.26000,0.20979)(2.27000,0.20998)(2.28000,0.21018)(2.29000,0.21037)(2.30000,0.21056)(2.31000,0.21075)(2.32000,0.21093)(2.33000,0.21111)(2.34000,0.21129)(2.35000,0.21147)(2.36000,0.21164)(2.37000,0.21182)(2.38000,0.21199)(2.39000,0.21216)(2.40000,0.21232)(2.41000,0.21248)(2.42000,0.21264)(2.43000,0.21280)(2.44000,0.21296)(2.45000,0.21311)(2.46000,0.21327)(2.47000,0.21342)(2.48000,0.21356)(2.49000,0.21371)(2.50000,0.21385)(2.51000,0.21400)(2.52000,0.21414)(2.53000,0.21427)(2.54000,0.21441)(2.55000,0.21454)(2.56000,0.21467)(2.57000,0.21480)(2.58000,0.21493)(2.59000,0.21506)(2.60000,0.21518)(2.61000,0.21530)(2.62000,0.21542)(2.63000,0.21554)(2.64000,0.21566)(2.65000,0.21577)(2.66000,0.21589)(2.67000,0.21600)(2.68000,0.21611)(2.69000,0.21622)(2.70000,0.21632)(2.71000,0.21643)(2.72000,0.21653)(2.73000,0.21663)(2.74000,0.21673)(2.75000,0.21683)(2.76000,0.21693)(2.77000,0.21702)(2.78000,0.21712)(2.79000,0.21721)(2.80000,0.21730)(2.81000,0.21739)(2.82000,0.21747)(2.83000,0.21756)(2.84000,0.21764)(2.85000,0.21773)(2.86000,0.21781)(2.87000,0.21789)(2.88000,0.21797)(2.89000,0.21804)(2.90000,0.21812)(2.91000,0.21819)(2.92000,0.21827)(2.93000,0.21834)(2.94000,0.21841)(2.95000,0.21848)(2.96000,0.21855)(2.97000,0.21861)(2.98000,0.21868)(2.99000,0.21874)(3.00000,0.21880)(3.01000,0.21886)(3.02000,0.21892)(3.03000,0.21898)(3.04000,0.21904)(3.05000,0.21910)(3.06000,0.21915)(3.07000,0.21921)(3.08000,0.21926)(3.09000,0.21931)(3.10000,0.21936)(3.11000,0.21941)(3.12000,0.21946)(3.13000,0.21951)(3.14000,0.21955)(3.15000,0.21960)(3.16000,0.21964)(3.17000,0.21969)(3.18000,0.21973)(3.19000,0.21977)(3.20000,0.21981)(3.21000,0.21985)(3.22000,0.21989)(3.23000,0.21992)(3.24000,0.21996)(3.25000,0.21999)(3.26000,0.22003)(3.27000,0.22006)(3.28000,0.22009)(3.29000,0.22012)(3.30000,0.22015)(3.31000,0.22018)(3.32000,0.22021)(3.33000,0.22024)(3.34000,0.22027)(3.35000,0.22029)(3.36000,0.22032)(3.37000,0.22034)(3.38000,0.22036)(3.39000,0.22039)(3.40000,0.22041)(3.41000,0.22043)(3.42000,0.22045)(3.43000,0.22047)(3.44000,0.22048)(3.45000,0.22050)(3.46000,0.22052)(3.47000,0.22053)(3.48000,0.22055)(3.49000,0.22056)(3.50000,0.22058)(3.51000,0.22059)(3.52000,0.22060)(3.53000,0.22061)(3.54000,0.22062)(3.55000,0.22063)(3.56000,0.22064)(3.57000,0.22065)(3.58000,0.22066)(3.59000,0.22066)(3.60000,0.22067)(3.61000,0.22067)(3.62000,0.22068)(3.63000,0.22068)(3.64000,0.22069)(3.65000,0.22069)(3.66000,0.22069)(3.67000,0.22069)(3.68000,0.22069)(3.69000,0.22069)(3.70000,0.22069)(3.71000,0.22069)(3.72000,0.22069)(3.73000,0.22069)(3.74000,0.22069)(3.75000,0.22068)(3.76000,0.22068)(3.77000,0.22067)(3.78000,0.22067)(3.79000,0.22066)(3.80000,0.22066)(3.81000,0.22065)(3.82000,0.22064)(3.83000,0.22064)(3.84000,0.22063)(3.85000,0.22062)(3.86000,0.22061)(3.87000,0.22060)(3.88000,0.22059)(3.89000,0.22058)(3.90000,0.22056)(3.91000,0.22055)(3.92000,0.22054)(3.93000,0.22053)(3.94000,0.22051)(3.95000,0.22050)(3.96000,0.22048)(3.97000,0.22047)(3.98000,0.22045)(3.99000,0.22044)(4.00000,0.22042)(4.01000,0.22040)(4.02000,0.22039)(4.03000,0.22037)(4.04000,0.22035)(4.05000,0.22033)(4.06000,0.22031)(4.07000,0.22029)(4.08000,0.22027)(4.09000,0.22025)(4.10000,0.22023)(4.11000,0.22021)(4.12000,0.22019)(4.13000,0.22017)(4.14000,0.22014)(4.15000,0.22012)(4.16000,0.22010)(4.17000,0.22007)(4.18000,0.22005)(4.19000,0.22003)(4.20000,0.22000)(4.21000,0.21998)(4.22000,0.21995)(4.23000,0.21992)(4.24000,0.21990)(4.25000,0.21987)(4.26000,0.21984)(4.27000,0.21982)(4.28000,0.21979)(4.29000,0.21976)(4.30000,0.21973)(4.31000,0.21970)(4.32000,0.21968)(4.33000,0.21965)(4.34000,0.21962)(4.35000,0.21959)(4.36000,0.21956)(4.37000,0.21952)(4.38000,0.21949)(4.39000,0.21946)(4.40000,0.21943)(4.41000,0.21940)(4.42000,0.21937)(4.43000,0.21933)(4.44000,0.21930)(4.45000,0.21927)(4.46000,0.21923)(4.47000,0.21920)(4.48000,0.21917)(4.49000,0.21913)(4.50000,0.21910)(4.51000,0.21906)(4.52000,0.21903)(4.53000,0.21899)(4.54000,0.21896)(4.55000,0.21892)(4.56000,0.21888)(4.57000,0.21885)(4.58000,0.21881)(4.59000,0.21877)(4.60000,0.21874)(4.61000,0.21870)(4.62000,0.21866)(4.63000,0.21862)(4.64000,0.21859)(4.65000,0.21855)(4.66000,0.21851)(4.67000,0.21847)(4.68000,0.21843)(4.69000,0.21839)(4.70000,0.21835)(4.71000,0.21831)(4.72000,0.21827)(4.73000,0.21823)(4.74000,0.21819)(4.75000,0.21815)(4.76000,0.21811)(4.77000,0.21807)(4.78000,0.21803)(4.79000,0.21798)(4.80000,0.21794)(4.81000,0.21790)(4.82000,0.21786)(4.83000,0.21782)(4.84000,0.21777)(4.85000,0.21773)(4.86000,0.21769)(4.87000,0.21764)(4.88000,0.21760)(4.89000,0.21756)(4.90000,0.21751)(4.91000,0.21747)(4.92000,0.21743)(4.93000,0.21738)(4.94000,0.21734)(4.95000,0.21729)(4.96000,0.21725)(4.97000,0.21720)(4.98000,0.21716)(4.99000,0.21711)(5.00000,0.21707)(5.01000,0.21702)(5.02000,0.21697)(5.03000,0.21693)(5.04000,0.21688)(5.05000,0.21684)(5.06000,0.21679)(5.07000,0.21674)(5.08000,0.21670)(5.09000,0.21665)(5.10000,0.21660)(5.11000,0.21655)(5.12000,0.21651)(5.13000,0.21646)(5.14000,0.21641)(5.15000,0.21636)(5.16000,0.21631)(5.17000,0.21627)(5.18000,0.21622)(5.19000,0.21617)(5.20000,0.21612)(5.21000,0.21607)(5.22000,0.21602)(5.23000,0.21597)(5.24000,0.21592)(5.25000,0.21588)(5.26000,0.21583)(5.27000,0.21578)(5.28000,0.21573)(5.29000,0.21568)(5.30000,0.21563)(5.31000,0.21558)(5.32000,0.21553)(5.33000,0.21548)(5.34000,0.21543)(5.35000,0.21538)(5.36000,0.21532)(5.37000,0.21527)(5.38000,0.21522)(5.39000,0.21517)(5.40000,0.21512)(5.41000,0.21507)(5.42000,0.21502)(5.43000,0.21497)(5.44000,0.21492)(5.45000,0.21486)(5.46000,0.21481)(5.47000,0.21476)(5.48000,0.21471)(5.49000,0.21466)(5.50000,0.21460)(5.51000,0.21455)(5.52000,0.21450)(5.53000,0.21445)(5.54000,0.21439)(5.55000,0.21434)(5.56000,0.21429)(5.57000,0.21423)(5.58000,0.21418)(5.59000,0.21413)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14465)(0.03000,0.14489)(0.04000,0.14514)(0.05000,0.14538)(0.06000,0.14563)(0.07000,0.14588)(0.08000,0.14613)(0.09000,0.14638)(0.10000,0.14663)(0.11000,0.14688)(0.12000,0.14713)(0.13000,0.14739)(0.14000,0.14764)(0.15000,0.14790)(0.16000,0.14816)(0.17000,0.14841)(0.18000,0.14867)(0.19000,0.14893)(0.20000,0.14919)(0.21000,0.14945)(0.22000,0.14971)(0.23000,0.14998)(0.24000,0.15024)(0.25000,0.15051)(0.26000,0.15077)(0.27000,0.15104)(0.28000,0.15131)(0.29000,0.15158)(0.30000,0.15185)(0.31000,0.15212)(0.32000,0.15239)(0.33000,0.15267)(0.34000,0.15294)(0.35000,0.15321)(0.36000,0.15349)(0.37000,0.15377)(0.38000,0.15405)(0.39000,0.15433)(0.40000,0.15461)(0.41000,0.15489)(0.42000,0.15517)(0.43000,0.15546)(0.44000,0.15574)(0.45000,0.15603)(0.46000,0.15631)(0.47000,0.15660)(0.48000,0.15689)(0.49000,0.15718)(0.50000,0.15747)(0.51000,0.15777)(0.52000,0.15806)(0.53000,0.15835)(0.54000,0.15865)(0.55000,0.15895)(0.56000,0.15925)(0.57000,0.15955)(0.58000,0.15985)(0.59000,0.16015)(0.60000,0.16045)(0.61000,0.16076)(0.62000,0.16106)(0.63000,0.16137)(0.64000,0.16168)(0.65000,0.16199)(0.66000,0.16230)(0.67000,0.16261)(0.68000,0.16292)(0.69000,0.16324)(0.70000,0.16355)(0.71000,0.16387)(0.72000,0.16419)(0.73000,0.16451)(0.74000,0.16483)(0.75000,0.16515)(0.76000,0.16548)(0.77000,0.16580)(0.78000,0.16613)(0.79000,0.16645)(0.80000,0.16678)(0.81000,0.16711)(0.82000,0.16745)(0.83000,0.16778)(0.84000,0.16811)(0.85000,0.16845)(0.86000,0.16879)(0.87000,0.16913)(0.88000,0.16947)(0.89000,0.16981)(0.90000,0.17015)(0.91000,0.17050)(0.92000,0.17084)(0.93000,0.17119)(0.94000,0.17154)(0.95000,0.17189)(0.96000,0.17224)(0.97000,0.17260)(0.98000,0.17295)(0.99000,0.17331)(1.00000,0.17367)(1.01000,0.17403)(1.02000,0.17439)(1.03000,0.17475)(1.04000,0.17511)(1.05000,0.17548)(1.06000,0.17585)(1.07000,0.17622)(1.08000,0.17659)(1.09000,0.17696)(1.10000,0.17734)(1.11000,0.17771)(1.12000,0.17809)(1.13000,0.17847)(1.14000,0.17885)(1.15000,0.17924)(1.16000,0.17962)(1.17000,0.18001)(1.18000,0.18040)(1.19000,0.18079)(1.20000,0.18118)(1.21000,0.18157)(1.22000,0.18197)(1.23000,0.18236)(1.24000,0.18276)(1.25000,0.18317)(1.26000,0.18357)(1.27000,0.18397)(1.28000,0.18438)(1.29000,0.18479)(1.30000,0.18520)(1.31000,0.18561)(1.32000,0.18603)(1.33000,0.18644)(1.34000,0.18686)(1.35000,0.18728)(1.36000,0.18771)(1.37000,0.18813)(1.38000,0.18856)(1.39000,0.18899)(1.40000,0.18942)(1.41000,0.18985)(1.42000,0.19028)(1.43000,0.19072)(1.44000,0.19116)(1.45000,0.19160)(1.46000,0.19205)(1.47000,0.19249)(1.48000,0.19294)(1.49000,0.19339)(1.50000,0.19384)(1.51000,0.19430)(1.52000,0.19476)(1.53000,0.19521)(1.54000,0.19568)(1.55000,0.19614)(1.56000,0.19661)(1.57000,0.19708)(1.58000,0.19755)(1.59000,0.19802)(1.60000,0.19850)(1.61000,0.19898)(1.62000,0.19946)(1.63000,0.19994)(1.64000,0.20043)(1.65000,0.20092)(1.66000,0.20141)(1.67000,0.20190)(1.68000,0.20240)(1.69000,0.20290)(1.70000,0.20340)(1.71000,0.20390)(1.72000,0.20441)(1.73000,0.20492)(1.74000,0.20543)(1.75000,0.20595)(1.76000,0.20647)(1.77000,0.20699)(1.78000,0.20751)(1.79000,0.20804)(1.80000,0.20857)(1.81000,0.20909)(1.82000,0.20949)(1.83000,0.20990)(1.84000,0.21030)(1.85000,0.21069)(1.86000,0.21108)(1.87000,0.21147)(1.88000,0.21185)(1.89000,0.21223)(1.90000,0.21261)(1.91000,0.21298)(1.92000,0.21335)(1.93000,0.21371)(1.94000,0.21407)(1.95000,0.21443)(1.96000,0.21479)(1.97000,0.21514)(1.98000,0.21548)(1.99000,0.21583)(2.00000,0.21617)(2.01000,0.21650)(2.02000,0.21684)(2.03000,0.21717)(2.04000,0.21749)(2.05000,0.21782)(2.06000,0.21814)(2.07000,0.21845)(2.08000,0.21877)(2.09000,0.21908)(2.10000,0.21939)(2.11000,0.21969)(2.12000,0.21999)(2.13000,0.22029)(2.14000,0.22059)(2.15000,0.22088)(2.16000,0.22117)(2.17000,0.22146)(2.18000,0.22174)(2.19000,0.22202)(2.20000,0.22230)(2.21000,0.22257)(2.22000,0.22285)(2.23000,0.22312)(2.24000,0.22339)(2.25000,0.22365)(2.26000,0.22391)(2.27000,0.22417)(2.28000,0.22443)(2.29000,0.22468)(2.30000,0.22494)(2.31000,0.22518)(2.32000,0.22543)(2.33000,0.22568)(2.34000,0.22592)(2.35000,0.22616)(2.36000,0.22639)(2.37000,0.22663)(2.38000,0.22686)(2.39000,0.22709)(2.40000,0.22732)(2.41000,0.22755)(2.42000,0.22777)(2.43000,0.22799)(2.44000,0.22821)(2.45000,0.22843)(2.46000,0.22864)(2.47000,0.22885)(2.48000,0.22906)(2.49000,0.22927)(2.50000,0.22948)(2.51000,0.22968)(2.52000,0.22989)(2.53000,0.23009)(2.54000,0.23028)(2.55000,0.23048)(2.56000,0.23067)(2.57000,0.23087)(2.58000,0.23106)(2.59000,0.23124)(2.60000,0.23143)(2.61000,0.23162)(2.62000,0.23180)(2.63000,0.23198)(2.64000,0.23216)(2.65000,0.23234)(2.66000,0.23251)(2.67000,0.23269)(2.68000,0.23286)(2.69000,0.23303)(2.70000,0.23320)(2.71000,0.23337)(2.72000,0.23353)(2.73000,0.23370)(2.74000,0.23386)(2.75000,0.23402)(2.76000,0.23418)(2.77000,0.23433)(2.78000,0.23449)(2.79000,0.23464)(2.80000,0.23480)(2.81000,0.23495)(2.82000,0.23510)(2.83000,0.23525)(2.84000,0.23539)(2.85000,0.23554)(2.86000,0.23568)(2.87000,0.23583)(2.88000,0.23597)(2.89000,0.23611)(2.90000,0.23624)(2.91000,0.23638)(2.92000,0.23652)(2.93000,0.23665)(2.94000,0.23678)(2.95000,0.23692)(2.96000,0.23705)(2.97000,0.23717)(2.98000,0.23730)(2.99000,0.23743)(3.00000,0.23755)(3.01000,0.23768)(3.02000,0.23780)(3.03000,0.23792)(3.04000,0.23804)(3.05000,0.23816)(3.06000,0.23828)(3.07000,0.23839)(3.08000,0.23851)(3.09000,0.23862)(3.10000,0.23874)(3.11000,0.23885)(3.12000,0.23896)(3.13000,0.23907)(3.14000,0.23918)(3.15000,0.23929)(3.16000,0.23939)(3.17000,0.23950)(3.18000,0.23960)(3.19000,0.23971)(3.20000,0.23981)(3.21000,0.23991)(3.22000,0.24001)(3.23000,0.24011)(3.24000,0.24021)(3.25000,0.24031)(3.26000,0.24040)(3.27000,0.24050)(3.28000,0.24059)(3.29000,0.24069)(3.30000,0.24078)(3.31000,0.24087)(3.32000,0.24096)(3.33000,0.24105)(3.34000,0.24114)(3.35000,0.24123)(3.36000,0.24132)(3.37000,0.24140)(3.38000,0.24149)(3.39000,0.24157)(3.40000,0.24166)(3.41000,0.24174)(3.42000,0.24182)(3.43000,0.24190)(3.44000,0.24198)(3.45000,0.24206)(3.46000,0.24214)(3.47000,0.24222)(3.48000,0.24230)(3.49000,0.24237)(3.50000,0.24245)(3.51000,0.24253)(3.52000,0.24260)(3.53000,0.24267)(3.54000,0.24275)(3.55000,0.24282)(3.56000,0.24289)(3.57000,0.24296)(3.58000,0.24303)(3.59000,0.24310)(3.60000,0.24317)(3.61000,0.24324)(3.62000,0.24330)(3.63000,0.24337)(3.64000,0.24344)(3.65000,0.24350)(3.66000,0.24357)(3.67000,0.24363)(3.68000,0.24369)(3.69000,0.24376)(3.70000,0.24382)(3.71000,0.24388)(3.72000,0.24394)(3.73000,0.24400)(3.74000,0.24406)(3.75000,0.24412)(3.76000,0.24418)(3.77000,0.24424)(3.78000,0.24429)(3.79000,0.24435)(3.80000,0.24441)(3.81000,0.24446)(3.82000,0.24452)(3.83000,0.24457)(3.84000,0.24463)(3.85000,0.24468)(3.86000,0.24473)(3.87000,0.24479)(3.88000,0.24484)(3.89000,0.24489)(3.90000,0.24494)(3.91000,0.24499)(3.92000,0.24504)(3.93000,0.24509)(3.94000,0.24514)(3.95000,0.24519)(3.96000,0.24523)(3.97000,0.24528)(3.98000,0.24533)(3.99000,0.24538)(4.00000,0.24542)(4.01000,0.24547)(4.02000,0.24551)(4.03000,0.24556)(4.04000,0.24560)(4.05000,0.24564)(4.06000,0.24569)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\end{groupplot}
\node[font=\small, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.6cm)$)
  {$r=1,\ c=0.1,\ t_0=4,\ \alpha=\hat\alpha=1$};
\end{tikzpicture}


==> fig/cost_internalization_r1_c02_ah1.tex <==
% pgfplots figure body -- \input this file.
% Requires: \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%           \usepgfplotslibrary{groupplots}
\definecolor{ci0}{RGB}{33,68,156}
\definecolor{ci1}{RGB}{67,147,195}
\definecolor{ci2}{RGB}{118,42,131}
\definecolor{ci3}{RGB}{214,96,45}
\definecolor{ci4}{RGB}{165,15,21}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.8cm},
    width=8.6cm, height=7.2cm, xmin=0, xmax=6.0,
    xlabel={AI scale $s$},
    tick align=outside, grid=both, grid style={gray!25},
    legend style={font=\small, draw=gray!60, fill=white, legend columns=6,
                  at={(1.13,-0.28)}, anchor=north,
                  /tikz/every even column/.append style={column sep=10pt}},
    label style={font=\small}, tick label style={font=\footnotesize}, title style={font=\small},
]
\nextgroupplot[title={Worker's realized payoff}, ylabel={payoff}, ymin=0.1305, ymax=0.2567]
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14440)(0.02000,0.14465)(0.03000,0.14489)(0.04000,0.14514)(0.05000,0.14538)(0.06000,0.14563)(0.07000,0.14588)(0.08000,0.14613)(0.09000,0.14638)(0.10000,0.14663)(0.11000,0.14688)(0.12000,0.14714)(0.13000,0.14739)(0.14000,0.14765)(0.15000,0.14790)(0.16000,0.14816)(0.17000,0.14842)(0.18000,0.14868)(0.19000,0.14894)(0.20000,0.14920)(0.21000,0.14946)(0.22000,0.14972)(0.23000,0.14999)(0.24000,0.15025)(0.25000,0.15052)(0.26000,0.15079)(0.27000,0.15105)(0.28000,0.15132)(0.29000,0.15159)(0.30000,0.15187)(0.31000,0.15214)(0.32000,0.15241)(0.33000,0.15269)(0.34000,0.15296)(0.35000,0.15324)(0.36000,0.15352)(0.37000,0.15380)(0.38000,0.15408)(0.39000,0.15436)(0.40000,0.15464)(0.41000,0.15492)(0.42000,0.15521)(0.43000,0.15549)(0.44000,0.15578)(0.45000,0.15607)(0.46000,0.15636)(0.47000,0.15665)(0.48000,0.15694)(0.49000,0.15723)(0.50000,0.15753)(0.51000,0.15782)(0.52000,0.15812)(0.53000,0.15841)(0.54000,0.15871)(0.55000,0.15901)(0.56000,0.15932)(0.57000,0.15962)(0.58000,0.15992)(0.59000,0.16023)(0.60000,0.16053)(0.61000,0.16084)(0.62000,0.16115)(0.63000,0.16146)(0.64000,0.16177)(0.65000,0.16208)(0.66000,0.16240)(0.67000,0.16271)(0.68000,0.16303)(0.69000,0.16335)(0.70000,0.16367)(0.71000,0.16399)(0.72000,0.16431)(0.73000,0.16464)(0.74000,0.16496)(0.75000,0.16529)(0.76000,0.16562)(0.77000,0.16594)(0.78000,0.16628)(0.79000,0.16661)(0.80000,0.16694)(0.81000,0.16728)(0.82000,0.16761)(0.83000,0.16795)(0.84000,0.16829)(0.85000,0.16863)(0.86000,0.16898)(0.87000,0.16932)(0.88000,0.16967)(0.89000,0.17001)(0.90000,0.17036)(0.91000,0.17071)(0.92000,0.17107)(0.93000,0.17142)(0.94000,0.17177)(0.95000,0.17213)(0.96000,0.17249)(0.97000,0.17285)(0.98000,0.17321)(0.99000,0.17358)(1.00000,0.17394)(1.01000,0.17431)(1.02000,0.17468)(1.03000,0.17505)(1.04000,0.17542)(1.05000,0.17580)(1.06000,0.17617)(1.07000,0.17655)(1.08000,0.17693)(1.09000,0.17731)(1.10000,0.17769)(1.11000,0.17808)(1.12000,0.17846)(1.13000,0.17885)(1.14000,0.17924)(1.15000,0.17964)(1.16000,0.18003)(1.17000,0.18043)(1.18000,0.18082)(1.19000,0.18122)(1.20000,0.18163)(1.21000,0.18203)(1.22000,0.18244)(1.23000,0.18284)(1.24000,0.18326)(1.25000,0.18367)(1.26000,0.18408)(1.27000,0.18450)(1.28000,0.18492)(1.29000,0.18534)(1.30000,0.18576)(1.31000,0.18618)(1.32000,0.18661)(1.33000,0.18704)(1.34000,0.18747)(1.35000,0.18791)(1.36000,0.18834)(1.37000,0.18878)(1.38000,0.18922)(1.39000,0.18966)(1.40000,0.19011)(1.41000,0.19056)(1.42000,0.19101)(1.43000,0.19146)(1.44000,0.19191)(1.45000,0.19237)(1.46000,0.19283)(1.47000,0.19329)(1.48000,0.19375)(1.49000,0.19422)(1.50000,0.19469)(1.51000,0.19516)(1.52000,0.19564)(1.53000,0.19611)(1.54000,0.19659)(1.55000,0.19708)(1.56000,0.19756)(1.57000,0.19805)(1.58000,0.19854)(1.59000,0.19903)(1.60000,0.19953)(1.61000,0.20003)(1.62000,0.20053)(1.63000,0.20102)(1.64000,0.20150)(1.65000,0.20199)(1.66000,0.20247)(1.67000,0.20294)(1.68000,0.20341)(1.69000,0.20387)(1.70000,0.20433)(1.71000,0.20478)(1.72000,0.20523)(1.73000,0.20568)(1.74000,0.20612)(1.75000,0.20656)(1.76000,0.20699)(1.77000,0.20742)(1.78000,0.20784)(1.79000,0.20826)(1.80000,0.20868)(1.81000,0.20909)(1.82000,0.20949)(1.83000,0.20990)(1.84000,0.21030)(1.85000,0.21069)(1.86000,0.21108)(1.87000,0.21147)(1.88000,0.21185)(1.89000,0.21223)(1.90000,0.21261)(1.91000,0.21298)(1.92000,0.21335)(1.93000,0.21371)(1.94000,0.21407)(1.95000,0.21443)(1.96000,0.21479)(1.97000,0.21514)(1.98000,0.21548)(1.99000,0.21583)(2.00000,0.21617)(2.01000,0.21650)(2.02000,0.21684)(2.03000,0.21717)(2.04000,0.21749)(2.05000,0.21782)(2.06000,0.21814)(2.07000,0.21845)(2.08000,0.21877)(2.09000,0.21908)(2.10000,0.21939)(2.11000,0.21969)(2.12000,0.21999)(2.13000,0.22029)(2.14000,0.22059)(2.15000,0.22088)(2.16000,0.22117)(2.17000,0.22146)(2.18000,0.22174)(2.19000,0.22202)(2.20000,0.22230)(2.21000,0.22257)(2.22000,0.22285)(2.23000,0.22312)(2.24000,0.22339)(2.25000,0.22365)(2.26000,0.22391)(2.27000,0.22417)(2.28000,0.22443)(2.29000,0.22468)(2.30000,0.22494)(2.31000,0.22518)(2.32000,0.22543)(2.33000,0.22568)(2.34000,0.22592)(2.35000,0.22616)(2.36000,0.22639)(2.37000,0.22663)(2.38000,0.22686)(2.39000,0.22709)(2.40000,0.22732)(2.41000,0.22755)(2.42000,0.22777)(2.43000,0.22799)(2.44000,0.22821)(2.45000,0.22843)(2.46000,0.22864)(2.47000,0.22885)(2.48000,0.22906)(2.49000,0.22927)(2.50000,0.22948)(2.51000,0.22968)(2.52000,0.22989)(2.53000,0.23009)(2.54000,0.23028)(2.55000,0.23048)(2.56000,0.23067)(2.57000,0.23087)(2.58000,0.23106)(2.59000,0.23124)(2.60000,0.23143)(2.61000,0.23162)(2.62000,0.23180)(2.63000,0.23198)(2.64000,0.23216)(2.65000,0.23234)(2.66000,0.23251)(2.67000,0.23269)(2.68000,0.23286)(2.69000,0.23303)(2.70000,0.23320)(2.71000,0.23337)(2.72000,0.23353)(2.73000,0.23370)(2.74000,0.23386)(2.75000,0.23402)(2.76000,0.23418)(2.77000,0.23433)(2.78000,0.23449)(2.79000,0.23464)(2.80000,0.23480)(2.81000,0.23495)(2.82000,0.23510)(2.83000,0.23525)(2.84000,0.23539)(2.85000,0.23554)(2.86000,0.23568)(2.87000,0.23583)(2.88000,0.23597)(2.89000,0.23611)(2.90000,0.23624)(2.91000,0.23638)(2.92000,0.23652)(2.93000,0.23665)(2.94000,0.23678)(2.95000,0.23692)(2.96000,0.23705)(2.97000,0.23717)(2.98000,0.23730)(2.99000,0.23743)(3.00000,0.23755)(3.01000,0.23768)(3.02000,0.23780)(3.03000,0.23792)(3.04000,0.23804)(3.05000,0.23816)(3.06000,0.23828)(3.07000,0.23839)(3.08000,0.23851)(3.09000,0.23862)(3.10000,0.23874)(3.11000,0.23885)(3.12000,0.23896)(3.13000,0.23907)(3.14000,0.23918)(3.15000,0.23929)(3.16000,0.23939)(3.17000,0.23950)(3.18000,0.23960)(3.19000,0.23971)(3.20000,0.23981)(3.21000,0.23991)(3.22000,0.24001)(3.23000,0.24011)(3.24000,0.24021)(3.25000,0.24031)(3.26000,0.24040)(3.27000,0.24050)(3.28000,0.24059)(3.29000,0.24069)(3.30000,0.24078)(3.31000,0.24087)(3.32000,0.24096)(3.33000,0.24105)(3.34000,0.24114)(3.35000,0.24123)(3.36000,0.24132)(3.37000,0.24140)(3.38000,0.24149)(3.39000,0.24157)(3.40000,0.24166)(3.41000,0.24174)(3.42000,0.24182)(3.43000,0.24190)(3.44000,0.24198)(3.45000,0.24206)(3.46000,0.24214)(3.47000,0.24222)(3.48000,0.24230)(3.49000,0.24237)(3.50000,0.24245)(3.51000,0.24253)(3.52000,0.24260)(3.53000,0.24267)(3.54000,0.24275)(3.55000,0.24282)(3.56000,0.24289)(3.57000,0.24296)(3.58000,0.24303)(3.59000,0.24310)(3.60000,0.24317)(3.61000,0.24324)(3.62000,0.24330)(3.63000,0.24337)(3.64000,0.24344)(3.65000,0.24350)(3.66000,0.24357)(3.67000,0.24363)(3.68000,0.24369)(3.69000,0.24376)(3.70000,0.24382)(3.71000,0.24388)(3.72000,0.24394)(3.73000,0.24400)(3.74000,0.24406)(3.75000,0.24412)(3.76000,0.24418)(3.77000,0.24424)(3.78000,0.24429)(3.79000,0.24435)(3.80000,0.24441)(3.81000,0.24446)(3.82000,0.24452)(3.83000,0.24457)(3.84000,0.24463)(3.85000,0.24468)(3.86000,0.24473)(3.87000,0.24479)(3.88000,0.24484)(3.89000,0.24489)(3.90000,0.24494)(3.91000,0.24499)(3.92000,0.24504)(3.93000,0.24509)(3.94000,0.24514)(3.95000,0.24519)(3.96000,0.24523)(3.97000,0.24528)(3.98000,0.24533)(3.99000,0.24538)(4.00000,0.24542)(4.01000,0.24547)(4.02000,0.24551)(4.03000,0.24556)(4.04000,0.24560)(4.05000,0.24564)(4.06000,0.24569)(4.07000,0.24573)(4.08000,0.24577)(4.09000,0.24582)(4.10000,0.24586)(4.11000,0.24590)(4.12000,0.24594)(4.13000,0.24598)(4.14000,0.24602)(4.15000,0.24606)(4.16000,0.24610)(4.17000,0.24614)(4.18000,0.24618)(4.19000,0.24621)(4.20000,0.24625)(4.21000,0.24629)(4.22000,0.24633)(4.23000,0.24636)(4.24000,0.24640)(4.25000,0.24643)(4.26000,0.24647)(4.27000,0.24650)(4.28000,0.24654)(4.29000,0.24657)(4.30000,0.24661)(4.31000,0.24664)(4.32000,0.24668)(4.33000,0.24671)(4.34000,0.24674)(4.35000,0.24677)(4.36000,0.24681)(4.37000,0.24684)(4.38000,0.24687)(4.39000,0.24690)(4.40000,0.24693)(4.41000,0.24696)(4.42000,0.24699)(4.43000,0.24702)(4.44000,0.24705)(4.45000,0.24708)(4.46000,0.24711)(4.47000,0.24714)(4.48000,0.24717)(4.49000,0.24719)(4.50000,0.24722)(4.51000,0.24725)(4.52000,0.24728)(4.53000,0.24730)(4.54000,0.24733)(4.55000,0.24736)(4.56000,0.24738)(4.57000,0.24741)(4.58000,0.24744)(4.59000,0.24746)(4.60000,0.24749)(4.61000,0.24751)(4.62000,0.24754)(4.63000,0.24756)(4.64000,0.24759)(4.65000,0.24761)(4.66000,0.24763)(4.67000,0.24766)(4.68000,0.24768)(4.69000,0.24770)(4.70000,0.24773)(4.71000,0.24775)(4.72000,0.24777)(4.73000,0.24779)(4.74000,0.24782)(4.75000,0.24784)(4.76000,0.24786)(4.77000,0.24788)(4.78000,0.24790)(4.79000,0.24792)(4.80000,0.24794)(4.81000,0.24796)(4.82000,0.24798)(4.83000,0.24800)(4.84000,0.24802)(4.85000,0.24804)(4.86000,0.24806)(4.87000,0.24808)(4.88000,0.24810)(4.89000,0.24812)(4.90000,0.24814)(4.91000,0.24816)(4.92000,0.24818)(4.93000,0.24819)(4.94000,0.24821)(4.95000,0.24823)(4.96000,0.24825)(4.97000,0.24826)(4.98000,0.24828)(4.99000,0.24830)(5.00000,0.24832)(5.01000,0.24833)(5.02000,0.24835)(5.03000,0.24837)(5.04000,0.24838)(5.05000,0.24840)(5.06000,0.24841)(5.07000,0.24843)(5.08000,0.24845)(5.09000,0.24846)(5.10000,0.24848)(5.11000,0.24849)(5.12000,0.24851)(5.13000,0.24852)(5.14000,0.24854)(5.15000,0.24855)(5.16000,0.24856)(5.17000,0.24858)(5.18000,0.24859)(5.19000,0.24861)(5.20000,0.24862)(5.21000,0.24863)(5.22000,0.24865)(5.23000,0.24866)(5.24000,0.24867)(5.25000,0.24869)(5.26000,0.24870)(5.27000,0.24871)(5.28000,0.24873)(5.29000,0.24874)(5.30000,0.24875)(5.31000,0.24876)(5.32000,0.24878)(5.33000,0.24879)(5.34000,0.24880)(5.35000,0.24881)(5.36000,0.24882)(5.37000,0.24884)(5.38000,0.24885)(5.39000,0.24886)(5.40000,0.24887)(5.41000,0.24888)(5.42000,0.24889)(5.43000,0.24890)(5.44000,0.24892)(5.45000,0.24893)(5.46000,0.24894)(5.47000,0.24895)(5.48000,0.24896)(5.49000,0.24897)(5.50000,0.24898)(5.51000,0.24899)(5.52000,0.24900)(5.53000,0.24901)(5.54000,0.24902)(5.55000,0.24903)(5.56000,0.24904)(5.57000,0.24905)(5.58000,0.24906)(5.59000,0.24907)(5.60000,0.24908)(5.61000,0.24908)(5.62000,0.24909)(5.63000,0.24910)(5.64000,0.24911)(5.65000,0.24912)(5.66000,0.24913)(5.67000,0.24914)(5.68000,0.24915)(5.69000,0.24916)(5.70000,0.24916)(5.71000,0.24917)(5.72000,0.24918)(5.73000,0.24919)(5.74000,0.24920)(5.75000,0.24920)(5.76000,0.24921)(5.77000,0.24922)(5.78000,0.24923)(5.79000,0.24924)(5.80000,0.24924)(5.81000,0.24925)(5.82000,0.24926)(5.83000,0.24927)(5.84000,0.24927)(5.85000,0.24928)(5.86000,0.24929)(5.87000,0.24929)(5.88000,0.24930)(5.89000,0.24931)(5.90000,0.24932)(5.91000,0.24932)(5.92000,0.24933)(5.93000,0.24934)(5.94000,0.24934)(5.95000,0.24935)(5.96000,0.24936)(5.97000,0.24936)(5.98000,0.24937)(5.99000,0.24937)(6.00000,0.24938)(6.01000,0.24939)(6.02000,0.24939)(6.03000,0.24940)(6.04000,0.24940)(6.05000,0.24941)(6.06000,0.24942)(6.07000,0.24942)(6.08000,0.24943)(6.09000,0.24943)(6.10000,0.24944)(6.11000,0.24944)(6.12000,0.24945)(6.13000,0.24946)(6.14000,0.24946)(6.15000,0.24947)(6.16000,0.24947)(6.17000,0.24948)(6.18000,0.24948)(6.19000,0.24949)(6.20000,0.24949)(6.21000,0.24950)(6.22000,0.24950)(6.23000,0.24951)(6.24000,0.24951)(6.25000,0.24952)(6.26000,0.24952)(6.27000,0.24953)(6.28000,0.24953)(6.29000,0.24954)(6.30000,0.24954)(6.31000,0.24955)(6.32000,0.24955)(6.33000,0.24955)(6.34000,0.24956)(6.35000,0.24956)(6.36000,0.24957)(6.37000,0.24957)(6.38000,0.24958)(6.39000,0.24958)(6.40000,0.24958)(6.41000,0.24959)(6.42000,0.24959)(6.43000,0.24960)(6.44000,0.24960)(6.45000,0.24960)(6.46000,0.24961)(6.47000,0.24961)(6.48000,0.24962)(6.49000,0.24962)(6.50000,0.24962)(6.51000,0.24963)(6.52000,0.24963)(6.53000,0.24964)(6.54000,0.24964)(6.55000,0.24964)(6.56000,0.24965)(6.57000,0.24965)(6.58000,0.24965)(6.59000,0.24966)(6.60000,0.24966)(6.61000,0.24966)(6.62000,0.24967)(6.63000,0.24967)(6.64000,0.24967)(6.65000,0.24968)(6.66000,0.24968)(6.67000,0.24968)(6.68000,0.24969)(6.69000,0.24969)(6.70000,0.24969)(6.71000,0.24970)(6.72000,0.24970)(6.73000,0.24970)(6.74000,0.24970)(6.75000,0.24971)(6.76000,0.24971)(6.77000,0.24971)(6.78000,0.24972)(6.79000,0.24972)(6.80000,0.24972)(6.81000,0.24972)(6.82000,0.24973)(6.83000,0.24973)(6.84000,0.24973)(6.85000,0.24974)(6.86000,0.24974)(6.87000,0.24974)(6.88000,0.24974)(6.89000,0.24975)(6.90000,0.24975)(6.91000,0.24975)(6.92000,0.24975)(6.93000,0.24976)(6.94000,0.24976)(6.95000,0.24976)(6.96000,0.24976)(6.97000,0.24977)(6.98000,0.24977)(6.99000,0.24977)(7.00000,0.24977)(7.01000,0.24977)(7.02000,0.24978)(7.03000,0.24978)(7.04000,0.24978)(7.05000,0.24978)(7.06000,0.24979)(7.07000,0.24979)(7.08000,0.24979)(7.09000,0.24979)(7.10000,0.24979)(7.11000,0.24980)(7.12000,0.24980)(7.13000,0.24980)(7.14000,0.24980)(7.15000,0.24980)(7.16000,0.24981)(7.17000,0.24981)(7.18000,0.24981)(7.19000,0.24981)(7.20000,0.24981)(7.21000,0.24982)(7.22000,0.24982)(7.23000,0.24982)(7.24000,0.24982)(7.25000,0.24982)(7.26000,0.24982)(7.27000,0.24983)(7.28000,0.24983)(7.29000,0.24983)(7.30000,0.24983)(7.31000,0.24983)(7.32000,0.24983)(7.33000,0.24984)(7.34000,0.24984)(7.35000,0.24984)(7.36000,0.24984)(7.37000,0.24984)(7.38000,0.24984)(7.39000,0.24985)(7.40000,0.24985)(7.41000,0.24985)(7.42000,0.24985)(7.43000,0.24985)(7.44000,0.24985)(7.45000,0.24985)(7.46000,0.24986)(7.47000,0.24986)(7.48000,0.24986)(7.49000,0.24986)(7.50000,0.24986)(7.51000,0.24986)(7.52000,0.24986)(7.53000,0.24987)(7.54000,0.24987)(7.55000,0.24987)(7.56000,0.24987)(7.57000,0.24987)(7.58000,0.24987)(7.59000,0.24987)(7.60000,0.24987)(7.61000,0.24988)(7.62000,0.24988)(7.63000,0.24988)(7.64000,0.24988)(7.65000,0.24988)(7.66000,0.24988)(7.67000,0.24988)(7.68000,0.24988)(7.69000,0.24989)(7.70000,0.24989)(7.71000,0.24989)(7.72000,0.24989)(7.73000,0.24989)(7.74000,0.24989)(7.75000,0.24989)(7.76000,0.24989)(7.77000,0.24989)(7.78000,0.24990)(7.79000,0.24990)(7.80000,0.24990)(7.81000,0.24990)(7.82000,0.24990)(7.83000,0.24990)(7.84000,0.24990)(7.85000,0.24990)(7.86000,0.24990)(7.87000,0.24990)(7.88000,0.24991)(7.89000,0.24991)(7.90000,0.24991)(7.91000,0.24991)(7.92000,0.24991)(7.93000,0.24991)(7.94000,0.24991)(7.95000,0.24991)(7.96000,0.24991)(7.97000,0.24991)(7.98000,0.24991)(7.99000,0.24992)(8.00000,0.24992)(8.01000,0.24992)(8.02000,0.24992)(8.03000,0.24992)(8.04000,0.24992)(8.05000,0.24992)(8.06000,0.24992)(8.07000,0.24992)(8.08000,0.24992)(8.09000,0.24992)(8.10000,0.24992)(8.11000,0.24992)(8.12000,0.24993)(8.13000,0.24993)(8.14000,0.24993)(8.15000,0.24993)(8.16000,0.24993)(8.17000,0.24993)(8.18000,0.24993)(8.19000,0.24993)(8.20000,0.24993)(8.21000,0.24993)(8.22000,0.24993)(8.23000,0.24993)(8.24000,0.24993)(8.25000,0.24993)(8.26000,0.24994)(8.27000,0.24994)(8.28000,0.24994)(8.29000,0.24994)(8.30000,0.24994)(8.31000,0.24994)(8.32000,0.24994)(8.33000,0.24994)(8.34000,0.24994)(8.35000,0.24994)(8.36000,0.24994)(8.37000,0.24994)(8.38000,0.24994)(8.39000,0.24994)(8.40000,0.24994)(8.41000,0.24994)(8.42000,0.24994)(8.43000,0.24995)(8.44000,0.24995)(8.45000,0.24995)(8.46000,0.24995)(8.47000,0.24995)(8.48000,0.24995)(8.49000,0.24995)(8.50000,0.24995)(8.51000,0.24995)(8.52000,0.24995)(8.53000,0.24995)(8.54000,0.24995)(8.55000,0.24995)(8.56000,0.24995)(8.57000,0.24995)(8.58000,0.24995)(8.59000,0.24995)(8.60000,0.24995)(8.61000,0.24995)(8.62000,0.24995)(8.63000,0.24996)(8.64000,0.24996)(8.65000,0.24996)(8.66000,0.24996)(8.67000,0.24996)(8.68000,0.24996)(8.69000,0.24996)(8.70000,0.24996)(8.71000,0.24996)(8.72000,0.24996)(8.73000,0.24996)(8.74000,0.24996)(8.75000,0.24996)(8.76000,0.24996)(8.77000,0.24996)(8.78000,0.24996)(8.79000,0.24996)(8.80000,0.24996)(8.81000,0.24996)(8.82000,0.24996)(8.83000,0.24996)(8.84000,0.24996)(8.85000,0.24996)(8.86000,0.24996)(8.87000,0.24996)(8.88000,0.24997)(8.89000,0.24997)(8.90000,0.24997)(8.91000,0.24997)(8.92000,0.24997)(8.93000,0.24997)(8.94000,0.24997)(8.95000,0.24997)(8.96000,0.24997)(8.97000,0.24997)(8.98000,0.24997)(8.99000,0.24997)(9.00000,0.24997)(9.01000,0.24997)(9.02000,0.24997)(9.03000,0.24997)(9.04000,0.24997)(9.05000,0.24997)(9.06000,0.24997)(9.07000,0.24997)(9.08000,0.24997)(9.09000,0.24997)(9.10000,0.24997)(9.11000,0.24997)(9.12000,0.24997)(9.13000,0.24997)(9.14000,0.24997)(9.15000,0.24997)(9.16000,0.24997)(9.17000,0.24997)(9.18000,0.24997)(9.19000,0.24997)(9.20000,0.24997)(9.21000,0.24997)(9.22000,0.24998)(9.23000,0.24998)(9.24000,0.24998)(9.25000,0.24998)(9.26000,0.24998)(9.27000,0.24998)(9.28000,0.24998)(9.29000,0.24998)(9.30000,0.24998)(9.31000,0.24998)(9.32000,0.24998)(9.33000,0.24998)(9.34000,0.24998)(9.35000,0.24998)(9.36000,0.24998)(9.37000,0.24998)(9.38000,0.24998)(9.39000,0.24998)(9.40000,0.24998)(9.41000,0.24998)(9.42000,0.24998)(9.43000,0.24998)(9.44000,0.24998)(9.45000,0.24998)(9.46000,0.24998)(9.47000,0.24998)(9.48000,0.24998)(9.49000,0.24998)(9.50000,0.24998)(9.51000,0.24998)(9.52000,0.24998)(9.53000,0.24998)(9.54000,0.24998)(9.55000,0.24998)(9.56000,0.24998)(9.57000,0.24998)(9.58000,0.24998)(9.59000,0.24998)(9.60000,0.24998)(9.61000,0.24998)(9.62000,0.24998)(9.63000,0.24998)(9.64000,0.24998)(9.65000,0.24998)(9.66000,0.24998)(9.67000,0.24998)(9.68000,0.24998)(9.69000,0.24998)(9.70000,0.24998)(9.71000,0.24998)(9.72000,0.24998)(9.73000,0.24999)(9.74000,0.24999)(9.75000,0.24999)(9.76000,0.24999)(9.77000,0.24999)(9.78000,0.24999)(9.79000,0.24999)(9.80000,0.24999)(9.81000,0.24999)(9.82000,0.24999)(9.83000,0.24999)(9.84000,0.24999)(9.85000,0.24999)(9.86000,0.24999)(9.87000,0.24999)(9.88000,0.24999)(9.89000,0.24999)(9.90000,0.24999)(9.91000,0.24999)(9.92000,0.24999)(9.93000,0.24999)(9.94000,0.24999)(9.95000,0.24999)(9.96000,0.24999)(9.97000,0.24999)(9.98000,0.24999)(9.99000,0.24999)(10.00000,0.24999)};
\addlegendentry{$\rho=0$}
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14432)(0.02000,0.14448)(0.03000,0.14464)(0.04000,0.14480)(0.05000,0.14496)(0.06000,0.14512)(0.07000,0.14528)(0.08000,0.14544)(0.09000,0.14561)(0.10000,0.14577)(0.11000,0.14594)(0.12000,0.14610)(0.13000,0.14627)(0.14000,0.14643)(0.15000,0.14660)(0.16000,0.14677)(0.17000,0.14694)(0.18000,0.14711)(0.19000,0.14728)(0.20000,0.14745)(0.21000,0.14762)(0.22000,0.14779)(0.23000,0.14796)(0.24000,0.14813)(0.25000,0.14831)(0.26000,0.14848)(0.27000,0.14866)(0.28000,0.14883)(0.29000,0.14901)(0.30000,0.14918)(0.31000,0.14936)(0.32000,0.14954)(0.33000,0.14972)(0.34000,0.14990)(0.35000,0.15008)(0.36000,0.15026)(0.37000,0.15044)(0.38000,0.15062)(0.39000,0.15081)(0.40000,0.15099)(0.41000,0.15117)(0.42000,0.15136)(0.43000,0.15154)(0.44000,0.15173)(0.45000,0.15192)(0.46000,0.15211)(0.47000,0.15229)(0.48000,0.15248)(0.49000,0.15267)(0.50000,0.15286)(0.51000,0.15306)(0.52000,0.15325)(0.53000,0.15344)(0.54000,0.15364)(0.55000,0.15383)(0.56000,0.15403)(0.57000,0.15422)(0.58000,0.15442)(0.59000,0.15462)(0.60000,0.15482)(0.61000,0.15502)(0.62000,0.15522)(0.63000,0.15542)(0.64000,0.15562)(0.65000,0.15582)(0.66000,0.15602)(0.67000,0.15623)(0.68000,0.15643)(0.69000,0.15664)(0.70000,0.15685)(0.71000,0.15706)(0.72000,0.15726)(0.73000,0.15747)(0.74000,0.15768)(0.75000,0.15789)(0.76000,0.15811)(0.77000,0.15832)(0.78000,0.15853)(0.79000,0.15875)(0.80000,0.15896)(0.81000,0.15918)(0.82000,0.15940)(0.83000,0.15962)(0.84000,0.15984)(0.85000,0.16006)(0.86000,0.16028)(0.87000,0.16050)(0.88000,0.16072)(0.89000,0.16095)(0.90000,0.16117)(0.91000,0.16140)(0.92000,0.16163)(0.93000,0.16186)(0.94000,0.16208)(0.95000,0.16232)(0.96000,0.16255)(0.97000,0.16278)(0.98000,0.16301)(0.99000,0.16325)(1.00000,0.16348)(1.01000,0.16372)(1.02000,0.16396)(1.03000,0.16419)(1.04000,0.16443)(1.05000,0.16467)(1.06000,0.16492)(1.07000,0.16516)(1.08000,0.16540)(1.09000,0.16565)(1.10000,0.16589)(1.11000,0.16614)(1.12000,0.16639)(1.13000,0.16664)(1.14000,0.16689)(1.15000,0.16714)(1.16000,0.16740)(1.17000,0.16765)(1.18000,0.16791)(1.19000,0.16816)(1.20000,0.16842)(1.21000,0.16868)(1.22000,0.16894)(1.23000,0.16920)(1.24000,0.16946)(1.25000,0.16973)(1.26000,0.16999)(1.27000,0.17026)(1.28000,0.17053)(1.29000,0.17080)(1.30000,0.17107)(1.31000,0.17134)(1.32000,0.17161)(1.33000,0.17189)(1.34000,0.17216)(1.35000,0.17244)(1.36000,0.17272)(1.37000,0.17300)(1.38000,0.17328)(1.39000,0.17356)(1.40000,0.17385)(1.41000,0.17413)(1.42000,0.17442)(1.43000,0.17471)(1.44000,0.17500)(1.45000,0.17529)(1.46000,0.17558)(1.47000,0.17587)(1.48000,0.17617)(1.49000,0.17647)(1.50000,0.17677)(1.51000,0.17707)(1.52000,0.17737)(1.53000,0.17767)(1.54000,0.17798)(1.55000,0.17828)(1.56000,0.17859)(1.57000,0.17890)(1.58000,0.17921)(1.59000,0.17952)(1.60000,0.17984)(1.61000,0.18016)(1.62000,0.18047)(1.63000,0.18079)(1.64000,0.18111)(1.65000,0.18144)(1.66000,0.18176)(1.67000,0.18209)(1.68000,0.18242)(1.69000,0.18275)(1.70000,0.18308)(1.71000,0.18341)(1.72000,0.18373)(1.73000,0.18405)(1.74000,0.18437)(1.75000,0.18468)(1.76000,0.18499)(1.77000,0.18529)(1.78000,0.18559)(1.79000,0.18588)(1.80000,0.18618)(1.81000,0.18646)(1.82000,0.18674)(1.83000,0.18702)(1.84000,0.18730)(1.85000,0.18757)(1.86000,0.18783)(1.87000,0.18809)(1.88000,0.18835)(1.89000,0.18861)(1.90000,0.18886)(1.91000,0.18910)(1.92000,0.18935)(1.93000,0.18959)(1.94000,0.18982)(1.95000,0.19006)(1.96000,0.19029)(1.97000,0.19051)(1.98000,0.19073)(1.99000,0.19095)(2.00000,0.19117)(2.01000,0.19138)(2.02000,0.19159)(2.03000,0.19179)(2.04000,0.19199)(2.05000,0.19219)(2.06000,0.19239)(2.07000,0.19258)(2.08000,0.19277)(2.09000,0.19295)(2.10000,0.19314)(2.11000,0.19332)(2.12000,0.19349)(2.13000,0.19367)(2.14000,0.19384)(2.15000,0.19400)(2.16000,0.19417)(2.17000,0.19433)(2.18000,0.19449)(2.19000,0.19465)(2.20000,0.19480)(2.21000,0.19495)(2.22000,0.19510)(2.23000,0.19524)(2.24000,0.19539)(2.25000,0.19553)(2.26000,0.19566)(2.27000,0.19580)(2.28000,0.19593)(2.29000,0.19606)(2.30000,0.19619)(2.31000,0.19631)(2.32000,0.19643)(2.33000,0.19655)(2.34000,0.19667)(2.35000,0.19678)(2.36000,0.19689)(2.37000,0.19700)(2.38000,0.19711)(2.39000,0.19722)(2.40000,0.19732)(2.41000,0.19742)(2.42000,0.19752)(2.43000,0.19762)(2.44000,0.19771)(2.45000,0.19780)(2.46000,0.19789)(2.47000,0.19798)(2.48000,0.19806)(2.49000,0.19815)(2.50000,0.19823)(2.51000,0.19831)(2.52000,0.19839)(2.53000,0.19846)(2.54000,0.19853)(2.55000,0.19860)(2.56000,0.19867)(2.57000,0.19874)(2.58000,0.19881)(2.59000,0.19887)(2.60000,0.19893)(2.61000,0.19899)(2.62000,0.19905)(2.63000,0.19911)(2.64000,0.19916)(2.65000,0.19921)(2.66000,0.19926)(2.67000,0.19931)(2.68000,0.19936)(2.69000,0.19940)(2.70000,0.19945)(2.71000,0.19949)(2.72000,0.19953)(2.73000,0.19957)(2.74000,0.19961)(2.75000,0.19964)(2.76000,0.19968)(2.77000,0.19971)(2.78000,0.19974)(2.79000,0.19977)(2.80000,0.19980)(2.81000,0.19982)(2.82000,0.19985)(2.83000,0.19987)(2.84000,0.19989)(2.85000,0.19991)(2.86000,0.19993)(2.87000,0.19995)(2.88000,0.19997)(2.89000,0.19998)(2.90000,0.19999)(2.91000,0.20001)(2.92000,0.20002)(2.93000,0.20003)(2.94000,0.20003)(2.95000,0.20004)(2.96000,0.20005)(2.97000,0.20005)(2.98000,0.20005)(2.99000,0.20005)(3.00000,0.20005)(3.01000,0.20005)(3.02000,0.20005)(3.03000,0.20005)(3.04000,0.20004)(3.05000,0.20004)(3.06000,0.20003)(3.07000,0.20002)(3.08000,0.20001)(3.09000,0.20000)(3.10000,0.19999)(3.11000,0.19997)(3.12000,0.19996)(3.13000,0.19995)(3.14000,0.19993)(3.15000,0.19991)(3.16000,0.19989)(3.17000,0.19987)(3.18000,0.19985)(3.19000,0.19983)(3.20000,0.19981)(3.21000,0.19979)(3.22000,0.19976)(3.23000,0.19974)(3.24000,0.19971)(3.25000,0.19968)(3.26000,0.19965)(3.27000,0.19962)(3.28000,0.19959)(3.29000,0.19956)(3.30000,0.19953)(3.31000,0.19950)(3.32000,0.19946)(3.33000,0.19943)(3.34000,0.19939)(3.35000,0.19935)(3.36000,0.19932)(3.37000,0.19928)(3.38000,0.19924)(3.39000,0.19920)(3.40000,0.19916)(3.41000,0.19911)(3.42000,0.19907)(3.43000,0.19903)(3.44000,0.19898)(3.45000,0.19894)(3.46000,0.19889)(3.47000,0.19885)(3.48000,0.19880)(3.49000,0.19875)(3.50000,0.19870)(3.51000,0.19865)(3.52000,0.19860)(3.53000,0.19855)(3.54000,0.19850)(3.55000,0.19844)(3.56000,0.19839)(3.57000,0.19834)(3.58000,0.19828)(3.59000,0.19823)(3.60000,0.19817)(3.61000,0.19811)(3.62000,0.19805)(3.63000,0.19800)(3.64000,0.19794)(3.65000,0.19788)(3.66000,0.19782)(3.67000,0.19776)(3.68000,0.19769)(3.69000,0.19763)(3.70000,0.19757)(3.71000,0.19751)(3.72000,0.19744)(3.73000,0.19738)(3.74000,0.19731)(3.75000,0.19725)(3.76000,0.19718)(3.77000,0.19711)(3.78000,0.19704)(3.79000,0.19698)(3.80000,0.19691)(3.81000,0.19684)(3.82000,0.19677)(3.83000,0.19670)(3.84000,0.19663)(3.85000,0.19656)(3.86000,0.19648)(3.87000,0.19641)(3.88000,0.19634)(3.89000,0.19626)(3.90000,0.19619)(3.91000,0.19611)(3.92000,0.19604)(3.93000,0.19596)(3.94000,0.19589)(3.95000,0.19581)(3.96000,0.19573)(3.97000,0.19566)(3.98000,0.19558)(3.99000,0.19550)(4.00000,0.19542)(4.01000,0.19534)(4.02000,0.19526)(4.03000,0.19518)(4.04000,0.19510)(4.05000,0.19502)(4.06000,0.19494)(4.07000,0.19486)(4.08000,0.19477)(4.09000,0.19469)(4.10000,0.19461)(4.11000,0.19452)(4.12000,0.19444)(4.13000,0.19435)(4.14000,0.19427)(4.15000,0.19418)(4.16000,0.19410)(4.17000,0.19401)(4.18000,0.19393)(4.19000,0.19384)(4.20000,0.19375)(4.21000,0.19366)(4.22000,0.19358)(4.23000,0.19349)(4.24000,0.19340)(4.25000,0.19331)(4.26000,0.19322)(4.27000,0.19313)(4.28000,0.19304)(4.29000,0.19295)(4.30000,0.19286)(4.31000,0.19277)(4.32000,0.19268)(4.33000,0.19258)(4.34000,0.19249)(4.35000,0.19240)(4.36000,0.19231)(4.37000,0.19221)(4.38000,0.19212)(4.39000,0.19202)(4.40000,0.19193)(4.41000,0.19184)(4.42000,0.19174)(4.43000,0.19165)(4.44000,0.19155)(4.45000,0.19146)(4.46000,0.19136)(4.47000,0.19126)(4.48000,0.19117)(4.49000,0.19107)(4.50000,0.19097)(4.51000,0.19088)(4.52000,0.19078)(4.53000,0.19068)(4.54000,0.19058)(4.55000,0.19048)(4.56000,0.19038)(4.57000,0.19029)(4.58000,0.19019)(4.59000,0.19009)(4.60000,0.18999)(4.61000,0.18989)(4.62000,0.18979)(4.63000,0.18969)(4.64000,0.18959)(4.65000,0.18948)(4.66000,0.18938)(4.67000,0.18928)(4.68000,0.18918)(4.69000,0.18908)(4.70000,0.18898)(4.71000,0.18887)(4.72000,0.18877)(4.73000,0.18867)(4.74000,0.18857)(4.75000,0.18846)(4.76000,0.18836)(4.77000,0.18825)(4.78000,0.18815)(4.79000,0.18805)(4.80000,0.18794)(4.81000,0.18784)(4.82000,0.18773)(4.83000,0.18763)(4.84000,0.18752)(4.85000,0.18742)(4.86000,0.18731)(4.87000,0.18721)(4.88000,0.18710)(4.89000,0.18699)(4.90000,0.18689)(4.91000,0.18678)(4.92000,0.18668)(4.93000,0.18657)(4.94000,0.18646)(4.95000,0.18635)(4.96000,0.18625)(4.97000,0.18614)(4.98000,0.18603)(4.99000,0.18592)(5.00000,0.18582)(5.01000,0.18571)(5.02000,0.18560)(5.03000,0.18549)(5.04000,0.18538)(5.05000,0.18527)(5.06000,0.18516)(5.07000,0.18505)(5.08000,0.18495)(5.09000,0.18484)(5.10000,0.18473)(5.11000,0.18462)(5.12000,0.18451)(5.13000,0.18440)(5.14000,0.18429)(5.15000,0.18418)(5.16000,0.18406)(5.17000,0.18395)(5.18000,0.18384)(5.19000,0.18373)(5.20000,0.18362)(5.21000,0.18351)(5.22000,0.18340)(5.23000,0.18329)(5.24000,0.18317)(5.25000,0.18306)(5.26000,0.18295)(5.27000,0.18284)(5.28000,0.18273)(5.29000,0.18261)(5.30000,0.18250)(5.31000,0.18239)(5.32000,0.18228)(5.33000,0.18216)(5.34000,0.18205)(5.35000,0.18194)(5.36000,0.18182)(5.37000,0.18171)(5.38000,0.18160)(5.39000,0.18148)(5.40000,0.18137)(5.41000,0.18126)(5.42000,0.18114)(5.43000,0.18103)(5.44000,0.18092)(5.45000,0.18080)(5.46000,0.18069)(5.47000,0.18057)(5.48000,0.18046)(5.49000,0.18034)(5.50000,0.18023)(5.51000,0.18011)(5.52000,0.18000)(5.53000,0.17988)(5.54000,0.17977)(5.55000,0.17965)(5.56000,0.17954)(5.57000,0.17942)(5.58000,0.17931)(5.59000,0.17919)(5.60000,0.17908)(5.61000,0.17896)(5.62000,0.17884)(5.63000,0.17873)(5.64000,0.17861)(5.65000,0.17850)(5.66000,0.17838)(5.67000,0.17826)(5.68000,0.17815)(5.69000,0.17803)(5.70000,0.17791)(5.71000,0.17780)(5.72000,0.17768)(5.73000,0.17756)(5.74000,0.17745)(5.75000,0.17733)(5.76000,0.17721)(5.77000,0.17710)(5.78000,0.17698)(5.79000,0.17686)(5.80000,0.17674)(5.81000,0.17663)(5.82000,0.17651)(5.83000,0.17639)(5.84000,0.17627)(5.85000,0.17616)(5.86000,0.17604)(5.87000,0.17592)(5.88000,0.17580)(5.89000,0.17568)(5.90000,0.17557)(5.91000,0.17545)(5.92000,0.17533)(5.93000,0.17521)(5.94000,0.17509)(5.95000,0.17497)(5.96000,0.17486)(5.97000,0.17474)(5.98000,0.17462)(5.99000,0.17450)(6.00000,0.17438)(6.01000,0.17426)(6.02000,0.17414)(6.03000,0.17402)(6.04000,0.17390)(6.05000,0.17379)(6.06000,0.17367)(6.07000,0.17355)(6.08000,0.17343)(6.09000,0.17331)(6.10000,0.17319)(6.11000,0.17307)(6.12000,0.17295)(6.13000,0.17283)(6.14000,0.17271)(6.15000,0.17259)(6.16000,0.17247)(6.17000,0.17235)(6.18000,0.17223)(6.19000,0.17211)(6.20000,0.17199)(6.21000,0.17187)(6.22000,0.17175)(6.23000,0.17163)(6.24000,0.17151)(6.25000,0.17139)(6.26000,0.17127)(6.27000,0.17115)(6.28000,0.17103)(6.29000,0.17091)(6.30000,0.17079)(6.31000,0.17067)(6.32000,0.17055)(6.33000,0.17043)(6.34000,0.17031)(6.35000,0.17019)(6.36000,0.17007)(6.37000,0.16995)(6.38000,0.16983)(6.39000,0.16971)(6.40000,0.16958)(6.41000,0.16946)(6.42000,0.16934)(6.43000,0.16922)(6.44000,0.16910)(6.45000,0.16898)(6.46000,0.16886)(6.47000,0.16874)(6.48000,0.16862)(6.49000,0.16850)(6.50000,0.16837)(6.51000,0.16825)(6.52000,0.16813)(6.53000,0.16801)(6.54000,0.16789)(6.55000,0.16777)(6.56000,0.16765)(6.57000,0.16752)(6.58000,0.16740)(6.59000,0.16728)(6.60000,0.16716)(6.61000,0.16704)(6.62000,0.16692)(6.63000,0.16679)(6.64000,0.16667)(6.65000,0.16655)(6.66000,0.16643)(6.67000,0.16631)(6.68000,0.16619)(6.69000,0.16606)(6.70000,0.16594)(6.71000,0.16582)(6.72000,0.16570)(6.73000,0.16558)(6.74000,0.16545)(6.75000,0.16533)(6.76000,0.16521)(6.77000,0.16509)(6.78000,0.16497)(6.79000,0.16484)(6.80000,0.16472)(6.81000,0.16460)(6.82000,0.16448)(6.83000,0.16435)(6.84000,0.16423)(6.85000,0.16411)(6.86000,0.16399)(6.87000,0.16387)(6.88000,0.16374)(6.89000,0.16362)(6.90000,0.16350)(6.91000,0.16338)(6.92000,0.16325)(6.93000,0.16313)(6.94000,0.16301)(6.95000,0.16289)(6.96000,0.16276)(6.97000,0.16264)(6.98000,0.16252)(6.99000,0.16239)(7.00000,0.16227)(7.01000,0.16215)(7.02000,0.16203)(7.03000,0.16190)(7.04000,0.16178)(7.05000,0.16166)(7.06000,0.16154)(7.07000,0.16141)(7.08000,0.16129)(7.09000,0.16117)(7.10000,0.16104)(7.11000,0.16092)(7.12000,0.16080)(7.13000,0.16067)(7.14000,0.16055)(7.15000,0.16043)(7.16000,0.16031)(7.17000,0.16018)(7.18000,0.16006)(7.19000,0.15994)(7.20000,0.15981)(7.21000,0.15969)(7.22000,0.15957)(7.23000,0.15944)(7.24000,0.15932)(7.25000,0.15920)(7.26000,0.15907)(7.27000,0.15895)(7.28000,0.15883)(7.29000,0.15870)(7.30000,0.15858)(7.31000,0.15846)(7.32000,0.15833)(7.33000,0.15821)(7.34000,0.15809)(7.35000,0.15796)(7.36000,0.15784)(7.37000,0.15772)(7.38000,0.15759)(7.39000,0.15747)(7.40000,0.15735)(7.41000,0.15722)(7.42000,0.15710)(7.43000,0.15698)(7.44000,0.15685)(7.45000,0.15673)(7.46000,0.15661)(7.47000,0.15648)(7.48000,0.15636)(7.49000,0.15624)(7.50000,0.15611)(7.51000,0.15599)(7.52000,0.15586)(7.53000,0.15574)(7.54000,0.15562)(7.55000,0.15549)(7.56000,0.15537)(7.57000,0.15525)(7.58000,0.15512)(7.59000,0.15500)(7.60000,0.15487)(7.61000,0.15475)(7.62000,0.15463)(7.63000,0.15450)(7.64000,0.15438)(7.65000,0.15426)(7.66000,0.15413)(7.67000,0.15401)(7.68000,0.15388)(7.69000,0.15376)(7.70000,0.15364)(7.71000,0.15351)(7.72000,0.15339)(7.73000,0.15327)(7.74000,0.15314)(7.75000,0.15302)(7.76000,0.15289)(7.77000,0.15277)(7.78000,0.15265)(7.79000,0.15252)(7.80000,0.15240)(7.81000,0.15227)(7.82000,0.15215)(7.83000,0.15203)(7.84000,0.15190)(7.85000,0.15178)(7.86000,0.15165)(7.87000,0.15153)(7.88000,0.15141)(7.89000,0.15128)(7.90000,0.15116)(7.91000,0.15103)(7.92000,0.15091)(7.93000,0.15079)(7.94000,0.15066)(7.95000,0.15054)(7.96000,0.15041)(7.97000,0.15029)(7.98000,0.15016)(7.99000,0.15004)(8.00000,0.14992)(8.01000,0.14979)(8.02000,0.14967)(8.03000,0.14954)(8.04000,0.14942)(8.05000,0.14930)(8.06000,0.14917)(8.07000,0.14905)(8.08000,0.14892)(8.09000,0.14880)(8.10000,0.14867)(8.11000,0.14855)(8.12000,0.14843)(8.13000,0.14830)(8.14000,0.14818)(8.15000,0.14805)(8.16000,0.14793)(8.17000,0.14780)(8.18000,0.14768)(8.19000,0.14756)(8.20000,0.14743)(8.21000,0.14731)(8.22000,0.14718)(8.23000,0.14706)(8.24000,0.14693)(8.25000,0.14681)(8.26000,0.14669)(8.27000,0.14656)(8.28000,0.14644)(8.29000,0.14631)(8.30000,0.14619)(8.31000,0.14606)(8.32000,0.14594)(8.33000,0.14581)(8.34000,0.14569)(8.35000,0.14557)(8.36000,0.14544)(8.37000,0.14532)(8.38000,0.14519)(8.39000,0.14507)(8.40000,0.14494)(8.41000,0.14482)(8.42000,0.14469)(8.43000,0.14457)(8.44000,0.14445)(8.45000,0.14432)(8.46000,0.14420)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=0.25$}
\addplot[color=ci2, dotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14423)(0.02000,0.14431)(0.03000,0.14438)(0.04000,0.14446)(0.05000,0.14453)(0.06000,0.14461)(0.07000,0.14468)(0.08000,0.14476)(0.09000,0.14484)(0.10000,0.14491)(0.11000,0.14499)(0.12000,0.14507)(0.13000,0.14515)(0.14000,0.14522)(0.15000,0.14530)(0.16000,0.14538)(0.17000,0.14546)(0.18000,0.14554)(0.19000,0.14562)(0.20000,0.14570)(0.21000,0.14578)(0.22000,0.14586)(0.23000,0.14594)(0.24000,0.14602)(0.25000,0.14610)(0.26000,0.14618)(0.27000,0.14626)(0.28000,0.14635)(0.29000,0.14643)(0.30000,0.14651)(0.31000,0.14659)(0.32000,0.14668)(0.33000,0.14676)(0.34000,0.14684)(0.35000,0.14693)(0.36000,0.14701)(0.37000,0.14710)(0.38000,0.14718)(0.39000,0.14727)(0.40000,0.14735)(0.41000,0.14744)(0.42000,0.14753)(0.43000,0.14761)(0.44000,0.14770)(0.45000,0.14779)(0.46000,0.14788)(0.47000,0.14796)(0.48000,0.14805)(0.49000,0.14814)(0.50000,0.14823)(0.51000,0.14832)(0.52000,0.14841)(0.53000,0.14850)(0.54000,0.14859)(0.55000,0.14868)(0.56000,0.14877)(0.57000,0.14886)(0.58000,0.14895)(0.59000,0.14905)(0.60000,0.14914)(0.61000,0.14923)(0.62000,0.14932)(0.63000,0.14942)(0.64000,0.14951)(0.65000,0.14961)(0.66000,0.14970)(0.67000,0.14980)(0.68000,0.14989)(0.69000,0.14999)(0.70000,0.15008)(0.71000,0.15018)(0.72000,0.15028)(0.73000,0.15037)(0.74000,0.15047)(0.75000,0.15057)(0.76000,0.15067)(0.77000,0.15077)(0.78000,0.15087)(0.79000,0.15097)(0.80000,0.15107)(0.81000,0.15117)(0.82000,0.15127)(0.83000,0.15137)(0.84000,0.15147)(0.85000,0.15157)(0.86000,0.15168)(0.87000,0.15178)(0.88000,0.15188)(0.89000,0.15199)(0.90000,0.15209)(0.91000,0.15220)(0.92000,0.15230)(0.93000,0.15241)(0.94000,0.15251)(0.95000,0.15262)(0.96000,0.15273)(0.97000,0.15283)(0.98000,0.15294)(0.99000,0.15305)(1.00000,0.15316)(1.01000,0.15327)(1.02000,0.15338)(1.03000,0.15349)(1.04000,0.15360)(1.05000,0.15371)(1.06000,0.15382)(1.07000,0.15393)(1.08000,0.15405)(1.09000,0.15416)(1.10000,0.15427)(1.11000,0.15439)(1.12000,0.15450)(1.13000,0.15462)(1.14000,0.15473)(1.15000,0.15485)(1.16000,0.15496)(1.17000,0.15508)(1.18000,0.15520)(1.19000,0.15532)(1.20000,0.15544)(1.21000,0.15555)(1.22000,0.15567)(1.23000,0.15579)(1.24000,0.15592)(1.25000,0.15604)(1.26000,0.15616)(1.27000,0.15628)(1.28000,0.15640)(1.29000,0.15653)(1.30000,0.15665)(1.31000,0.15678)(1.32000,0.15690)(1.33000,0.15703)(1.34000,0.15715)(1.35000,0.15728)(1.36000,0.15741)(1.37000,0.15754)(1.38000,0.15767)(1.39000,0.15779)(1.40000,0.15792)(1.41000,0.15806)(1.42000,0.15819)(1.43000,0.15832)(1.44000,0.15845)(1.45000,0.15858)(1.46000,0.15872)(1.47000,0.15885)(1.48000,0.15899)(1.49000,0.15912)(1.50000,0.15926)(1.51000,0.15940)(1.52000,0.15953)(1.53000,0.15967)(1.54000,0.15981)(1.55000,0.15995)(1.56000,0.16009)(1.57000,0.16023)(1.58000,0.16037)(1.59000,0.16052)(1.60000,0.16066)(1.61000,0.16080)(1.62000,0.16095)(1.63000,0.16109)(1.64000,0.16124)(1.65000,0.16139)(1.66000,0.16153)(1.67000,0.16168)(1.68000,0.16183)(1.69000,0.16198)(1.70000,0.16213)(1.71000,0.16228)(1.72000,0.16243)(1.73000,0.16259)(1.74000,0.16274)(1.75000,0.16289)(1.76000,0.16305)(1.77000,0.16320)(1.78000,0.16336)(1.79000,0.16352)(1.80000,0.16368)(1.81000,0.16384)(1.82000,0.16399)(1.83000,0.16415)(1.84000,0.16430)(1.85000,0.16444)(1.86000,0.16458)(1.87000,0.16472)(1.88000,0.16485)(1.89000,0.16498)(1.90000,0.16511)(1.91000,0.16523)(1.92000,0.16535)(1.93000,0.16546)(1.94000,0.16557)(1.95000,0.16568)(1.96000,0.16579)(1.97000,0.16589)(1.98000,0.16598)(1.99000,0.16608)(2.00000,0.16617)(2.01000,0.16625)(2.02000,0.16634)(2.03000,0.16642)(2.04000,0.16649)(2.05000,0.16657)(2.06000,0.16664)(2.07000,0.16670)(2.08000,0.16677)(2.09000,0.16683)(2.10000,0.16689)(2.11000,0.16694)(2.12000,0.16699)(2.13000,0.16704)(2.14000,0.16709)(2.15000,0.16713)(2.16000,0.16717)(2.17000,0.16721)(2.18000,0.16724)(2.19000,0.16727)(2.20000,0.16730)(2.21000,0.16732)(2.22000,0.16735)(2.23000,0.16737)(2.24000,0.16739)(2.25000,0.16740)(2.26000,0.16741)(2.27000,0.16742)(2.28000,0.16743)(2.29000,0.16743)(2.30000,0.16744)(2.31000,0.16743)(2.32000,0.16743)(2.33000,0.16743)(2.34000,0.16742)(2.35000,0.16741)(2.36000,0.16739)(2.37000,0.16738)(2.38000,0.16736)(2.39000,0.16734)(2.40000,0.16732)(2.41000,0.16730)(2.42000,0.16727)(2.43000,0.16724)(2.44000,0.16721)(2.45000,0.16718)(2.46000,0.16714)(2.47000,0.16710)(2.48000,0.16706)(2.49000,0.16702)(2.50000,0.16698)(2.51000,0.16693)(2.52000,0.16689)(2.53000,0.16684)(2.54000,0.16678)(2.55000,0.16673)(2.56000,0.16667)(2.57000,0.16662)(2.58000,0.16656)(2.59000,0.16649)(2.60000,0.16643)(2.61000,0.16637)(2.62000,0.16630)(2.63000,0.16623)(2.64000,0.16616)(2.65000,0.16609)(2.66000,0.16601)(2.67000,0.16594)(2.68000,0.16586)(2.69000,0.16578)(2.70000,0.16570)(2.71000,0.16562)(2.72000,0.16553)(2.73000,0.16545)(2.74000,0.16536)(2.75000,0.16527)(2.76000,0.16518)(2.77000,0.16508)(2.78000,0.16499)(2.79000,0.16489)(2.80000,0.16480)(2.81000,0.16470)(2.82000,0.16460)(2.83000,0.16450)(2.84000,0.16439)(2.85000,0.16429)(2.86000,0.16418)(2.87000,0.16408)(2.88000,0.16397)(2.89000,0.16386)(2.90000,0.16374)(2.91000,0.16363)(2.92000,0.16352)(2.93000,0.16340)(2.94000,0.16328)(2.95000,0.16317)(2.96000,0.16305)(2.97000,0.16292)(2.98000,0.16280)(2.99000,0.16268)(3.00000,0.16255)(3.01000,0.16243)(3.02000,0.16230)(3.03000,0.16217)(3.04000,0.16204)(3.05000,0.16191)(3.06000,0.16178)(3.07000,0.16164)(3.08000,0.16151)(3.09000,0.16137)(3.10000,0.16124)(3.11000,0.16110)(3.12000,0.16096)(3.13000,0.16082)(3.14000,0.16068)(3.15000,0.16054)(3.16000,0.16039)(3.17000,0.16025)(3.18000,0.16010)(3.19000,0.15996)(3.20000,0.15981)(3.21000,0.15966)(3.22000,0.15951)(3.23000,0.15936)(3.24000,0.15921)(3.25000,0.15906)(3.26000,0.15890)(3.27000,0.15875)(3.28000,0.15859)(3.29000,0.15844)(3.30000,0.15828)(3.31000,0.15812)(3.32000,0.15796)(3.33000,0.15780)(3.34000,0.15764)(3.35000,0.15748)(3.36000,0.15732)(3.37000,0.15715)(3.38000,0.15699)(3.39000,0.15682)(3.40000,0.15666)(3.41000,0.15649)(3.42000,0.15632)(3.43000,0.15615)(3.44000,0.15598)(3.45000,0.15581)(3.46000,0.15564)(3.47000,0.15547)(3.48000,0.15530)(3.49000,0.15512)(3.50000,0.15495)(3.51000,0.15478)(3.52000,0.15460)(3.53000,0.15442)(3.54000,0.15425)(3.55000,0.15407)(3.56000,0.15389)(3.57000,0.15371)(3.58000,0.15353)(3.59000,0.15335)(3.60000,0.15317)(3.61000,0.15299)(3.62000,0.15280)(3.63000,0.15262)(3.64000,0.15244)(3.65000,0.15225)(3.66000,0.15207)(3.67000,0.15188)(3.68000,0.15169)(3.69000,0.15151)(3.70000,0.15132)(3.71000,0.15113)(3.72000,0.15094)(3.73000,0.15075)(3.74000,0.15056)(3.75000,0.15037)(3.76000,0.15018)(3.77000,0.14999)(3.78000,0.14979)(3.79000,0.14960)(3.80000,0.14941)(3.81000,0.14921)(3.82000,0.14902)(3.83000,0.14882)(3.84000,0.14863)(3.85000,0.14843)(3.86000,0.14823)(3.87000,0.14804)(3.88000,0.14784)(3.89000,0.14764)(3.90000,0.14744)(3.91000,0.14724)(3.92000,0.14704)(3.93000,0.14684)(3.94000,0.14664)(3.95000,0.14644)(3.96000,0.14623)(3.97000,0.14603)(3.98000,0.14583)(3.99000,0.14563)(4.00000,0.14542)(4.01000,0.14522)(4.02000,0.14501)(4.03000,0.14481)(4.04000,0.14460)(4.05000,0.14439)(4.06000,0.14419)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=0.5$}
\addplot[color=ci3, dashdotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14416)(0.02000,0.14416)(0.03000,0.14416)(0.04000,0.14416)(0.05000,0.14416)(0.06000,0.14416)(0.07000,0.14416)(0.08000,0.14416)(0.09000,0.14416)(0.10000,0.14416)(0.11000,0.14416)(0.12000,0.14416)(0.13000,0.14416)(0.14000,0.14416)(0.15000,0.14416)(0.16000,0.14416)(0.17000,0.14416)(0.18000,0.14416)(0.19000,0.14416)(0.20000,0.14416)(0.21000,0.14416)(0.22000,0.14416)(0.23000,0.14416)(0.24000,0.14416)(0.25000,0.14416)(0.26000,0.14416)(0.27000,0.14416)(0.28000,0.14416)(0.29000,0.14416)(0.30000,0.14416)(0.31000,0.14416)(0.32000,0.14416)(0.33000,0.14416)(0.34000,0.14416)(0.35000,0.14416)(0.36000,0.14416)(0.37000,0.14416)(0.38000,0.14416)(0.39000,0.14416)(0.40000,0.14416)(0.41000,0.14416)(0.42000,0.14416)(0.43000,0.14416)(0.44000,0.14416)(0.45000,0.14416)(0.46000,0.14416)(0.47000,0.14416)(0.48000,0.14416)(0.49000,0.14416)(0.50000,0.14416)(0.51000,0.14416)(0.52000,0.14416)(0.53000,0.14416)(0.54000,0.14416)(0.55000,0.14416)(0.56000,0.14416)(0.57000,0.14416)(0.58000,0.14416)(0.59000,0.14416)(0.60000,0.14416)(0.61000,0.14416)(0.62000,0.14416)(0.63000,0.14416)(0.64000,0.14416)(0.65000,0.14416)(0.66000,0.14416)(0.67000,0.14416)(0.68000,0.14416)(0.69000,0.14416)(0.70000,0.14416)(0.71000,0.14416)(0.72000,0.14416)(0.73000,0.14416)(0.74000,0.14416)(0.75000,0.14416)(0.76000,0.14416)(0.77000,0.14416)(0.78000,0.14416)(0.79000,0.14416)(0.80000,0.14416)(0.81000,0.14416)(0.82000,0.14416)(0.83000,0.14416)(0.84000,0.14416)(0.85000,0.14416)(0.86000,0.14416)(0.87000,0.14416)(0.88000,0.14416)(0.89000,0.14416)(0.90000,0.14416)(0.91000,0.14416)(0.92000,0.14416)(0.93000,0.14416)(0.94000,0.14416)(0.95000,0.14416)(0.96000,0.14416)(0.97000,0.14416)(0.98000,0.14416)(0.99000,0.14416)(1.00000,0.14416)(1.01000,0.14416)(1.02000,0.14416)(1.03000,0.14416)(1.04000,0.14416)(1.05000,0.14416)(1.06000,0.14416)(1.07000,0.14416)(1.08000,0.14416)(1.09000,0.14416)(1.10000,0.14416)(1.11000,0.14416)(1.12000,0.14416)(1.13000,0.14416)(1.14000,0.14416)(1.15000,0.14416)(1.16000,0.14416)(1.17000,0.14416)(1.18000,0.14416)(1.19000,0.14416)(1.20000,0.14416)(1.21000,0.14416)(1.22000,0.14416)(1.23000,0.14416)(1.24000,0.14416)(1.25000,0.14416)(1.26000,0.14416)(1.27000,0.14416)(1.28000,0.14416)(1.29000,0.14416)(1.30000,0.14416)(1.31000,0.14416)(1.32000,0.14416)(1.33000,0.14416)(1.34000,0.14416)(1.35000,0.14416)(1.36000,0.14416)(1.37000,0.14416)(1.38000,0.14416)(1.39000,0.14416)(1.40000,0.14416)(1.41000,0.14416)(1.42000,0.14416)(1.43000,0.14416)(1.44000,0.14416)(1.45000,0.14416)(1.46000,0.14416)(1.47000,0.14416)(1.48000,0.14416)(1.49000,0.14416)(1.50000,0.14416)(1.51000,0.14416)(1.52000,0.14416)(1.53000,0.14416)(1.54000,0.14416)(1.55000,0.14416)(1.56000,0.14416)(1.57000,0.14416)(1.58000,0.14416)(1.59000,0.14416)(1.60000,0.14416)(1.61000,0.14416)(1.62000,0.14416)(1.63000,0.14416)(1.64000,0.14416)(1.65000,0.14416)(1.66000,0.14416)(1.67000,0.14416)(1.68000,0.14416)(1.69000,0.14416)(1.70000,0.14416)(1.71000,0.14416)(1.72000,0.14416)(1.73000,0.14416)(1.74000,0.14416)(1.75000,0.14416)(1.76000,0.14416)(1.77000,0.14416)(1.78000,0.14416)(1.79000,0.14416)(1.80000,0.14416)(1.81000,0.14416)(1.82000,0.14416)(1.83000,0.14416)(1.84000,0.14416)(1.85000,0.14416)(1.86000,0.14416)(1.87000,0.14416)(1.88000,0.14416)(1.89000,0.14416)(1.90000,0.14416)(1.91000,0.14416)(1.92000,0.14416)(1.93000,0.14416)(1.94000,0.14416)(1.95000,0.14416)(1.96000,0.14416)(1.97000,0.14416)(1.98000,0.14416)(1.99000,0.14416)(2.00000,0.14416)(2.01000,0.14416)(2.02000,0.14416)(2.03000,0.14416)(2.04000,0.14416)(2.05000,0.14416)(2.06000,0.14416)(2.07000,0.14416)(2.08000,0.14416)(2.09000,0.14416)(2.10000,0.14416)(2.11000,0.14416)(2.12000,0.14416)(2.13000,0.14416)(2.14000,0.14416)(2.15000,0.14416)(2.16000,0.14416)(2.17000,0.14416)(2.18000,0.14416)(2.19000,0.14416)(2.20000,0.14416)(2.21000,0.14416)(2.22000,0.14416)(2.23000,0.14416)(2.24000,0.14416)(2.25000,0.14416)(2.26000,0.14416)(2.27000,0.14416)(2.28000,0.14416)(2.29000,0.14416)(2.30000,0.14416)(2.31000,0.14416)(2.32000,0.14416)(2.33000,0.14416)(2.34000,0.14416)(2.35000,0.14416)(2.36000,0.14416)(2.37000,0.14416)(2.38000,0.14416)(2.39000,0.14416)(2.40000,0.14416)(2.41000,0.14416)(2.42000,0.14416)(2.43000,0.14416)(2.44000,0.14416)(2.45000,0.14416)(2.46000,0.14416)(2.47000,0.14416)(2.48000,0.14416)(2.49000,0.14416)(2.50000,0.14416)(2.51000,0.14416)(2.52000,0.14416)(2.53000,0.14416)(2.54000,0.14416)(2.55000,0.14416)(2.56000,0.14416)(2.57000,0.14416)(2.58000,0.14416)(2.59000,0.14416)(2.60000,0.14416)(2.61000,0.14416)(2.62000,0.14416)(2.63000,0.14416)(2.64000,0.14416)(2.65000,0.14416)(2.66000,0.14416)(2.67000,0.14416)(2.68000,0.14416)(2.69000,0.14416)(2.70000,0.14416)(2.71000,0.14416)(2.72000,0.14416)(2.73000,0.14416)(2.74000,0.14416)(2.75000,0.14416)(2.76000,0.14416)(2.77000,0.14416)(2.78000,0.14416)(2.79000,0.14416)(2.80000,0.14416)(2.81000,0.14416)(2.82000,0.14416)(2.83000,0.14416)(2.84000,0.14416)(2.85000,0.14416)(2.86000,0.14416)(2.87000,0.14416)(2.88000,0.14416)(2.89000,0.14416)(2.90000,0.14416)(2.91000,0.14416)(2.92000,0.14416)(2.93000,0.14416)(2.94000,0.14416)(2.95000,0.14416)(2.96000,0.14416)(2.97000,0.14416)(2.98000,0.14416)(2.99000,0.14416)(3.00000,0.14416)(3.01000,0.14416)(3.02000,0.14416)(3.03000,0.14416)(3.04000,0.14416)(3.05000,0.14416)(3.06000,0.14416)(3.07000,0.14416)(3.08000,0.14416)(3.09000,0.14416)(3.10000,0.14416)(3.11000,0.14416)(3.12000,0.14416)(3.13000,0.14416)(3.14000,0.14416)(3.15000,0.14416)(3.16000,0.14416)(3.17000,0.14416)(3.18000,0.14416)(3.19000,0.14416)(3.20000,0.14416)(3.21000,0.14416)(3.22000,0.14416)(3.23000,0.14416)(3.24000,0.14416)(3.25000,0.14416)(3.26000,0.14416)(3.27000,0.14416)(3.28000,0.14416)(3.29000,0.14416)(3.30000,0.14416)(3.31000,0.14416)(3.32000,0.14416)(3.33000,0.14416)(3.34000,0.14416)(3.35000,0.14416)(3.36000,0.14416)(3.37000,0.14416)(3.38000,0.14416)(3.39000,0.14416)(3.40000,0.14416)(3.41000,0.14416)(3.42000,0.14416)(3.43000,0.14416)(3.44000,0.14416)(3.45000,0.14416)(3.46000,0.14416)(3.47000,0.14416)(3.48000,0.14416)(3.49000,0.14416)(3.50000,0.14416)(3.51000,0.14416)(3.52000,0.14416)(3.53000,0.14416)(3.54000,0.14416)(3.55000,0.14416)(3.56000,0.14416)(3.57000,0.14416)(3.58000,0.14416)(3.59000,0.14416)(3.60000,0.14416)(3.61000,0.14416)(3.62000,0.14416)(3.63000,0.14416)(3.64000,0.14416)(3.65000,0.14416)(3.66000,0.14416)(3.67000,0.14416)(3.68000,0.14416)(3.69000,0.14416)(3.70000,0.14416)(3.71000,0.14416)(3.72000,0.14416)(3.73000,0.14416)(3.74000,0.14416)(3.75000,0.14416)(3.76000,0.14416)(3.77000,0.14416)(3.78000,0.14416)(3.79000,0.14416)(3.80000,0.14416)(3.81000,0.14416)(3.82000,0.14416)(3.83000,0.14416)(3.84000,0.14416)(3.85000,0.14416)(3.86000,0.14416)(3.87000,0.14416)(3.88000,0.14416)(3.89000,0.14416)(3.90000,0.14416)(3.91000,0.14416)(3.92000,0.14416)(3.93000,0.14416)(3.94000,0.14416)(3.95000,0.14416)(3.96000,0.14416)(3.97000,0.14416)(3.98000,0.14416)(3.99000,0.14416)(4.00000,0.14416)(4.01000,0.14416)(4.02000,0.14416)(4.03000,0.14416)(4.04000,0.14416)(4.05000,0.14416)(4.06000,0.14416)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=0.75$}
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14416)(0.02000,0.14416)(0.03000,0.14416)(0.04000,0.14416)(0.05000,0.14416)(0.06000,0.14416)(0.07000,0.14416)(0.08000,0.14416)(0.09000,0.14416)(0.10000,0.14416)(0.11000,0.14416)(0.12000,0.14416)(0.13000,0.14416)(0.14000,0.14416)(0.15000,0.14416)(0.16000,0.14416)(0.17000,0.14416)(0.18000,0.14416)(0.19000,0.14416)(0.20000,0.14416)(0.21000,0.14416)(0.22000,0.14416)(0.23000,0.14416)(0.24000,0.14416)(0.25000,0.14416)(0.26000,0.14416)(0.27000,0.14416)(0.28000,0.14416)(0.29000,0.14416)(0.30000,0.14416)(0.31000,0.14416)(0.32000,0.14416)(0.33000,0.14416)(0.34000,0.14416)(0.35000,0.14416)(0.36000,0.14416)(0.37000,0.14416)(0.38000,0.14416)(0.39000,0.14416)(0.40000,0.14416)(0.41000,0.14416)(0.42000,0.14416)(0.43000,0.14416)(0.44000,0.14416)(0.45000,0.14416)(0.46000,0.14416)(0.47000,0.14416)(0.48000,0.14416)(0.49000,0.14416)(0.50000,0.14416)(0.51000,0.14416)(0.52000,0.14416)(0.53000,0.14416)(0.54000,0.14416)(0.55000,0.14416)(0.56000,0.14416)(0.57000,0.14416)(0.58000,0.14416)(0.59000,0.14416)(0.60000,0.14416)(0.61000,0.14416)(0.62000,0.14416)(0.63000,0.14416)(0.64000,0.14416)(0.65000,0.14416)(0.66000,0.14416)(0.67000,0.14416)(0.68000,0.14416)(0.69000,0.14416)(0.70000,0.14416)(0.71000,0.14416)(0.72000,0.14416)(0.73000,0.14416)(0.74000,0.14416)(0.75000,0.14416)(0.76000,0.14416)(0.77000,0.14416)(0.78000,0.14416)(0.79000,0.14416)(0.80000,0.14416)(0.81000,0.14416)(0.82000,0.14416)(0.83000,0.14416)(0.84000,0.14416)(0.85000,0.14416)(0.86000,0.14416)(0.87000,0.14416)(0.88000,0.14416)(0.89000,0.14416)(0.90000,0.14416)(0.91000,0.14416)(0.92000,0.14416)(0.93000,0.14416)(0.94000,0.14416)(0.95000,0.14416)(0.96000,0.14416)(0.97000,0.14416)(0.98000,0.14416)(0.99000,0.14416)(1.00000,0.14416)(1.01000,0.14416)(1.02000,0.14416)(1.03000,0.14416)(1.04000,0.14416)(1.05000,0.14416)(1.06000,0.14416)(1.07000,0.14416)(1.08000,0.14416)(1.09000,0.14416)(1.10000,0.14416)(1.11000,0.14416)(1.12000,0.14416)(1.13000,0.14416)(1.14000,0.14416)(1.15000,0.14416)(1.16000,0.14416)(1.17000,0.14416)(1.18000,0.14416)(1.19000,0.14416)(1.20000,0.14416)(1.21000,0.14416)(1.22000,0.14416)(1.23000,0.14416)(1.24000,0.14416)(1.25000,0.14416)(1.26000,0.14416)(1.27000,0.14416)(1.28000,0.14416)(1.29000,0.14416)(1.30000,0.14416)(1.31000,0.14416)(1.32000,0.14416)(1.33000,0.14416)(1.34000,0.14416)(1.35000,0.14416)(1.36000,0.14416)(1.37000,0.14416)(1.38000,0.14416)(1.39000,0.14416)(1.40000,0.14416)(1.41000,0.14416)(1.42000,0.14416)(1.43000,0.14416)(1.44000,0.14416)(1.45000,0.14416)(1.46000,0.14416)(1.47000,0.14416)(1.48000,0.14416)(1.49000,0.14416)(1.50000,0.14416)(1.51000,0.14416)(1.52000,0.14416)(1.53000,0.14416)(1.54000,0.14416)(1.55000,0.14416)(1.56000,0.14416)(1.57000,0.14416)(1.58000,0.14416)(1.59000,0.14416)(1.60000,0.14416)(1.61000,0.14416)(1.62000,0.14416)(1.63000,0.14416)(1.64000,0.14416)(1.65000,0.14416)(1.66000,0.14416)(1.67000,0.14416)(1.68000,0.14416)(1.69000,0.14416)(1.70000,0.14416)(1.71000,0.14416)(1.72000,0.14416)(1.73000,0.14416)(1.74000,0.14416)(1.75000,0.14416)(1.76000,0.14416)(1.77000,0.14416)(1.78000,0.14416)(1.79000,0.14416)(1.80000,0.14416)(1.81000,0.14416)(1.82000,0.14416)(1.83000,0.14416)(1.84000,0.14416)(1.85000,0.14416)(1.86000,0.14416)(1.87000,0.14416)(1.88000,0.14416)(1.89000,0.14416)(1.90000,0.14416)(1.91000,0.14416)(1.92000,0.14416)(1.93000,0.14416)(1.94000,0.14416)(1.95000,0.14416)(1.96000,0.14416)(1.97000,0.14416)(1.98000,0.14416)(1.99000,0.14416)(2.00000,0.14416)(2.01000,0.14416)(2.02000,0.14416)(2.03000,0.14416)(2.04000,0.14416)(2.05000,0.14416)(2.06000,0.14416)(2.07000,0.14416)(2.08000,0.14416)(2.09000,0.14416)(2.10000,0.14416)(2.11000,0.14416)(2.12000,0.14416)(2.13000,0.14416)(2.14000,0.14416)(2.15000,0.14416)(2.16000,0.14416)(2.17000,0.14416)(2.18000,0.14416)(2.19000,0.14416)(2.20000,0.14416)(2.21000,0.14416)(2.22000,0.14416)(2.23000,0.14416)(2.24000,0.14416)(2.25000,0.14416)(2.26000,0.14416)(2.27000,0.14416)(2.28000,0.14416)(2.29000,0.14416)(2.30000,0.14416)(2.31000,0.14416)(2.32000,0.14416)(2.33000,0.14416)(2.34000,0.14416)(2.35000,0.14416)(2.36000,0.14416)(2.37000,0.14416)(2.38000,0.14416)(2.39000,0.14416)(2.40000,0.14416)(2.41000,0.14416)(2.42000,0.14416)(2.43000,0.14416)(2.44000,0.14416)(2.45000,0.14416)(2.46000,0.14416)(2.47000,0.14416)(2.48000,0.14416)(2.49000,0.14416)(2.50000,0.14416)(2.51000,0.14416)(2.52000,0.14416)(2.53000,0.14416)(2.54000,0.14416)(2.55000,0.14416)(2.56000,0.14416)(2.57000,0.14416)(2.58000,0.14416)(2.59000,0.14416)(2.60000,0.14416)(2.61000,0.14416)(2.62000,0.14416)(2.63000,0.14416)(2.64000,0.14416)(2.65000,0.14416)(2.66000,0.14416)(2.67000,0.14416)(2.68000,0.14416)(2.69000,0.14416)(2.70000,0.14416)(2.71000,0.14416)(2.72000,0.14416)(2.73000,0.14416)(2.74000,0.14416)(2.75000,0.14416)(2.76000,0.14416)(2.77000,0.14416)(2.78000,0.14416)(2.79000,0.14416)(2.80000,0.14416)(2.81000,0.14416)(2.82000,0.14416)(2.83000,0.14416)(2.84000,0.14416)(2.85000,0.14416)(2.86000,0.14416)(2.87000,0.14416)(2.88000,0.14416)(2.89000,0.14416)(2.90000,0.14416)(2.91000,0.14416)(2.92000,0.14416)(2.93000,0.14416)(2.94000,0.14416)(2.95000,0.14416)(2.96000,0.14416)(2.97000,0.14416)(2.98000,0.14416)(2.99000,0.14416)(3.00000,0.14416)(3.01000,0.14416)(3.02000,0.14416)(3.03000,0.14416)(3.04000,0.14416)(3.05000,0.14416)(3.06000,0.14416)(3.07000,0.14416)(3.08000,0.14416)(3.09000,0.14416)(3.10000,0.14416)(3.11000,0.14416)(3.12000,0.14416)(3.13000,0.14416)(3.14000,0.14416)(3.15000,0.14416)(3.16000,0.14416)(3.17000,0.14416)(3.18000,0.14416)(3.19000,0.14416)(3.20000,0.14416)(3.21000,0.14416)(3.22000,0.14416)(3.23000,0.14416)(3.24000,0.14416)(3.25000,0.14416)(3.26000,0.14416)(3.27000,0.14416)(3.28000,0.14416)(3.29000,0.14416)(3.30000,0.14416)(3.31000,0.14416)(3.32000,0.14416)(3.33000,0.14416)(3.34000,0.14416)(3.35000,0.14416)(3.36000,0.14416)(3.37000,0.14416)(3.38000,0.14416)(3.39000,0.14416)(3.40000,0.14416)(3.41000,0.14416)(3.42000,0.14416)(3.43000,0.14416)(3.44000,0.14416)(3.45000,0.14416)(3.46000,0.14416)(3.47000,0.14416)(3.48000,0.14416)(3.49000,0.14416)(3.50000,0.14416)(3.51000,0.14416)(3.52000,0.14416)(3.53000,0.14416)(3.54000,0.14416)(3.55000,0.14416)(3.56000,0.14416)(3.57000,0.14416)(3.58000,0.14416)(3.59000,0.14416)(3.60000,0.14416)(3.61000,0.14416)(3.62000,0.14416)(3.63000,0.14416)(3.64000,0.14416)(3.65000,0.14416)(3.66000,0.14416)(3.67000,0.14416)(3.68000,0.14416)(3.69000,0.14416)(3.70000,0.14416)(3.71000,0.14416)(3.72000,0.14416)(3.73000,0.14416)(3.74000,0.14416)(3.75000,0.14416)(3.76000,0.14416)(3.77000,0.14416)(3.78000,0.14416)(3.79000,0.14416)(3.80000,0.14416)(3.81000,0.14416)(3.82000,0.14416)(3.83000,0.14416)(3.84000,0.14416)(3.85000,0.14416)(3.86000,0.14416)(3.87000,0.14416)(3.88000,0.14416)(3.89000,0.14416)(3.90000,0.14416)(3.91000,0.14416)(3.92000,0.14416)(3.93000,0.14416)(3.94000,0.14416)(3.95000,0.14416)(3.96000,0.14416)(3.97000,0.14416)(3.98000,0.14416)(3.99000,0.14416)(4.00000,0.14416)(4.01000,0.14416)(4.02000,0.14416)(4.03000,0.14416)(4.04000,0.14416)(4.05000,0.14416)(4.06000,0.14416)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addlegendentry{$\rho=1$}
\addplot[gray, densely dashdotted, line width=0.9pt] coordinates {(0,0.14416)(6.0,0.14416)};
\addlegendentry{human-only baseline}
\nextgroupplot[title={Firm's profit}, ylabel={profit}, ymin=-0.0659, ymax=0.1827]
\addplot[black, thin, forget plot] coordinates {(0,0)(6.0,0)};
\addplot[gray, densely dashdotted, line width=0.9pt, forget plot] coordinates {(0,0.14416)(6.0,0.14416)};
\addplot[color=ci0, solid, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14406)(0.02000,0.14397)(0.03000,0.14387)(0.04000,0.14378)(0.05000,0.14368)(0.06000,0.14359)(0.07000,0.14349)(0.08000,0.14339)(0.09000,0.14329)(0.10000,0.14319)(0.11000,0.14310)(0.12000,0.14300)(0.13000,0.14290)(0.14000,0.14280)(0.15000,0.14270)(0.16000,0.14259)(0.17000,0.14249)(0.18000,0.14239)(0.19000,0.14229)(0.20000,0.14218)(0.21000,0.14208)(0.22000,0.14198)(0.23000,0.14187)(0.24000,0.14177)(0.25000,0.14166)(0.26000,0.14155)(0.27000,0.14145)(0.28000,0.14134)(0.29000,0.14123)(0.30000,0.14112)(0.31000,0.14101)(0.32000,0.14090)(0.33000,0.14079)(0.34000,0.14068)(0.35000,0.14057)(0.36000,0.14046)(0.37000,0.14035)(0.38000,0.14023)(0.39000,0.14012)(0.40000,0.14001)(0.41000,0.13989)(0.42000,0.13977)(0.43000,0.13966)(0.44000,0.13954)(0.45000,0.13942)(0.46000,0.13931)(0.47000,0.13919)(0.48000,0.13907)(0.49000,0.13895)(0.50000,0.13883)(0.51000,0.13871)(0.52000,0.13858)(0.53000,0.13846)(0.54000,0.13834)(0.55000,0.13821)(0.56000,0.13809)(0.57000,0.13797)(0.58000,0.13784)(0.59000,0.13771)(0.60000,0.13758)(0.61000,0.13746)(0.62000,0.13733)(0.63000,0.13720)(0.64000,0.13707)(0.65000,0.13694)(0.66000,0.13681)(0.67000,0.13667)(0.68000,0.13654)(0.69000,0.13641)(0.70000,0.13627)(0.71000,0.13614)(0.72000,0.13600)(0.73000,0.13586)(0.74000,0.13572)(0.75000,0.13558)(0.76000,0.13545)(0.77000,0.13530)(0.78000,0.13516)(0.79000,0.13502)(0.80000,0.13488)(0.81000,0.13473)(0.82000,0.13459)(0.83000,0.13444)(0.84000,0.13430)(0.85000,0.13415)(0.86000,0.13400)(0.87000,0.13385)(0.88000,0.13370)(0.89000,0.13355)(0.90000,0.13340)(0.91000,0.13325)(0.92000,0.13309)(0.93000,0.13294)(0.94000,0.13278)(0.95000,0.13263)(0.96000,0.13247)(0.97000,0.13231)(0.98000,0.13215)(0.99000,0.13199)(1.00000,0.13183)(1.01000,0.13167)(1.02000,0.13150)(1.03000,0.13134)(1.04000,0.13117)(1.05000,0.13100)(1.06000,0.13084)(1.07000,0.13067)(1.08000,0.13050)(1.09000,0.13033)(1.10000,0.13015)(1.11000,0.12998)(1.12000,0.12980)(1.13000,0.12963)(1.14000,0.12945)(1.15000,0.12927)(1.16000,0.12909)(1.17000,0.12891)(1.18000,0.12873)(1.19000,0.12855)(1.20000,0.12836)(1.21000,0.12818)(1.22000,0.12799)(1.23000,0.12780)(1.24000,0.12761)(1.25000,0.12742)(1.26000,0.12723)(1.27000,0.12703)(1.28000,0.12684)(1.29000,0.12664)(1.30000,0.12644)(1.31000,0.12624)(1.32000,0.12604)(1.33000,0.12584)(1.34000,0.12564)(1.35000,0.12543)(1.36000,0.12523)(1.37000,0.12502)(1.38000,0.12481)(1.39000,0.12460)(1.40000,0.12438)(1.41000,0.12417)(1.42000,0.12395)(1.43000,0.12373)(1.44000,0.12352)(1.45000,0.12329)(1.46000,0.12307)(1.47000,0.12285)(1.48000,0.12262)(1.49000,0.12239)(1.50000,0.12216)(1.51000,0.12193)(1.52000,0.12170)(1.53000,0.12146)(1.54000,0.12123)(1.55000,0.12099)(1.56000,0.12075)(1.57000,0.12050)(1.58000,0.12026)(1.59000,0.12001)(1.60000,0.11976)(1.61000,0.11953)(1.62000,0.11953)(1.63000,0.11952)(1.64000,0.11950)(1.65000,0.11949)(1.66000,0.11947)(1.67000,0.11944)(1.68000,0.11941)(1.69000,0.11937)(1.70000,0.11933)(1.71000,0.11928)(1.72000,0.11923)(1.73000,0.11918)(1.74000,0.11912)(1.75000,0.11906)(1.76000,0.11899)(1.77000,0.11892)(1.78000,0.11884)(1.79000,0.11876)(1.80000,0.11868)(1.81000,0.11859)(1.82000,0.11849)(1.83000,0.11840)(1.84000,0.11830)(1.85000,0.11819)(1.86000,0.11808)(1.87000,0.11797)(1.88000,0.11785)(1.89000,0.11773)(1.90000,0.11761)(1.91000,0.11748)(1.92000,0.11735)(1.93000,0.11721)(1.94000,0.11707)(1.95000,0.11693)(1.96000,0.11679)(1.97000,0.11664)(1.98000,0.11648)(1.99000,0.11633)(2.00000,0.11617)(2.01000,0.11600)(2.02000,0.11584)(2.03000,0.11567)(2.04000,0.11549)(2.05000,0.11532)(2.06000,0.11514)(2.07000,0.11495)(2.08000,0.11477)(2.09000,0.11458)(2.10000,0.11439)(2.11000,0.11419)(2.12000,0.11399)(2.13000,0.11379)(2.14000,0.11359)(2.15000,0.11338)(2.16000,0.11317)(2.17000,0.11296)(2.18000,0.11274)(2.19000,0.11252)(2.20000,0.11230)(2.21000,0.11207)(2.22000,0.11185)(2.23000,0.11162)(2.24000,0.11139)(2.25000,0.11115)(2.26000,0.11091)(2.27000,0.11067)(2.28000,0.11043)(2.29000,0.11018)(2.30000,0.10994)(2.31000,0.10968)(2.32000,0.10943)(2.33000,0.10918)(2.34000,0.10892)(2.35000,0.10866)(2.36000,0.10839)(2.37000,0.10813)(2.38000,0.10786)(2.39000,0.10759)(2.40000,0.10732)(2.41000,0.10705)(2.42000,0.10677)(2.43000,0.10649)(2.44000,0.10621)(2.45000,0.10593)(2.46000,0.10564)(2.47000,0.10535)(2.48000,0.10506)(2.49000,0.10477)(2.50000,0.10448)(2.51000,0.10418)(2.52000,0.10389)(2.53000,0.10359)(2.54000,0.10328)(2.55000,0.10298)(2.56000,0.10267)(2.57000,0.10237)(2.58000,0.10206)(2.59000,0.10174)(2.60000,0.10143)(2.61000,0.10112)(2.62000,0.10080)(2.63000,0.10048)(2.64000,0.10016)(2.65000,0.09984)(2.66000,0.09951)(2.67000,0.09919)(2.68000,0.09886)(2.69000,0.09853)(2.70000,0.09820)(2.71000,0.09787)(2.72000,0.09753)(2.73000,0.09720)(2.74000,0.09686)(2.75000,0.09652)(2.76000,0.09618)(2.77000,0.09583)(2.78000,0.09549)(2.79000,0.09514)(2.80000,0.09480)(2.81000,0.09445)(2.82000,0.09410)(2.83000,0.09375)(2.84000,0.09339)(2.85000,0.09304)(2.86000,0.09268)(2.87000,0.09233)(2.88000,0.09197)(2.89000,0.09161)(2.90000,0.09124)(2.91000,0.09088)(2.92000,0.09052)(2.93000,0.09015)(2.94000,0.08978)(2.95000,0.08942)(2.96000,0.08905)(2.97000,0.08867)(2.98000,0.08830)(2.99000,0.08793)(3.00000,0.08755)(3.01000,0.08718)(3.02000,0.08680)(3.03000,0.08642)(3.04000,0.08604)(3.05000,0.08566)(3.06000,0.08528)(3.07000,0.08489)(3.08000,0.08451)(3.09000,0.08412)(3.10000,0.08374)(3.11000,0.08335)(3.12000,0.08296)(3.13000,0.08257)(3.14000,0.08218)(3.15000,0.08179)(3.16000,0.08139)(3.17000,0.08100)(3.18000,0.08060)(3.19000,0.08021)(3.20000,0.07981)(3.21000,0.07941)(3.22000,0.07901)(3.23000,0.07861)(3.24000,0.07821)(3.25000,0.07781)(3.26000,0.07740)(3.27000,0.07700)(3.28000,0.07659)(3.29000,0.07619)(3.30000,0.07578)(3.31000,0.07537)(3.32000,0.07496)(3.33000,0.07455)(3.34000,0.07414)(3.35000,0.07373)(3.36000,0.07332)(3.37000,0.07290)(3.38000,0.07249)(3.39000,0.07207)(3.40000,0.07166)(3.41000,0.07124)(3.42000,0.07082)(3.43000,0.07040)(3.44000,0.06998)(3.45000,0.06956)(3.46000,0.06914)(3.47000,0.06872)(3.48000,0.06830)(3.49000,0.06787)(3.50000,0.06745)(3.51000,0.06703)(3.52000,0.06660)(3.53000,0.06617)(3.54000,0.06575)(3.55000,0.06532)(3.56000,0.06489)(3.57000,0.06446)(3.58000,0.06403)(3.59000,0.06360)(3.60000,0.06317)(3.61000,0.06274)(3.62000,0.06230)(3.63000,0.06187)(3.64000,0.06144)(3.65000,0.06100)(3.66000,0.06057)(3.67000,0.06013)(3.68000,0.05969)(3.69000,0.05926)(3.70000,0.05882)(3.71000,0.05838)(3.72000,0.05794)(3.73000,0.05750)(3.74000,0.05706)(3.75000,0.05662)(3.76000,0.05618)(3.77000,0.05574)(3.78000,0.05529)(3.79000,0.05485)(3.80000,0.05441)(3.81000,0.05396)(3.82000,0.05352)(3.83000,0.05307)(3.84000,0.05263)(3.85000,0.05218)(3.86000,0.05173)(3.87000,0.05129)(3.88000,0.05084)(3.89000,0.05039)(3.90000,0.04994)(3.91000,0.04949)(3.92000,0.04904)(3.93000,0.04859)(3.94000,0.04814)(3.95000,0.04769)(3.96000,0.04723)(3.97000,0.04678)(3.98000,0.04633)(3.99000,0.04588)(4.00000,0.04542)(4.01000,0.04497)(4.02000,0.04451)(4.03000,0.04406)(4.04000,0.04360)(4.05000,0.04314)(4.06000,0.04269)(4.07000,0.04223)(4.08000,0.04177)(4.09000,0.04132)(4.10000,0.04086)(4.11000,0.04040)(4.12000,0.03994)(4.13000,0.03948)(4.14000,0.03902)(4.15000,0.03856)(4.16000,0.03810)(4.17000,0.03764)(4.18000,0.03718)(4.19000,0.03671)(4.20000,0.03625)(4.21000,0.03579)(4.22000,0.03533)(4.23000,0.03486)(4.24000,0.03440)(4.25000,0.03393)(4.26000,0.03347)(4.27000,0.03300)(4.28000,0.03254)(4.29000,0.03207)(4.30000,0.03161)(4.31000,0.03114)(4.32000,0.03068)(4.33000,0.03021)(4.34000,0.02974)(4.35000,0.02927)(4.36000,0.02881)(4.37000,0.02834)(4.38000,0.02787)(4.39000,0.02740)(4.40000,0.02693)(4.41000,0.02646)(4.42000,0.02599)(4.43000,0.02552)(4.44000,0.02505)(4.45000,0.02458)(4.46000,0.02411)(4.47000,0.02364)(4.48000,0.02317)(4.49000,0.02269)(4.50000,0.02222)(4.51000,0.02175)(4.52000,0.02128)(4.53000,0.02080)(4.54000,0.02033)(4.55000,0.01986)(4.56000,0.01938)(4.57000,0.01891)(4.58000,0.01844)(4.59000,0.01796)(4.60000,0.01749)(4.61000,0.01701)(4.62000,0.01654)(4.63000,0.01606)(4.64000,0.01559)(4.65000,0.01511)(4.66000,0.01463)(4.67000,0.01416)(4.68000,0.01368)(4.69000,0.01320)(4.70000,0.01273)(4.71000,0.01225)(4.72000,0.01177)(4.73000,0.01129)(4.74000,0.01082)(4.75000,0.01034)(4.76000,0.00986)(4.77000,0.00938)(4.78000,0.00890)(4.79000,0.00842)(4.80000,0.00794)(4.81000,0.00746)(4.82000,0.00698)(4.83000,0.00650)(4.84000,0.00602)(4.85000,0.00554)(4.86000,0.00506)(4.87000,0.00458)(4.88000,0.00410)(4.89000,0.00362)(4.90000,0.00314)(4.91000,0.00266)(4.92000,0.00218)(4.93000,0.00169)(4.94000,0.00121)(4.95000,0.00073)(4.96000,0.00025)(4.97000,-0.00024)(4.98000,-0.00072)(4.99000,-0.00120)(5.00000,-0.00168)(5.01000,-0.00217)(5.02000,-0.00265)(5.03000,-0.00313)(5.04000,-0.00362)(5.05000,-0.00410)(5.06000,-0.00459)(5.07000,-0.00507)(5.08000,-0.00555)(5.09000,-0.00604)(5.10000,-0.00652)(5.11000,-0.00701)(5.12000,-0.00749)(5.13000,-0.00798)(5.14000,-0.00846)(5.15000,-0.00895)(5.16000,-0.00944)(5.17000,-0.00992)(5.18000,-0.01041)(5.19000,-0.01089)(5.20000,-0.01138)(5.21000,-0.01187)(5.22000,-0.01235)(5.23000,-0.01284)(5.24000,-0.01333)(5.25000,-0.01381)(5.26000,-0.01430)(5.27000,-0.01479)(5.28000,-0.01527)(5.29000,-0.01576)(5.30000,-0.01625)(5.31000,-0.01674)(5.32000,-0.01722)(5.33000,-0.01771)(5.34000,-0.01820)(5.35000,-0.01869)(5.36000,-0.01918)(5.37000,-0.01966)(5.38000,-0.02015)(5.39000,-0.02064)(5.40000,-0.02113)(5.41000,-0.02162)(5.42000,-0.02211)(5.43000,-0.02260)(5.44000,-0.02308)(5.45000,-0.02357)(5.46000,-0.02406)(5.47000,-0.02455)(5.48000,-0.02504)(5.49000,-0.02553)(5.50000,-0.02602)(5.51000,-0.02651)(5.52000,-0.02700)(5.53000,-0.02749)(5.54000,-0.02798)(5.55000,-0.02847)(5.56000,-0.02896)(5.57000,-0.02945)(5.58000,-0.02994)(5.59000,-0.03043)(5.60000,-0.03092)(5.61000,-0.03142)(5.62000,-0.03191)(5.63000,-0.03240)(5.64000,-0.03289)(5.65000,-0.03338)(5.66000,-0.03387)(5.67000,-0.03436)(5.68000,-0.03485)(5.69000,-0.03534)(5.70000,-0.03584)(5.71000,-0.03633)(5.72000,-0.03682)(5.73000,-0.03731)(5.74000,-0.03780)(5.75000,-0.03830)(5.76000,-0.03879)(5.77000,-0.03928)(5.78000,-0.03977)(5.79000,-0.04026)(5.80000,-0.04076)(5.81000,-0.04125)(5.82000,-0.04174)(5.83000,-0.04223)(5.84000,-0.04273)(5.85000,-0.04322)(5.86000,-0.04371)(5.87000,-0.04421)(5.88000,-0.04470)(5.89000,-0.04519)(5.90000,-0.04568)(5.91000,-0.04618)(5.92000,-0.04667)(5.93000,-0.04716)(5.94000,-0.04766)(5.95000,-0.04815)(5.96000,-0.04864)(5.97000,-0.04914)(5.98000,-0.04963)(5.99000,-0.05013)(6.00000,-0.05062)(6.01000,-0.05111)(6.02000,-0.05161)(6.03000,-0.05210)(6.04000,-0.05260)(6.05000,-0.05309)(6.06000,-0.05358)(6.07000,-0.05408)(6.08000,-0.05457)(6.09000,-0.05507)(6.10000,-0.05556)(6.11000,-0.05606)(6.12000,-0.05655)(6.13000,-0.05704)(6.14000,-0.05754)(6.15000,-0.05803)(6.16000,-0.05853)(6.17000,-0.05902)(6.18000,-0.05952)(6.19000,-0.06001)(6.20000,-0.06051)(6.21000,-0.06100)(6.22000,-0.06150)(6.23000,-0.06199)(6.24000,-0.06249)(6.25000,-0.06298)(6.26000,-0.06348)(6.27000,-0.06397)(6.28000,-0.06447)(6.29000,-0.06496)(6.30000,-0.06546)(6.31000,-0.06595)(6.32000,-0.06645)(6.33000,-0.06695)(6.34000,-0.06744)(6.35000,-0.06794)(6.36000,-0.06843)(6.37000,-0.06893)(6.38000,-0.06942)(6.39000,-0.06992)(6.40000,-0.07042)(6.41000,-0.07091)(6.42000,-0.07141)(6.43000,-0.07190)(6.44000,-0.07240)(6.45000,-0.07290)(6.46000,-0.07339)(6.47000,-0.07389)(6.48000,-0.07438)(6.49000,-0.07488)(6.50000,-0.07538)(6.51000,-0.07587)(6.52000,-0.07637)(6.53000,-0.07686)(6.54000,-0.07736)(6.55000,-0.07786)(6.56000,-0.07835)(6.57000,-0.07885)(6.58000,-0.07935)(6.59000,-0.07984)(6.60000,-0.08034)(6.61000,-0.08084)(6.62000,-0.08133)(6.63000,-0.08183)(6.64000,-0.08233)(6.65000,-0.08282)(6.66000,-0.08332)(6.67000,-0.08382)(6.68000,-0.08431)(6.69000,-0.08481)(6.70000,-0.08531)(6.71000,-0.08580)(6.72000,-0.08630)(6.73000,-0.08680)(6.74000,-0.08730)(6.75000,-0.08779)(6.76000,-0.08829)(6.77000,-0.08879)(6.78000,-0.08928)(6.79000,-0.08978)(6.80000,-0.09028)(6.81000,-0.09078)(6.82000,-0.09127)(6.83000,-0.09177)(6.84000,-0.09227)(6.85000,-0.09276)(6.86000,-0.09326)(6.87000,-0.09376)(6.88000,-0.09426)(6.89000,-0.09475)(6.90000,-0.09525)(6.91000,-0.09575)(6.92000,-0.09625)(6.93000,-0.09674)(6.94000,-0.09724)(6.95000,-0.09774)(6.96000,-0.09824)(6.97000,-0.09873)(6.98000,-0.09923)(6.99000,-0.09973)(7.00000,-0.10023)(7.01000,-0.10073)(7.02000,-0.10122)(7.03000,-0.10172)(7.04000,-0.10222)(7.05000,-0.10272)(7.06000,-0.10321)(7.07000,-0.10371)(7.08000,-0.10421)(7.09000,-0.10471)(7.10000,-0.10521)(7.11000,-0.10570)(7.12000,-0.10620)(7.13000,-0.10670)(7.14000,-0.10720)(7.15000,-0.10770)(7.16000,-0.10819)(7.17000,-0.10869)(7.18000,-0.10919)(7.19000,-0.10969)(7.20000,-0.11019)(7.21000,-0.11068)(7.22000,-0.11118)(7.23000,-0.11168)(7.24000,-0.11218)(7.25000,-0.11268)(7.26000,-0.11318)(7.27000,-0.11367)(7.28000,-0.11417)(7.29000,-0.11467)(7.30000,-0.11517)(7.31000,-0.11567)(7.32000,-0.11617)(7.33000,-0.11666)(7.34000,-0.11716)(7.35000,-0.11766)(7.36000,-0.11816)(7.37000,-0.11866)(7.38000,-0.11916)(7.39000,-0.11965)(7.40000,-0.12015)(7.41000,-0.12065)(7.42000,-0.12115)(7.43000,-0.12165)(7.44000,-0.12215)(7.45000,-0.12265)(7.46000,-0.12314)(7.47000,-0.12364)(7.48000,-0.12414)(7.49000,-0.12464)(7.50000,-0.12514)(7.51000,-0.12564)(7.52000,-0.12614)(7.53000,-0.12663)(7.54000,-0.12713)(7.55000,-0.12763)(7.56000,-0.12813)(7.57000,-0.12863)(7.58000,-0.12913)(7.59000,-0.12963)(7.60000,-0.13013)(7.61000,-0.13062)(7.62000,-0.13112)(7.63000,-0.13162)(7.64000,-0.13212)(7.65000,-0.13262)(7.66000,-0.13312)(7.67000,-0.13362)(7.68000,-0.13412)(7.69000,-0.13461)(7.70000,-0.13511)(7.71000,-0.13561)(7.72000,-0.13611)(7.73000,-0.13661)(7.74000,-0.13711)(7.75000,-0.13761)(7.76000,-0.13811)(7.77000,-0.13861)(7.78000,-0.13910)(7.79000,-0.13960)(7.80000,-0.14010)(7.81000,-0.14060)(7.82000,-0.14110)(7.83000,-0.14160)(7.84000,-0.14210)(7.85000,-0.14260)(7.86000,-0.14310)(7.87000,-0.14360)(7.88000,-0.14409)(7.89000,-0.14459)(7.90000,-0.14509)(7.91000,-0.14559)(7.92000,-0.14609)(7.93000,-0.14659)(7.94000,-0.14709)(7.95000,-0.14759)(7.96000,-0.14809)(7.97000,-0.14859)(7.98000,-0.14909)(7.99000,-0.14958)(8.00000,-0.15008)(8.01000,-0.15058)(8.02000,-0.15108)(8.03000,-0.15158)(8.04000,-0.15208)(8.05000,-0.15258)(8.06000,-0.15308)(8.07000,-0.15358)(8.08000,-0.15408)(8.09000,-0.15458)(8.10000,-0.15508)(8.11000,-0.15558)(8.12000,-0.15607)(8.13000,-0.15657)(8.14000,-0.15707)(8.15000,-0.15757)(8.16000,-0.15807)(8.17000,-0.15857)(8.18000,-0.15907)(8.19000,-0.15957)(8.20000,-0.16007)(8.21000,-0.16057)(8.22000,-0.16107)(8.23000,-0.16157)(8.24000,-0.16207)(8.25000,-0.16257)(8.26000,-0.16306)(8.27000,-0.16356)(8.28000,-0.16406)(8.29000,-0.16456)(8.30000,-0.16506)(8.31000,-0.16556)(8.32000,-0.16606)(8.33000,-0.16656)(8.34000,-0.16706)(8.35000,-0.16756)(8.36000,-0.16806)(8.37000,-0.16856)(8.38000,-0.16906)(8.39000,-0.16956)(8.40000,-0.17006)(8.41000,-0.17056)(8.42000,-0.17106)(8.43000,-0.17155)(8.44000,-0.17205)(8.45000,-0.17255)(8.46000,-0.17305)(8.47000,-0.17355)(8.48000,-0.17405)(8.49000,-0.17455)(8.50000,-0.17505)(8.51000,-0.17555)(8.52000,-0.17605)(8.53000,-0.17655)(8.54000,-0.17705)(8.55000,-0.17755)(8.56000,-0.17805)(8.57000,-0.17855)(8.58000,-0.17905)(8.59000,-0.17955)(8.60000,-0.18005)(8.61000,-0.18055)(8.62000,-0.18105)(8.63000,-0.18154)(8.64000,-0.18204)(8.65000,-0.18254)(8.66000,-0.18304)(8.67000,-0.18354)(8.68000,-0.18404)(8.69000,-0.18454)(8.70000,-0.18504)(8.71000,-0.18554)(8.72000,-0.18604)(8.73000,-0.18654)(8.74000,-0.18704)(8.75000,-0.18754)(8.76000,-0.18804)(8.77000,-0.18854)(8.78000,-0.18904)(8.79000,-0.18954)(8.80000,-0.19004)(8.81000,-0.19054)(8.82000,-0.19104)(8.83000,-0.19154)(8.84000,-0.19204)(8.85000,-0.19254)(8.86000,-0.19304)(8.87000,-0.19354)(8.88000,-0.19403)(8.89000,-0.19453)(8.90000,-0.19503)(8.91000,-0.19553)(8.92000,-0.19603)(8.93000,-0.19653)(8.94000,-0.19703)(8.95000,-0.19753)(8.96000,-0.19803)(8.97000,-0.19853)(8.98000,-0.19903)(8.99000,-0.19953)(9.00000,-0.20003)(9.01000,-0.20053)(9.02000,-0.20103)(9.03000,-0.20153)(9.04000,-0.20203)(9.05000,-0.20253)(9.06000,-0.20303)(9.07000,-0.20353)(9.08000,-0.20403)(9.09000,-0.20453)(9.10000,-0.20503)(9.11000,-0.20553)(9.12000,-0.20603)(9.13000,-0.20653)(9.14000,-0.20703)(9.15000,-0.20753)(9.16000,-0.20803)(9.17000,-0.20853)(9.18000,-0.20903)(9.19000,-0.20953)(9.20000,-0.21003)(9.21000,-0.21053)(9.22000,-0.21102)(9.23000,-0.21152)(9.24000,-0.21202)(9.25000,-0.21252)(9.26000,-0.21302)(9.27000,-0.21352)(9.28000,-0.21402)(9.29000,-0.21452)(9.30000,-0.21502)(9.31000,-0.21552)(9.32000,-0.21602)(9.33000,-0.21652)(9.34000,-0.21702)(9.35000,-0.21752)(9.36000,-0.21802)(9.37000,-0.21852)(9.38000,-0.21902)(9.39000,-0.21952)(9.40000,-0.22002)(9.41000,-0.22052)(9.42000,-0.22102)(9.43000,-0.22152)(9.44000,-0.22202)(9.45000,-0.22252)(9.46000,-0.22302)(9.47000,-0.22352)(9.48000,-0.22402)(9.49000,-0.22452)(9.50000,-0.22502)(9.51000,-0.22552)(9.52000,-0.22602)(9.53000,-0.22652)(9.54000,-0.22702)(9.55000,-0.22752)(9.56000,-0.22802)(9.57000,-0.22852)(9.58000,-0.22902)(9.59000,-0.22952)(9.60000,-0.23002)(9.61000,-0.23052)(9.62000,-0.23102)(9.63000,-0.23152)(9.64000,-0.23202)(9.65000,-0.23252)(9.66000,-0.23302)(9.67000,-0.23352)(9.68000,-0.23402)(9.69000,-0.23452)(9.70000,-0.23502)(9.71000,-0.23552)(9.72000,-0.23602)(9.73000,-0.23651)(9.74000,-0.23701)(9.75000,-0.23751)(9.76000,-0.23801)(9.77000,-0.23851)(9.78000,-0.23901)(9.79000,-0.23951)(9.80000,-0.24001)(9.81000,-0.24051)(9.82000,-0.24101)(9.83000,-0.24151)(9.84000,-0.24201)(9.85000,-0.24251)(9.86000,-0.24301)(9.87000,-0.24351)(9.88000,-0.24401)(9.89000,-0.24451)(9.90000,-0.24501)(9.91000,-0.24551)(9.92000,-0.24601)(9.93000,-0.24651)(9.94000,-0.24701)(9.95000,-0.24751)(9.96000,-0.24801)(9.97000,-0.24851)(9.98000,-0.24901)(9.99000,-0.24951)(10.00000,-0.25001)};
\addplot[color=ci1, dashed, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14415)(0.02000,0.14414)(0.03000,0.14413)(0.04000,0.14412)(0.05000,0.14411)(0.06000,0.14410)(0.07000,0.14409)(0.08000,0.14408)(0.09000,0.14407)(0.10000,0.14406)(0.11000,0.14405)(0.12000,0.14403)(0.13000,0.14402)(0.14000,0.14401)(0.15000,0.14400)(0.16000,0.14399)(0.17000,0.14398)(0.18000,0.14397)(0.19000,0.14396)(0.20000,0.14395)(0.21000,0.14394)(0.22000,0.14392)(0.23000,0.14391)(0.24000,0.14390)(0.25000,0.14389)(0.26000,0.14388)(0.27000,0.14387)(0.28000,0.14385)(0.29000,0.14384)(0.30000,0.14383)(0.31000,0.14382)(0.32000,0.14381)(0.33000,0.14379)(0.34000,0.14378)(0.35000,0.14377)(0.36000,0.14376)(0.37000,0.14374)(0.38000,0.14373)(0.39000,0.14372)(0.40000,0.14370)(0.41000,0.14369)(0.42000,0.14368)(0.43000,0.14366)(0.44000,0.14365)(0.45000,0.14364)(0.46000,0.14362)(0.47000,0.14361)(0.48000,0.14360)(0.49000,0.14358)(0.50000,0.14357)(0.51000,0.14355)(0.52000,0.14354)(0.53000,0.14352)(0.54000,0.14351)(0.55000,0.14350)(0.56000,0.14348)(0.57000,0.14347)(0.58000,0.14345)(0.59000,0.14344)(0.60000,0.14342)(0.61000,0.14341)(0.62000,0.14339)(0.63000,0.14337)(0.64000,0.14336)(0.65000,0.14334)(0.66000,0.14333)(0.67000,0.14331)(0.68000,0.14329)(0.69000,0.14328)(0.70000,0.14326)(0.71000,0.14324)(0.72000,0.14323)(0.73000,0.14321)(0.74000,0.14319)(0.75000,0.14318)(0.76000,0.14316)(0.77000,0.14314)(0.78000,0.14312)(0.79000,0.14311)(0.80000,0.14309)(0.81000,0.14307)(0.82000,0.14305)(0.83000,0.14303)(0.84000,0.14302)(0.85000,0.14300)(0.86000,0.14298)(0.87000,0.14296)(0.88000,0.14294)(0.89000,0.14292)(0.90000,0.14290)(0.91000,0.14288)(0.92000,0.14286)(0.93000,0.14284)(0.94000,0.14282)(0.95000,0.14280)(0.96000,0.14278)(0.97000,0.14276)(0.98000,0.14274)(0.99000,0.14272)(1.00000,0.14270)(1.01000,0.14267)(1.02000,0.14265)(1.03000,0.14263)(1.04000,0.14261)(1.05000,0.14259)(1.06000,0.14256)(1.07000,0.14254)(1.08000,0.14252)(1.09000,0.14250)(1.10000,0.14247)(1.11000,0.14245)(1.12000,0.14242)(1.13000,0.14240)(1.14000,0.14238)(1.15000,0.14235)(1.16000,0.14233)(1.17000,0.14230)(1.18000,0.14228)(1.19000,0.14225)(1.20000,0.14223)(1.21000,0.14220)(1.22000,0.14217)(1.23000,0.14215)(1.24000,0.14212)(1.25000,0.14209)(1.26000,0.14207)(1.27000,0.14204)(1.28000,0.14201)(1.29000,0.14198)(1.30000,0.14196)(1.31000,0.14193)(1.32000,0.14190)(1.33000,0.14187)(1.34000,0.14184)(1.35000,0.14181)(1.36000,0.14178)(1.37000,0.14175)(1.38000,0.14172)(1.39000,0.14169)(1.40000,0.14166)(1.41000,0.14163)(1.42000,0.14159)(1.43000,0.14156)(1.44000,0.14153)(1.45000,0.14150)(1.46000,0.14146)(1.47000,0.14143)(1.48000,0.14140)(1.49000,0.14136)(1.50000,0.14133)(1.51000,0.14129)(1.52000,0.14126)(1.53000,0.14122)(1.54000,0.14119)(1.55000,0.14115)(1.56000,0.14111)(1.57000,0.14108)(1.58000,0.14104)(1.59000,0.14100)(1.60000,0.14096)(1.61000,0.14092)(1.62000,0.14089)(1.63000,0.14085)(1.64000,0.14081)(1.65000,0.14077)(1.66000,0.14072)(1.67000,0.14068)(1.68000,0.14064)(1.69000,0.14060)(1.70000,0.14058)(1.71000,0.14066)(1.72000,0.14073)(1.73000,0.14080)(1.74000,0.14087)(1.75000,0.14093)(1.76000,0.14099)(1.77000,0.14104)(1.78000,0.14109)(1.79000,0.14113)(1.80000,0.14118)(1.81000,0.14121)(1.82000,0.14124)(1.83000,0.14127)(1.84000,0.14130)(1.85000,0.14132)(1.86000,0.14133)(1.87000,0.14134)(1.88000,0.14135)(1.89000,0.14136)(1.90000,0.14136)(1.91000,0.14135)(1.92000,0.14135)(1.93000,0.14134)(1.94000,0.14132)(1.95000,0.14131)(1.96000,0.14129)(1.97000,0.14126)(1.98000,0.14123)(1.99000,0.14120)(2.00000,0.14117)(2.01000,0.14113)(2.02000,0.14109)(2.03000,0.14104)(2.04000,0.14099)(2.05000,0.14094)(2.06000,0.14089)(2.07000,0.14083)(2.08000,0.14077)(2.09000,0.14070)(2.10000,0.14064)(2.11000,0.14057)(2.12000,0.14049)(2.13000,0.14042)(2.14000,0.14034)(2.15000,0.14025)(2.16000,0.14017)(2.17000,0.14008)(2.18000,0.13999)(2.19000,0.13990)(2.20000,0.13980)(2.21000,0.13970)(2.22000,0.13960)(2.23000,0.13949)(2.24000,0.13939)(2.25000,0.13928)(2.26000,0.13916)(2.27000,0.13905)(2.28000,0.13893)(2.29000,0.13881)(2.30000,0.13869)(2.31000,0.13856)(2.32000,0.13843)(2.33000,0.13830)(2.34000,0.13817)(2.35000,0.13803)(2.36000,0.13789)(2.37000,0.13775)(2.38000,0.13761)(2.39000,0.13747)(2.40000,0.13732)(2.41000,0.13717)(2.42000,0.13702)(2.43000,0.13687)(2.44000,0.13671)(2.45000,0.13655)(2.46000,0.13639)(2.47000,0.13623)(2.48000,0.13606)(2.49000,0.13590)(2.50000,0.13573)(2.51000,0.13556)(2.52000,0.13539)(2.53000,0.13521)(2.54000,0.13503)(2.55000,0.13485)(2.56000,0.13467)(2.57000,0.13449)(2.58000,0.13431)(2.59000,0.13412)(2.60000,0.13393)(2.61000,0.13374)(2.62000,0.13355)(2.63000,0.13336)(2.64000,0.13316)(2.65000,0.13296)(2.66000,0.13276)(2.67000,0.13256)(2.68000,0.13236)(2.69000,0.13215)(2.70000,0.13195)(2.71000,0.13174)(2.72000,0.13153)(2.73000,0.13132)(2.74000,0.13111)(2.75000,0.13089)(2.76000,0.13068)(2.77000,0.13046)(2.78000,0.13024)(2.79000,0.13002)(2.80000,0.12980)(2.81000,0.12957)(2.82000,0.12935)(2.83000,0.12912)(2.84000,0.12889)(2.85000,0.12866)(2.86000,0.12843)(2.87000,0.12820)(2.88000,0.12797)(2.89000,0.12773)(2.90000,0.12749)(2.91000,0.12726)(2.92000,0.12702)(2.93000,0.12678)(2.94000,0.12653)(2.95000,0.12629)(2.96000,0.12605)(2.97000,0.12580)(2.98000,0.12555)(2.99000,0.12530)(3.00000,0.12505)(3.01000,0.12480)(3.02000,0.12455)(3.03000,0.12430)(3.04000,0.12404)(3.05000,0.12379)(3.06000,0.12353)(3.07000,0.12327)(3.08000,0.12301)(3.09000,0.12275)(3.10000,0.12249)(3.11000,0.12222)(3.12000,0.12196)(3.13000,0.12170)(3.14000,0.12143)(3.15000,0.12116)(3.16000,0.12089)(3.17000,0.12062)(3.18000,0.12035)(3.19000,0.12008)(3.20000,0.11981)(3.21000,0.11954)(3.22000,0.11926)(3.23000,0.11899)(3.24000,0.11871)(3.25000,0.11843)(3.26000,0.11815)(3.27000,0.11787)(3.28000,0.11759)(3.29000,0.11731)(3.30000,0.11703)(3.31000,0.11675)(3.32000,0.11646)(3.33000,0.11618)(3.34000,0.11589)(3.35000,0.11560)(3.36000,0.11532)(3.37000,0.11503)(3.38000,0.11474)(3.39000,0.11445)(3.40000,0.11416)(3.41000,0.11386)(3.42000,0.11357)(3.43000,0.11328)(3.44000,0.11298)(3.45000,0.11269)(3.46000,0.11239)(3.47000,0.11210)(3.48000,0.11180)(3.49000,0.11150)(3.50000,0.11120)(3.51000,0.11090)(3.52000,0.11060)(3.53000,0.11030)(3.54000,0.11000)(3.55000,0.10969)(3.56000,0.10939)(3.57000,0.10909)(3.58000,0.10878)(3.59000,0.10848)(3.60000,0.10817)(3.61000,0.10786)(3.62000,0.10755)(3.63000,0.10725)(3.64000,0.10694)(3.65000,0.10663)(3.66000,0.10632)(3.67000,0.10601)(3.68000,0.10569)(3.69000,0.10538)(3.70000,0.10507)(3.71000,0.10476)(3.72000,0.10444)(3.73000,0.10413)(3.74000,0.10381)(3.75000,0.10350)(3.76000,0.10318)(3.77000,0.10286)(3.78000,0.10254)(3.79000,0.10223)(3.80000,0.10191)(3.81000,0.10159)(3.82000,0.10127)(3.83000,0.10095)(3.84000,0.10063)(3.85000,0.10031)(3.86000,0.09998)(3.87000,0.09966)(3.88000,0.09934)(3.89000,0.09901)(3.90000,0.09869)(3.91000,0.09836)(3.92000,0.09804)(3.93000,0.09771)(3.94000,0.09739)(3.95000,0.09706)(3.96000,0.09673)(3.97000,0.09641)(3.98000,0.09608)(3.99000,0.09575)(4.00000,0.09542)(4.01000,0.09509)(4.02000,0.09476)(4.03000,0.09443)(4.04000,0.09410)(4.05000,0.09377)(4.06000,0.09344)(4.07000,0.09311)(4.08000,0.09277)(4.09000,0.09244)(4.10000,0.09211)(4.11000,0.09177)(4.12000,0.09144)(4.13000,0.09110)(4.14000,0.09077)(4.15000,0.09043)(4.16000,0.09010)(4.17000,0.08976)(4.18000,0.08943)(4.19000,0.08909)(4.20000,0.08875)(4.21000,0.08841)(4.22000,0.08808)(4.23000,0.08774)(4.24000,0.08740)(4.25000,0.08706)(4.26000,0.08672)(4.27000,0.08638)(4.28000,0.08604)(4.29000,0.08570)(4.30000,0.08536)(4.31000,0.08502)(4.32000,0.08468)(4.33000,0.08433)(4.34000,0.08399)(4.35000,0.08365)(4.36000,0.08331)(4.37000,0.08296)(4.38000,0.08262)(4.39000,0.08227)(4.40000,0.08193)(4.41000,0.08159)(4.42000,0.08124)(4.43000,0.08090)(4.44000,0.08055)(4.45000,0.08021)(4.46000,0.07986)(4.47000,0.07951)(4.48000,0.07917)(4.49000,0.07882)(4.50000,0.07847)(4.51000,0.07813)(4.52000,0.07778)(4.53000,0.07743)(4.54000,0.07708)(4.55000,0.07673)(4.56000,0.07638)(4.57000,0.07604)(4.58000,0.07569)(4.59000,0.07534)(4.60000,0.07499)(4.61000,0.07464)(4.62000,0.07429)(4.63000,0.07394)(4.64000,0.07359)(4.65000,0.07323)(4.66000,0.07288)(4.67000,0.07253)(4.68000,0.07218)(4.69000,0.07183)(4.70000,0.07148)(4.71000,0.07112)(4.72000,0.07077)(4.73000,0.07042)(4.74000,0.07007)(4.75000,0.06971)(4.76000,0.06936)(4.77000,0.06900)(4.78000,0.06865)(4.79000,0.06830)(4.80000,0.06794)(4.81000,0.06759)(4.82000,0.06723)(4.83000,0.06688)(4.84000,0.06652)(4.85000,0.06617)(4.86000,0.06581)(4.87000,0.06546)(4.88000,0.06510)(4.89000,0.06474)(4.90000,0.06439)(4.91000,0.06403)(4.92000,0.06368)(4.93000,0.06332)(4.94000,0.06296)(4.95000,0.06260)(4.96000,0.06225)(4.97000,0.06189)(4.98000,0.06153)(4.99000,0.06117)(5.00000,0.06082)(5.01000,0.06046)(5.02000,0.06010)(5.03000,0.05974)(5.04000,0.05938)(5.05000,0.05902)(5.06000,0.05866)(5.07000,0.05830)(5.08000,0.05795)(5.09000,0.05759)(5.10000,0.05723)(5.11000,0.05687)(5.12000,0.05651)(5.13000,0.05615)(5.14000,0.05579)(5.15000,0.05543)(5.16000,0.05506)(5.17000,0.05470)(5.18000,0.05434)(5.19000,0.05398)(5.20000,0.05362)(5.21000,0.05326)(5.22000,0.05290)(5.23000,0.05254)(5.24000,0.05217)(5.25000,0.05181)(5.26000,0.05145)(5.27000,0.05109)(5.28000,0.05073)(5.29000,0.05036)(5.30000,0.05000)(5.31000,0.04964)(5.32000,0.04928)(5.33000,0.04891)(5.34000,0.04855)(5.35000,0.04819)(5.36000,0.04782)(5.37000,0.04746)(5.38000,0.04710)(5.39000,0.04673)(5.40000,0.04637)(5.41000,0.04601)(5.42000,0.04564)(5.43000,0.04528)(5.44000,0.04492)(5.45000,0.04455)(5.46000,0.04419)(5.47000,0.04382)(5.48000,0.04346)(5.49000,0.04309)(5.50000,0.04273)(5.51000,0.04236)(5.52000,0.04200)(5.53000,0.04163)(5.54000,0.04127)(5.55000,0.04090)(5.56000,0.04054)(5.57000,0.04017)(5.58000,0.03981)(5.59000,0.03944)(5.60000,0.03908)(5.61000,0.03871)(5.62000,0.03834)(5.63000,0.03798)(5.64000,0.03761)(5.65000,0.03725)(5.66000,0.03688)(5.67000,0.03651)(5.68000,0.03615)(5.69000,0.03578)(5.70000,0.03541)(5.71000,0.03505)(5.72000,0.03468)(5.73000,0.03431)(5.74000,0.03395)(5.75000,0.03358)(5.76000,0.03321)(5.77000,0.03285)(5.78000,0.03248)(5.79000,0.03211)(5.80000,0.03174)(5.81000,0.03138)(5.82000,0.03101)(5.83000,0.03064)(5.84000,0.03027)(5.85000,0.02991)(5.86000,0.02954)(5.87000,0.02917)(5.88000,0.02880)(5.89000,0.02843)(5.90000,0.02807)(5.91000,0.02770)(5.92000,0.02733)(5.93000,0.02696)(5.94000,0.02659)(5.95000,0.02622)(5.96000,0.02586)(5.97000,0.02549)(5.98000,0.02512)(5.99000,0.02475)(6.00000,0.02438)(6.01000,0.02401)(6.02000,0.02364)(6.03000,0.02327)(6.04000,0.02290)(6.05000,0.02254)(6.06000,0.02217)(6.07000,0.02180)(6.08000,0.02143)(6.09000,0.02106)(6.10000,0.02069)(6.11000,0.02032)(6.12000,0.01995)(6.13000,0.01958)(6.14000,0.01921)(6.15000,0.01884)(6.16000,0.01847)(6.17000,0.01810)(6.18000,0.01773)(6.19000,0.01736)(6.20000,0.01699)(6.21000,0.01662)(6.22000,0.01625)(6.23000,0.01588)(6.24000,0.01551)(6.25000,0.01514)(6.26000,0.01477)(6.27000,0.01440)(6.28000,0.01403)(6.29000,0.01366)(6.30000,0.01329)(6.31000,0.01292)(6.32000,0.01255)(6.33000,0.01218)(6.34000,0.01181)(6.35000,0.01144)(6.36000,0.01107)(6.37000,0.01070)(6.38000,0.01033)(6.39000,0.00996)(6.40000,0.00958)(6.41000,0.00921)(6.42000,0.00884)(6.43000,0.00847)(6.44000,0.00810)(6.45000,0.00773)(6.46000,0.00736)(6.47000,0.00699)(6.48000,0.00662)(6.49000,0.00625)(6.50000,0.00587)(6.51000,0.00550)(6.52000,0.00513)(6.53000,0.00476)(6.54000,0.00439)(6.55000,0.00402)(6.56000,0.00365)(6.57000,0.00327)(6.58000,0.00290)(6.59000,0.00253)(6.60000,0.00216)(6.61000,0.00179)(6.62000,0.00142)(6.63000,0.00104)(6.64000,0.00067)(6.65000,0.00030)(6.66000,-0.00007)(6.67000,-0.00044)(6.68000,-0.00081)(6.69000,-0.00119)(6.70000,-0.00156)(6.71000,-0.00193)(6.72000,-0.00230)(6.73000,-0.00267)(6.74000,-0.00305)(6.75000,-0.00342)(6.76000,-0.00379)(6.77000,-0.00416)(6.78000,-0.00453)(6.79000,-0.00491)(6.80000,-0.00528)(6.81000,-0.00565)(6.82000,-0.00602)(6.83000,-0.00640)(6.84000,-0.00677)(6.85000,-0.00714)(6.86000,-0.00751)(6.87000,-0.00788)(6.88000,-0.00826)(6.89000,-0.00863)(6.90000,-0.00900)(6.91000,-0.00937)(6.92000,-0.00975)(6.93000,-0.01012)(6.94000,-0.01049)(6.95000,-0.01086)(6.96000,-0.01124)(6.97000,-0.01161)(6.98000,-0.01198)(6.99000,-0.01236)(7.00000,-0.01273)(7.01000,-0.01310)(7.02000,-0.01347)(7.03000,-0.01385)(7.04000,-0.01422)(7.05000,-0.01459)(7.06000,-0.01496)(7.07000,-0.01534)(7.08000,-0.01571)(7.09000,-0.01608)(7.10000,-0.01646)(7.11000,-0.01683)(7.12000,-0.01720)(7.13000,-0.01758)(7.14000,-0.01795)(7.15000,-0.01832)(7.16000,-0.01869)(7.17000,-0.01907)(7.18000,-0.01944)(7.19000,-0.01981)(7.20000,-0.02019)(7.21000,-0.02056)(7.22000,-0.02093)(7.23000,-0.02131)(7.24000,-0.02168)(7.25000,-0.02205)(7.26000,-0.02243)(7.27000,-0.02280)(7.28000,-0.02317)(7.29000,-0.02355)(7.30000,-0.02392)(7.31000,-0.02429)(7.32000,-0.02467)(7.33000,-0.02504)(7.34000,-0.02541)(7.35000,-0.02579)(7.36000,-0.02616)(7.37000,-0.02653)(7.38000,-0.02691)(7.39000,-0.02728)(7.40000,-0.02765)(7.41000,-0.02803)(7.42000,-0.02840)(7.43000,-0.02877)(7.44000,-0.02915)(7.45000,-0.02952)(7.46000,-0.02989)(7.47000,-0.03027)(7.48000,-0.03064)(7.49000,-0.03101)(7.50000,-0.03139)(7.51000,-0.03176)(7.52000,-0.03214)(7.53000,-0.03251)(7.54000,-0.03288)(7.55000,-0.03326)(7.56000,-0.03363)(7.57000,-0.03400)(7.58000,-0.03438)(7.59000,-0.03475)(7.60000,-0.03513)(7.61000,-0.03550)(7.62000,-0.03587)(7.63000,-0.03625)(7.64000,-0.03662)(7.65000,-0.03699)(7.66000,-0.03737)(7.67000,-0.03774)(7.68000,-0.03812)(7.69000,-0.03849)(7.70000,-0.03886)(7.71000,-0.03924)(7.72000,-0.03961)(7.73000,-0.03998)(7.74000,-0.04036)(7.75000,-0.04073)(7.76000,-0.04111)(7.77000,-0.04148)(7.78000,-0.04185)(7.79000,-0.04223)(7.80000,-0.04260)(7.81000,-0.04298)(7.82000,-0.04335)(7.83000,-0.04372)(7.84000,-0.04410)(7.85000,-0.04447)(7.86000,-0.04485)(7.87000,-0.04522)(7.88000,-0.04559)(7.89000,-0.04597)(7.90000,-0.04634)(7.91000,-0.04672)(7.92000,-0.04709)(7.93000,-0.04746)(7.94000,-0.04784)(7.95000,-0.04821)(7.96000,-0.04859)(7.97000,-0.04896)(7.98000,-0.04934)(7.99000,-0.04971)(8.00000,-0.05008)(8.01000,-0.05046)(8.02000,-0.05083)(8.03000,-0.05121)(8.04000,-0.05158)(8.05000,-0.05195)(8.06000,-0.05233)(8.07000,-0.05270)(8.08000,-0.05308)(8.09000,-0.05345)(8.10000,-0.05383)(8.11000,-0.05420)(8.12000,-0.05457)(8.13000,-0.05495)(8.14000,-0.05532)(8.15000,-0.05570)(8.16000,-0.05607)(8.17000,-0.05645)(8.18000,-0.05682)(8.19000,-0.05719)(8.20000,-0.05757)(8.21000,-0.05794)(8.22000,-0.05832)(8.23000,-0.05869)(8.24000,-0.05907)(8.25000,-0.05944)(8.26000,-0.05981)(8.27000,-0.06019)(8.28000,-0.06056)(8.29000,-0.06094)(8.30000,-0.06131)(8.31000,-0.06169)(8.32000,-0.06206)(8.33000,-0.06244)(8.34000,-0.06281)(8.35000,-0.06318)(8.36000,-0.06356)(8.37000,-0.06393)(8.38000,-0.06431)(8.39000,-0.06468)(8.40000,-0.06506)(8.41000,-0.06543)(8.42000,-0.06581)(8.43000,-0.06618)(8.44000,-0.06655)(8.45000,-0.06693)(8.46000,-0.06730)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addplot[color=ci2, dotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14423)(0.02000,0.14431)(0.03000,0.14438)(0.04000,0.14446)(0.05000,0.14453)(0.06000,0.14461)(0.07000,0.14468)(0.08000,0.14476)(0.09000,0.14484)(0.10000,0.14491)(0.11000,0.14499)(0.12000,0.14507)(0.13000,0.14515)(0.14000,0.14522)(0.15000,0.14530)(0.16000,0.14538)(0.17000,0.14546)(0.18000,0.14554)(0.19000,0.14562)(0.20000,0.14570)(0.21000,0.14578)(0.22000,0.14586)(0.23000,0.14594)(0.24000,0.14602)(0.25000,0.14610)(0.26000,0.14618)(0.27000,0.14626)(0.28000,0.14635)(0.29000,0.14643)(0.30000,0.14651)(0.31000,0.14659)(0.32000,0.14668)(0.33000,0.14676)(0.34000,0.14684)(0.35000,0.14693)(0.36000,0.14701)(0.37000,0.14710)(0.38000,0.14718)(0.39000,0.14727)(0.40000,0.14735)(0.41000,0.14744)(0.42000,0.14753)(0.43000,0.14761)(0.44000,0.14770)(0.45000,0.14779)(0.46000,0.14788)(0.47000,0.14796)(0.48000,0.14805)(0.49000,0.14814)(0.50000,0.14823)(0.51000,0.14832)(0.52000,0.14841)(0.53000,0.14850)(0.54000,0.14859)(0.55000,0.14868)(0.56000,0.14877)(0.57000,0.14886)(0.58000,0.14895)(0.59000,0.14905)(0.60000,0.14914)(0.61000,0.14923)(0.62000,0.14932)(0.63000,0.14942)(0.64000,0.14951)(0.65000,0.14961)(0.66000,0.14970)(0.67000,0.14980)(0.68000,0.14989)(0.69000,0.14999)(0.70000,0.15008)(0.71000,0.15018)(0.72000,0.15028)(0.73000,0.15037)(0.74000,0.15047)(0.75000,0.15057)(0.76000,0.15067)(0.77000,0.15077)(0.78000,0.15087)(0.79000,0.15097)(0.80000,0.15107)(0.81000,0.15117)(0.82000,0.15127)(0.83000,0.15137)(0.84000,0.15147)(0.85000,0.15157)(0.86000,0.15168)(0.87000,0.15178)(0.88000,0.15188)(0.89000,0.15199)(0.90000,0.15209)(0.91000,0.15220)(0.92000,0.15230)(0.93000,0.15241)(0.94000,0.15251)(0.95000,0.15262)(0.96000,0.15273)(0.97000,0.15283)(0.98000,0.15294)(0.99000,0.15305)(1.00000,0.15316)(1.01000,0.15327)(1.02000,0.15338)(1.03000,0.15349)(1.04000,0.15360)(1.05000,0.15371)(1.06000,0.15382)(1.07000,0.15393)(1.08000,0.15405)(1.09000,0.15416)(1.10000,0.15427)(1.11000,0.15439)(1.12000,0.15450)(1.13000,0.15462)(1.14000,0.15473)(1.15000,0.15485)(1.16000,0.15496)(1.17000,0.15508)(1.18000,0.15520)(1.19000,0.15532)(1.20000,0.15544)(1.21000,0.15555)(1.22000,0.15567)(1.23000,0.15579)(1.24000,0.15592)(1.25000,0.15604)(1.26000,0.15616)(1.27000,0.15628)(1.28000,0.15640)(1.29000,0.15653)(1.30000,0.15665)(1.31000,0.15678)(1.32000,0.15690)(1.33000,0.15703)(1.34000,0.15715)(1.35000,0.15728)(1.36000,0.15741)(1.37000,0.15754)(1.38000,0.15767)(1.39000,0.15779)(1.40000,0.15792)(1.41000,0.15806)(1.42000,0.15819)(1.43000,0.15832)(1.44000,0.15845)(1.45000,0.15858)(1.46000,0.15872)(1.47000,0.15885)(1.48000,0.15899)(1.49000,0.15912)(1.50000,0.15926)(1.51000,0.15940)(1.52000,0.15953)(1.53000,0.15967)(1.54000,0.15981)(1.55000,0.15995)(1.56000,0.16009)(1.57000,0.16023)(1.58000,0.16037)(1.59000,0.16052)(1.60000,0.16066)(1.61000,0.16080)(1.62000,0.16095)(1.63000,0.16109)(1.64000,0.16124)(1.65000,0.16139)(1.66000,0.16153)(1.67000,0.16168)(1.68000,0.16183)(1.69000,0.16198)(1.70000,0.16213)(1.71000,0.16228)(1.72000,0.16243)(1.73000,0.16259)(1.74000,0.16274)(1.75000,0.16289)(1.76000,0.16305)(1.77000,0.16320)(1.78000,0.16336)(1.79000,0.16352)(1.80000,0.16368)(1.81000,0.16384)(1.82000,0.16399)(1.83000,0.16415)(1.84000,0.16430)(1.85000,0.16444)(1.86000,0.16458)(1.87000,0.16472)(1.88000,0.16485)(1.89000,0.16498)(1.90000,0.16511)(1.91000,0.16523)(1.92000,0.16535)(1.93000,0.16546)(1.94000,0.16557)(1.95000,0.16568)(1.96000,0.16579)(1.97000,0.16589)(1.98000,0.16598)(1.99000,0.16608)(2.00000,0.16617)(2.01000,0.16625)(2.02000,0.16634)(2.03000,0.16642)(2.04000,0.16649)(2.05000,0.16657)(2.06000,0.16664)(2.07000,0.16670)(2.08000,0.16677)(2.09000,0.16683)(2.10000,0.16689)(2.11000,0.16694)(2.12000,0.16699)(2.13000,0.16704)(2.14000,0.16709)(2.15000,0.16713)(2.16000,0.16717)(2.17000,0.16721)(2.18000,0.16724)(2.19000,0.16727)(2.20000,0.16730)(2.21000,0.16732)(2.22000,0.16735)(2.23000,0.16737)(2.24000,0.16739)(2.25000,0.16740)(2.26000,0.16741)(2.27000,0.16742)(2.28000,0.16743)(2.29000,0.16743)(2.30000,0.16744)(2.31000,0.16743)(2.32000,0.16743)(2.33000,0.16743)(2.34000,0.16742)(2.35000,0.16741)(2.36000,0.16739)(2.37000,0.16738)(2.38000,0.16736)(2.39000,0.16734)(2.40000,0.16732)(2.41000,0.16730)(2.42000,0.16727)(2.43000,0.16724)(2.44000,0.16721)(2.45000,0.16718)(2.46000,0.16714)(2.47000,0.16710)(2.48000,0.16706)(2.49000,0.16702)(2.50000,0.16698)(2.51000,0.16693)(2.52000,0.16689)(2.53000,0.16684)(2.54000,0.16678)(2.55000,0.16673)(2.56000,0.16667)(2.57000,0.16662)(2.58000,0.16656)(2.59000,0.16649)(2.60000,0.16643)(2.61000,0.16637)(2.62000,0.16630)(2.63000,0.16623)(2.64000,0.16616)(2.65000,0.16609)(2.66000,0.16601)(2.67000,0.16594)(2.68000,0.16586)(2.69000,0.16578)(2.70000,0.16570)(2.71000,0.16562)(2.72000,0.16553)(2.73000,0.16545)(2.74000,0.16536)(2.75000,0.16527)(2.76000,0.16518)(2.77000,0.16508)(2.78000,0.16499)(2.79000,0.16489)(2.80000,0.16480)(2.81000,0.16470)(2.82000,0.16460)(2.83000,0.16450)(2.84000,0.16439)(2.85000,0.16429)(2.86000,0.16418)(2.87000,0.16408)(2.88000,0.16397)(2.89000,0.16386)(2.90000,0.16374)(2.91000,0.16363)(2.92000,0.16352)(2.93000,0.16340)(2.94000,0.16328)(2.95000,0.16317)(2.96000,0.16305)(2.97000,0.16292)(2.98000,0.16280)(2.99000,0.16268)(3.00000,0.16255)(3.01000,0.16243)(3.02000,0.16230)(3.03000,0.16217)(3.04000,0.16204)(3.05000,0.16191)(3.06000,0.16178)(3.07000,0.16164)(3.08000,0.16151)(3.09000,0.16137)(3.10000,0.16124)(3.11000,0.16110)(3.12000,0.16096)(3.13000,0.16082)(3.14000,0.16068)(3.15000,0.16054)(3.16000,0.16039)(3.17000,0.16025)(3.18000,0.16010)(3.19000,0.15996)(3.20000,0.15981)(3.21000,0.15966)(3.22000,0.15951)(3.23000,0.15936)(3.24000,0.15921)(3.25000,0.15906)(3.26000,0.15890)(3.27000,0.15875)(3.28000,0.15859)(3.29000,0.15844)(3.30000,0.15828)(3.31000,0.15812)(3.32000,0.15796)(3.33000,0.15780)(3.34000,0.15764)(3.35000,0.15748)(3.36000,0.15732)(3.37000,0.15715)(3.38000,0.15699)(3.39000,0.15682)(3.40000,0.15666)(3.41000,0.15649)(3.42000,0.15632)(3.43000,0.15615)(3.44000,0.15598)(3.45000,0.15581)(3.46000,0.15564)(3.47000,0.15547)(3.48000,0.15530)(3.49000,0.15512)(3.50000,0.15495)(3.51000,0.15478)(3.52000,0.15460)(3.53000,0.15442)(3.54000,0.15425)(3.55000,0.15407)(3.56000,0.15389)(3.57000,0.15371)(3.58000,0.15353)(3.59000,0.15335)(3.60000,0.15317)(3.61000,0.15299)(3.62000,0.15280)(3.63000,0.15262)(3.64000,0.15244)(3.65000,0.15225)(3.66000,0.15207)(3.67000,0.15188)(3.68000,0.15169)(3.69000,0.15151)(3.70000,0.15132)(3.71000,0.15113)(3.72000,0.15094)(3.73000,0.15075)(3.74000,0.15056)(3.75000,0.15037)(3.76000,0.15018)(3.77000,0.14999)(3.78000,0.14979)(3.79000,0.14960)(3.80000,0.14941)(3.81000,0.14921)(3.82000,0.14902)(3.83000,0.14882)(3.84000,0.14863)(3.85000,0.14843)(3.86000,0.14823)(3.87000,0.14804)(3.88000,0.14784)(3.89000,0.14764)(3.90000,0.14744)(3.91000,0.14724)(3.92000,0.14704)(3.93000,0.14684)(3.94000,0.14664)(3.95000,0.14644)(3.96000,0.14623)(3.97000,0.14603)(3.98000,0.14583)(3.99000,0.14563)(4.00000,0.14542)(4.01000,0.14522)(4.02000,0.14501)(4.03000,0.14481)(4.04000,0.14460)(4.05000,0.14439)(4.06000,0.14419)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addplot[color=ci3, dashdotted, line width=1.2pt] coordinates {(0.00000,0.14416)(0.01000,0.14416)(0.02000,0.14416)(0.03000,0.14416)(0.04000,0.14416)(0.05000,0.14416)(0.06000,0.14416)(0.07000,0.14416)(0.08000,0.14416)(0.09000,0.14416)(0.10000,0.14416)(0.11000,0.14416)(0.12000,0.14416)(0.13000,0.14416)(0.14000,0.14416)(0.15000,0.14416)(0.16000,0.14416)(0.17000,0.14416)(0.18000,0.14416)(0.19000,0.14416)(0.20000,0.14416)(0.21000,0.14416)(0.22000,0.14416)(0.23000,0.14416)(0.24000,0.14416)(0.25000,0.14416)(0.26000,0.14416)(0.27000,0.14416)(0.28000,0.14416)(0.29000,0.14416)(0.30000,0.14416)(0.31000,0.14416)(0.32000,0.14416)(0.33000,0.14416)(0.34000,0.14416)(0.35000,0.14416)(0.36000,0.14416)(0.37000,0.14416)(0.38000,0.14416)(0.39000,0.14416)(0.40000,0.14416)(0.41000,0.14416)(0.42000,0.14416)(0.43000,0.14416)(0.44000,0.14416)(0.45000,0.14416)(0.46000,0.14416)(0.47000,0.14416)(0.48000,0.14416)(0.49000,0.14416)(0.50000,0.14416)(0.51000,0.14416)(0.52000,0.14416)(0.53000,0.14416)(0.54000,0.14416)(0.55000,0.14416)(0.56000,0.14416)(0.57000,0.14416)(0.58000,0.14416)(0.59000,0.14416)(0.60000,0.14416)(0.61000,0.14416)(0.62000,0.14416)(0.63000,0.14416)(0.64000,0.14416)(0.65000,0.14416)(0.66000,0.14416)(0.67000,0.14416)(0.68000,0.14416)(0.69000,0.14416)(0.70000,0.14416)(0.71000,0.14416)(0.72000,0.14416)(0.73000,0.14416)(0.74000,0.14416)(0.75000,0.14416)(0.76000,0.14416)(0.77000,0.14416)(0.78000,0.14416)(0.79000,0.14416)(0.80000,0.14416)(0.81000,0.14416)(0.82000,0.14416)(0.83000,0.14416)(0.84000,0.14416)(0.85000,0.14416)(0.86000,0.14416)(0.87000,0.14416)(0.88000,0.14416)(0.89000,0.14416)(0.90000,0.14416)(0.91000,0.14416)(0.92000,0.14416)(0.93000,0.14416)(0.94000,0.14416)(0.95000,0.14416)(0.96000,0.14416)(0.97000,0.14416)(0.98000,0.14416)(0.99000,0.14416)(1.00000,0.14416)(1.01000,0.14416)(1.02000,0.14416)(1.03000,0.14416)(1.04000,0.14416)(1.05000,0.14416)(1.06000,0.14416)(1.07000,0.14416)(1.08000,0.14416)(1.09000,0.14416)(1.10000,0.14416)(1.11000,0.14416)(1.12000,0.14416)(1.13000,0.14416)(1.14000,0.14416)(1.15000,0.14416)(1.16000,0.14416)(1.17000,0.14416)(1.18000,0.14416)(1.19000,0.14416)(1.20000,0.14416)(1.21000,0.14416)(1.22000,0.14416)(1.23000,0.14416)(1.24000,0.14416)(1.25000,0.14416)(1.26000,0.14416)(1.27000,0.14416)(1.28000,0.14416)(1.29000,0.14416)(1.30000,0.14416)(1.31000,0.14416)(1.32000,0.14416)(1.33000,0.14416)(1.34000,0.14416)(1.35000,0.14416)(1.36000,0.14416)(1.37000,0.14416)(1.38000,0.14416)(1.39000,0.14416)(1.40000,0.14416)(1.41000,0.14416)(1.42000,0.14416)(1.43000,0.14416)(1.44000,0.14416)(1.45000,0.14416)(1.46000,0.14416)(1.47000,0.14416)(1.48000,0.14416)(1.49000,0.14416)(1.50000,0.14416)(1.51000,0.14416)(1.52000,0.14416)(1.53000,0.14416)(1.54000,0.14416)(1.55000,0.14416)(1.56000,0.14416)(1.57000,0.14416)(1.58000,0.14416)(1.59000,0.14416)(1.60000,0.14416)(1.61000,0.14416)(1.62000,0.14416)(1.63000,0.14416)(1.64000,0.14416)(1.65000,0.14416)(1.66000,0.14416)(1.67000,0.14416)(1.68000,0.14416)(1.69000,0.14416)(1.70000,0.14416)(1.71000,0.14416)(1.72000,0.14416)(1.73000,0.14416)(1.74000,0.14416)(1.75000,0.14416)(1.76000,0.14416)(1.77000,0.14416)(1.78000,0.14416)(1.79000,0.14416)(1.80000,0.14416)(1.81000,0.14416)(1.82000,0.14416)(1.83000,0.14416)(1.84000,0.14416)(1.85000,0.14416)(1.86000,0.14416)(1.87000,0.14416)(1.88000,0.14416)(1.89000,0.14416)(1.90000,0.14416)(1.91000,0.14416)(1.92000,0.14416)(1.93000,0.14416)(1.94000,0.14416)(1.95000,0.14416)(1.96000,0.14416)(1.97000,0.14416)(1.98000,0.14416)(1.99000,0.14416)(2.00000,0.14416)(2.01000,0.14416)(2.02000,0.14416)(2.03000,0.14416)(2.04000,0.14416)(2.05000,0.14416)(2.06000,0.14416)(2.07000,0.14416)(2.08000,0.14416)(2.09000,0.14416)(2.10000,0.14416)(2.11000,0.14416)(2.12000,0.14416)(2.13000,0.14416)(2.14000,0.14416)(2.15000,0.14416)(2.16000,0.14416)(2.17000,0.14416)(2.18000,0.14416)(2.19000,0.14416)(2.20000,0.14416)(2.21000,0.14416)(2.22000,0.14416)(2.23000,0.14416)(2.24000,0.14416)(2.25000,0.14416)(2.26000,0.14416)(2.27000,0.14416)(2.28000,0.14416)(2.29000,0.14416)(2.30000,0.14416)(2.31000,0.14416)(2.32000,0.14416)(2.33000,0.14416)(2.34000,0.14416)(2.35000,0.14416)(2.36000,0.14416)(2.37000,0.14416)(2.38000,0.14416)(2.39000,0.14416)(2.40000,0.14416)(2.41000,0.14416)(2.42000,0.14416)(2.43000,0.14416)(2.44000,0.14416)(2.45000,0.14416)(2.46000,0.14416)(2.47000,0.14416)(2.48000,0.14416)(2.49000,0.14416)(2.50000,0.14416)(2.51000,0.14416)(2.52000,0.14416)(2.53000,0.14416)(2.54000,0.14416)(2.55000,0.14416)(2.56000,0.14416)(2.57000,0.14416)(2.58000,0.14416)(2.59000,0.14416)(2.60000,0.14416)(2.61000,0.14416)(2.62000,0.14416)(2.63000,0.14416)(2.64000,0.14416)(2.65000,0.14416)(2.66000,0.14416)(2.67000,0.14416)(2.68000,0.14416)(2.69000,0.14416)(2.70000,0.14416)(2.71000,0.14416)(2.72000,0.14416)(2.73000,0.14416)(2.74000,0.14416)(2.75000,0.14416)(2.76000,0.14416)(2.77000,0.14416)(2.78000,0.14416)(2.79000,0.14416)(2.80000,0.14416)(2.81000,0.14416)(2.82000,0.14416)(2.83000,0.14416)(2.84000,0.14416)(2.85000,0.14416)(2.86000,0.14416)(2.87000,0.14416)(2.88000,0.14416)(2.89000,0.14416)(2.90000,0.14416)(2.91000,0.14416)(2.92000,0.14416)(2.93000,0.14416)(2.94000,0.14416)(2.95000,0.14416)(2.96000,0.14416)(2.97000,0.14416)(2.98000,0.14416)(2.99000,0.14416)(3.00000,0.14416)(3.01000,0.14416)(3.02000,0.14416)(3.03000,0.14416)(3.04000,0.14416)(3.05000,0.14416)(3.06000,0.14416)(3.07000,0.14416)(3.08000,0.14416)(3.09000,0.14416)(3.10000,0.14416)(3.11000,0.14416)(3.12000,0.14416)(3.13000,0.14416)(3.14000,0.14416)(3.15000,0.14416)(3.16000,0.14416)(3.17000,0.14416)(3.18000,0.14416)(3.19000,0.14416)(3.20000,0.14416)(3.21000,0.14416)(3.22000,0.14416)(3.23000,0.14416)(3.24000,0.14416)(3.25000,0.14416)(3.26000,0.14416)(3.27000,0.14416)(3.28000,0.14416)(3.29000,0.14416)(3.30000,0.14416)(3.31000,0.14416)(3.32000,0.14416)(3.33000,0.14416)(3.34000,0.14416)(3.35000,0.14416)(3.36000,0.14416)(3.37000,0.14416)(3.38000,0.14416)(3.39000,0.14416)(3.40000,0.14416)(3.41000,0.14416)(3.42000,0.14416)(3.43000,0.14416)(3.44000,0.14416)(3.45000,0.14416)(3.46000,0.14416)(3.47000,0.14416)(3.48000,0.14416)(3.49000,0.14416)(3.50000,0.14416)(3.51000,0.14416)(3.52000,0.14416)(3.53000,0.14416)(3.54000,0.14416)(3.55000,0.14416)(3.56000,0.14416)(3.57000,0.14416)(3.58000,0.14416)(3.59000,0.14416)(3.60000,0.14416)(3.61000,0.14416)(3.62000,0.14416)(3.63000,0.14416)(3.64000,0.14416)(3.65000,0.14416)(3.66000,0.14416)(3.67000,0.14416)(3.68000,0.14416)(3.69000,0.14416)(3.70000,0.14416)(3.71000,0.14416)(3.72000,0.14416)(3.73000,0.14416)(3.74000,0.14416)(3.75000,0.14416)(3.76000,0.14416)(3.77000,0.14416)(3.78000,0.14416)(3.79000,0.14416)(3.80000,0.14416)(3.81000,0.14416)(3.82000,0.14416)(3.83000,0.14416)(3.84000,0.14416)(3.85000,0.14416)(3.86000,0.14416)(3.87000,0.14416)(3.88000,0.14416)(3.89000,0.14416)(3.90000,0.14416)(3.91000,0.14416)(3.92000,0.14416)(3.93000,0.14416)(3.94000,0.14416)(3.95000,0.14416)(3.96000,0.14416)(3.97000,0.14416)(3.98000,0.14416)(3.99000,0.14416)(4.00000,0.14416)(4.01000,0.14416)(4.02000,0.14416)(4.03000,0.14416)(4.04000,0.14416)(4.05000,0.14416)(4.06000,0.14416)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\addplot[color=ci4, densely dashdotdotted, line width=1.1pt] coordinates {(0.00000,0.14416)(0.01000,0.14416)(0.02000,0.14416)(0.03000,0.14416)(0.04000,0.14416)(0.05000,0.14416)(0.06000,0.14416)(0.07000,0.14416)(0.08000,0.14416)(0.09000,0.14416)(0.10000,0.14416)(0.11000,0.14416)(0.12000,0.14416)(0.13000,0.14416)(0.14000,0.14416)(0.15000,0.14416)(0.16000,0.14416)(0.17000,0.14416)(0.18000,0.14416)(0.19000,0.14416)(0.20000,0.14416)(0.21000,0.14416)(0.22000,0.14416)(0.23000,0.14416)(0.24000,0.14416)(0.25000,0.14416)(0.26000,0.14416)(0.27000,0.14416)(0.28000,0.14416)(0.29000,0.14416)(0.30000,0.14416)(0.31000,0.14416)(0.32000,0.14416)(0.33000,0.14416)(0.34000,0.14416)(0.35000,0.14416)(0.36000,0.14416)(0.37000,0.14416)(0.38000,0.14416)(0.39000,0.14416)(0.40000,0.14416)(0.41000,0.14416)(0.42000,0.14416)(0.43000,0.14416)(0.44000,0.14416)(0.45000,0.14416)(0.46000,0.14416)(0.47000,0.14416)(0.48000,0.14416)(0.49000,0.14416)(0.50000,0.14416)(0.51000,0.14416)(0.52000,0.14416)(0.53000,0.14416)(0.54000,0.14416)(0.55000,0.14416)(0.56000,0.14416)(0.57000,0.14416)(0.58000,0.14416)(0.59000,0.14416)(0.60000,0.14416)(0.61000,0.14416)(0.62000,0.14416)(0.63000,0.14416)(0.64000,0.14416)(0.65000,0.14416)(0.66000,0.14416)(0.67000,0.14416)(0.68000,0.14416)(0.69000,0.14416)(0.70000,0.14416)(0.71000,0.14416)(0.72000,0.14416)(0.73000,0.14416)(0.74000,0.14416)(0.75000,0.14416)(0.76000,0.14416)(0.77000,0.14416)(0.78000,0.14416)(0.79000,0.14416)(0.80000,0.14416)(0.81000,0.14416)(0.82000,0.14416)(0.83000,0.14416)(0.84000,0.14416)(0.85000,0.14416)(0.86000,0.14416)(0.87000,0.14416)(0.88000,0.14416)(0.89000,0.14416)(0.90000,0.14416)(0.91000,0.14416)(0.92000,0.14416)(0.93000,0.14416)(0.94000,0.14416)(0.95000,0.14416)(0.96000,0.14416)(0.97000,0.14416)(0.98000,0.14416)(0.99000,0.14416)(1.00000,0.14416)(1.01000,0.14416)(1.02000,0.14416)(1.03000,0.14416)(1.04000,0.14416)(1.05000,0.14416)(1.06000,0.14416)(1.07000,0.14416)(1.08000,0.14416)(1.09000,0.14416)(1.10000,0.14416)(1.11000,0.14416)(1.12000,0.14416)(1.13000,0.14416)(1.14000,0.14416)(1.15000,0.14416)(1.16000,0.14416)(1.17000,0.14416)(1.18000,0.14416)(1.19000,0.14416)(1.20000,0.14416)(1.21000,0.14416)(1.22000,0.14416)(1.23000,0.14416)(1.24000,0.14416)(1.25000,0.14416)(1.26000,0.14416)(1.27000,0.14416)(1.28000,0.14416)(1.29000,0.14416)(1.30000,0.14416)(1.31000,0.14416)(1.32000,0.14416)(1.33000,0.14416)(1.34000,0.14416)(1.35000,0.14416)(1.36000,0.14416)(1.37000,0.14416)(1.38000,0.14416)(1.39000,0.14416)(1.40000,0.14416)(1.41000,0.14416)(1.42000,0.14416)(1.43000,0.14416)(1.44000,0.14416)(1.45000,0.14416)(1.46000,0.14416)(1.47000,0.14416)(1.48000,0.14416)(1.49000,0.14416)(1.50000,0.14416)(1.51000,0.14416)(1.52000,0.14416)(1.53000,0.14416)(1.54000,0.14416)(1.55000,0.14416)(1.56000,0.14416)(1.57000,0.14416)(1.58000,0.14416)(1.59000,0.14416)(1.60000,0.14416)(1.61000,0.14416)(1.62000,0.14416)(1.63000,0.14416)(1.64000,0.14416)(1.65000,0.14416)(1.66000,0.14416)(1.67000,0.14416)(1.68000,0.14416)(1.69000,0.14416)(1.70000,0.14416)(1.71000,0.14416)(1.72000,0.14416)(1.73000,0.14416)(1.74000,0.14416)(1.75000,0.14416)(1.76000,0.14416)(1.77000,0.14416)(1.78000,0.14416)(1.79000,0.14416)(1.80000,0.14416)(1.81000,0.14416)(1.82000,0.14416)(1.83000,0.14416)(1.84000,0.14416)(1.85000,0.14416)(1.86000,0.14416)(1.87000,0.14416)(1.88000,0.14416)(1.89000,0.14416)(1.90000,0.14416)(1.91000,0.14416)(1.92000,0.14416)(1.93000,0.14416)(1.94000,0.14416)(1.95000,0.14416)(1.96000,0.14416)(1.97000,0.14416)(1.98000,0.14416)(1.99000,0.14416)(2.00000,0.14416)(2.01000,0.14416)(2.02000,0.14416)(2.03000,0.14416)(2.04000,0.14416)(2.05000,0.14416)(2.06000,0.14416)(2.07000,0.14416)(2.08000,0.14416)(2.09000,0.14416)(2.10000,0.14416)(2.11000,0.14416)(2.12000,0.14416)(2.13000,0.14416)(2.14000,0.14416)(2.15000,0.14416)(2.16000,0.14416)(2.17000,0.14416)(2.18000,0.14416)(2.19000,0.14416)(2.20000,0.14416)(2.21000,0.14416)(2.22000,0.14416)(2.23000,0.14416)(2.24000,0.14416)(2.25000,0.14416)(2.26000,0.14416)(2.27000,0.14416)(2.28000,0.14416)(2.29000,0.14416)(2.30000,0.14416)(2.31000,0.14416)(2.32000,0.14416)(2.33000,0.14416)(2.34000,0.14416)(2.35000,0.14416)(2.36000,0.14416)(2.37000,0.14416)(2.38000,0.14416)(2.39000,0.14416)(2.40000,0.14416)(2.41000,0.14416)(2.42000,0.14416)(2.43000,0.14416)(2.44000,0.14416)(2.45000,0.14416)(2.46000,0.14416)(2.47000,0.14416)(2.48000,0.14416)(2.49000,0.14416)(2.50000,0.14416)(2.51000,0.14416)(2.52000,0.14416)(2.53000,0.14416)(2.54000,0.14416)(2.55000,0.14416)(2.56000,0.14416)(2.57000,0.14416)(2.58000,0.14416)(2.59000,0.14416)(2.60000,0.14416)(2.61000,0.14416)(2.62000,0.14416)(2.63000,0.14416)(2.64000,0.14416)(2.65000,0.14416)(2.66000,0.14416)(2.67000,0.14416)(2.68000,0.14416)(2.69000,0.14416)(2.70000,0.14416)(2.71000,0.14416)(2.72000,0.14416)(2.73000,0.14416)(2.74000,0.14416)(2.75000,0.14416)(2.76000,0.14416)(2.77000,0.14416)(2.78000,0.14416)(2.79000,0.14416)(2.80000,0.14416)(2.81000,0.14416)(2.82000,0.14416)(2.83000,0.14416)(2.84000,0.14416)(2.85000,0.14416)(2.86000,0.14416)(2.87000,0.14416)(2.88000,0.14416)(2.89000,0.14416)(2.90000,0.14416)(2.91000,0.14416)(2.92000,0.14416)(2.93000,0.14416)(2.94000,0.14416)(2.95000,0.14416)(2.96000,0.14416)(2.97000,0.14416)(2.98000,0.14416)(2.99000,0.14416)(3.00000,0.14416)(3.01000,0.14416)(3.02000,0.14416)(3.03000,0.14416)(3.04000,0.14416)(3.05000,0.14416)(3.06000,0.14416)(3.07000,0.14416)(3.08000,0.14416)(3.09000,0.14416)(3.10000,0.14416)(3.11000,0.14416)(3.12000,0.14416)(3.13000,0.14416)(3.14000,0.14416)(3.15000,0.14416)(3.16000,0.14416)(3.17000,0.14416)(3.18000,0.14416)(3.19000,0.14416)(3.20000,0.14416)(3.21000,0.14416)(3.22000,0.14416)(3.23000,0.14416)(3.24000,0.14416)(3.25000,0.14416)(3.26000,0.14416)(3.27000,0.14416)(3.28000,0.14416)(3.29000,0.14416)(3.30000,0.14416)(3.31000,0.14416)(3.32000,0.14416)(3.33000,0.14416)(3.34000,0.14416)(3.35000,0.14416)(3.36000,0.14416)(3.37000,0.14416)(3.38000,0.14416)(3.39000,0.14416)(3.40000,0.14416)(3.41000,0.14416)(3.42000,0.14416)(3.43000,0.14416)(3.44000,0.14416)(3.45000,0.14416)(3.46000,0.14416)(3.47000,0.14416)(3.48000,0.14416)(3.49000,0.14416)(3.50000,0.14416)(3.51000,0.14416)(3.52000,0.14416)(3.53000,0.14416)(3.54000,0.14416)(3.55000,0.14416)(3.56000,0.14416)(3.57000,0.14416)(3.58000,0.14416)(3.59000,0.14416)(3.60000,0.14416)(3.61000,0.14416)(3.62000,0.14416)(3.63000,0.14416)(3.64000,0.14416)(3.65000,0.14416)(3.66000,0.14416)(3.67000,0.14416)(3.68000,0.14416)(3.69000,0.14416)(3.70000,0.14416)(3.71000,0.14416)(3.72000,0.14416)(3.73000,0.14416)(3.74000,0.14416)(3.75000,0.14416)(3.76000,0.14416)(3.77000,0.14416)(3.78000,0.14416)(3.79000,0.14416)(3.80000,0.14416)(3.81000,0.14416)(3.82000,0.14416)(3.83000,0.14416)(3.84000,0.14416)(3.85000,0.14416)(3.86000,0.14416)(3.87000,0.14416)(3.88000,0.14416)(3.89000,0.14416)(3.90000,0.14416)(3.91000,0.14416)(3.92000,0.14416)(3.93000,0.14416)(3.94000,0.14416)(3.95000,0.14416)(3.96000,0.14416)(3.97000,0.14416)(3.98000,0.14416)(3.99000,0.14416)(4.00000,0.14416)(4.01000,0.14416)(4.02000,0.14416)(4.03000,0.14416)(4.04000,0.14416)(4.05000,0.14416)(4.06000,0.14416)(4.07000,0.14416)(4.08000,0.14416)(4.09000,0.14416)(4.10000,0.14416)(4.11000,0.14416)(4.12000,0.14416)(4.13000,0.14416)(4.14000,0.14416)(4.15000,0.14416)(4.16000,0.14416)(4.17000,0.14416)(4.18000,0.14416)(4.19000,0.14416)(4.20000,0.14416)(4.21000,0.14416)(4.22000,0.14416)(4.23000,0.14416)(4.24000,0.14416)(4.25000,0.14416)(4.26000,0.14416)(4.27000,0.14416)(4.28000,0.14416)(4.29000,0.14416)(4.30000,0.14416)(4.31000,0.14416)(4.32000,0.14416)(4.33000,0.14416)(4.34000,0.14416)(4.35000,0.14416)(4.36000,0.14416)(4.37000,0.14416)(4.38000,0.14416)(4.39000,0.14416)(4.40000,0.14416)(4.41000,0.14416)(4.42000,0.14416)(4.43000,0.14416)(4.44000,0.14416)(4.45000,0.14416)(4.46000,0.14416)(4.47000,0.14416)(4.48000,0.14416)(4.49000,0.14416)(4.50000,0.14416)(4.51000,0.14416)(4.52000,0.14416)(4.53000,0.14416)(4.54000,0.14416)(4.55000,0.14416)(4.56000,0.14416)(4.57000,0.14416)(4.58000,0.14416)(4.59000,0.14416)(4.60000,0.14416)(4.61000,0.14416)(4.62000,0.14416)(4.63000,0.14416)(4.64000,0.14416)(4.65000,0.14416)(4.66000,0.14416)(4.67000,0.14416)(4.68000,0.14416)(4.69000,0.14416)(4.70000,0.14416)(4.71000,0.14416)(4.72000,0.14416)(4.73000,0.14416)(4.74000,0.14416)(4.75000,0.14416)(4.76000,0.14416)(4.77000,0.14416)(4.78000,0.14416)(4.79000,0.14416)(4.80000,0.14416)(4.81000,0.14416)(4.82000,0.14416)(4.83000,0.14416)(4.84000,0.14416)(4.85000,0.14416)(4.86000,0.14416)(4.87000,0.14416)(4.88000,0.14416)(4.89000,0.14416)(4.90000,0.14416)(4.91000,0.14416)(4.92000,0.14416)(4.93000,0.14416)(4.94000,0.14416)(4.95000,0.14416)(4.96000,0.14416)(4.97000,0.14416)(4.98000,0.14416)(4.99000,0.14416)(5.00000,0.14416)(5.01000,0.14416)(5.02000,0.14416)(5.03000,0.14416)(5.04000,0.14416)(5.05000,0.14416)(5.06000,0.14416)(5.07000,0.14416)(5.08000,0.14416)(5.09000,0.14416)(5.10000,0.14416)(5.11000,0.14416)(5.12000,0.14416)(5.13000,0.14416)(5.14000,0.14416)(5.15000,0.14416)(5.16000,0.14416)(5.17000,0.14416)(5.18000,0.14416)(5.19000,0.14416)(5.20000,0.14416)(5.21000,0.14416)(5.22000,0.14416)(5.23000,0.14416)(5.24000,0.14416)(5.25000,0.14416)(5.26000,0.14416)(5.27000,0.14416)(5.28000,0.14416)(5.29000,0.14416)(5.30000,0.14416)(5.31000,0.14416)(5.32000,0.14416)(5.33000,0.14416)(5.34000,0.14416)(5.35000,0.14416)(5.36000,0.14416)(5.37000,0.14416)(5.38000,0.14416)(5.39000,0.14416)(5.40000,0.14416)(5.41000,0.14416)(5.42000,0.14416)(5.43000,0.14416)(5.44000,0.14416)(5.45000,0.14416)(5.46000,0.14416)(5.47000,0.14416)(5.48000,0.14416)(5.49000,0.14416)(5.50000,0.14416)(5.51000,0.14416)(5.52000,0.14416)(5.53000,0.14416)(5.54000,0.14416)(5.55000,0.14416)(5.56000,0.14416)(5.57000,0.14416)(5.58000,0.14416)(5.59000,0.14416)(5.60000,0.14416)(5.61000,0.14416)(5.62000,0.14416)(5.63000,0.14416)(5.64000,0.14416)(5.65000,0.14416)(5.66000,0.14416)(5.67000,0.14416)(5.68000,0.14416)(5.69000,0.14416)(5.70000,0.14416)(5.71000,0.14416)(5.72000,0.14416)(5.73000,0.14416)(5.74000,0.14416)(5.75000,0.14416)(5.76000,0.14416)(5.77000,0.14416)(5.78000,0.14416)(5.79000,0.14416)(5.80000,0.14416)(5.81000,0.14416)(5.82000,0.14416)(5.83000,0.14416)(5.84000,0.14416)(5.85000,0.14416)(5.86000,0.14416)(5.87000,0.14416)(5.88000,0.14416)(5.89000,0.14416)(5.90000,0.14416)(5.91000,0.14416)(5.92000,0.14416)(5.93000,0.14416)(5.94000,0.14416)(5.95000,0.14416)(5.96000,0.14416)(5.97000,0.14416)(5.98000,0.14416)(5.99000,0.14416)(6.00000,0.14416)(6.01000,0.14416)(6.02000,0.14416)(6.03000,0.14416)(6.04000,0.14416)(6.05000,0.14416)(6.06000,0.14416)(6.07000,0.14416)(6.08000,0.14416)(6.09000,0.14416)(6.10000,0.14416)(6.11000,0.14416)(6.12000,0.14416)(6.13000,0.14416)(6.14000,0.14416)(6.15000,0.14416)(6.16000,0.14416)(6.17000,0.14416)(6.18000,0.14416)(6.19000,0.14416)(6.20000,0.14416)(6.21000,0.14416)(6.22000,0.14416)(6.23000,0.14416)(6.24000,0.14416)(6.25000,0.14416)(6.26000,0.14416)(6.27000,0.14416)(6.28000,0.14416)(6.29000,0.14416)(6.30000,0.14416)(6.31000,0.14416)(6.32000,0.14416)(6.33000,0.14416)(6.34000,0.14416)(6.35000,0.14416)(6.36000,0.14416)(6.37000,0.14416)(6.38000,0.14416)(6.39000,0.14416)(6.40000,0.14416)(6.41000,0.14416)(6.42000,0.14416)(6.43000,0.14416)(6.44000,0.14416)(6.45000,0.14416)(6.46000,0.14416)(6.47000,0.14416)(6.48000,0.14416)(6.49000,0.14416)(6.50000,0.14416)(6.51000,0.14416)(6.52000,0.14416)(6.53000,0.14416)(6.54000,0.14416)(6.55000,0.14416)(6.56000,0.14416)(6.57000,0.14416)(6.58000,0.14416)(6.59000,0.14416)(6.60000,0.14416)(6.61000,0.14416)(6.62000,0.14416)(6.63000,0.14416)(6.64000,0.14416)(6.65000,0.14416)(6.66000,0.14416)(6.67000,0.14416)(6.68000,0.14416)(6.69000,0.14416)(6.70000,0.14416)(6.71000,0.14416)(6.72000,0.14416)(6.73000,0.14416)(6.74000,0.14416)(6.75000,0.14416)(6.76000,0.14416)(6.77000,0.14416)(6.78000,0.14416)(6.79000,0.14416)(6.80000,0.14416)(6.81000,0.14416)(6.82000,0.14416)(6.83000,0.14416)(6.84000,0.14416)(6.85000,0.14416)(6.86000,0.14416)(6.87000,0.14416)(6.88000,0.14416)(6.89000,0.14416)(6.90000,0.14416)(6.91000,0.14416)(6.92000,0.14416)(6.93000,0.14416)(6.94000,0.14416)(6.95000,0.14416)(6.96000,0.14416)(6.97000,0.14416)(6.98000,0.14416)(6.99000,0.14416)(7.00000,0.14416)(7.01000,0.14416)(7.02000,0.14416)(7.03000,0.14416)(7.04000,0.14416)(7.05000,0.14416)(7.06000,0.14416)(7.07000,0.14416)(7.08000,0.14416)(7.09000,0.14416)(7.10000,0.14416)(7.11000,0.14416)(7.12000,0.14416)(7.13000,0.14416)(7.14000,0.14416)(7.15000,0.14416)(7.16000,0.14416)(7.17000,0.14416)(7.18000,0.14416)(7.19000,0.14416)(7.20000,0.14416)(7.21000,0.14416)(7.22000,0.14416)(7.23000,0.14416)(7.24000,0.14416)(7.25000,0.14416)(7.26000,0.14416)(7.27000,0.14416)(7.28000,0.14416)(7.29000,0.14416)(7.30000,0.14416)(7.31000,0.14416)(7.32000,0.14416)(7.33000,0.14416)(7.34000,0.14416)(7.35000,0.14416)(7.36000,0.14416)(7.37000,0.14416)(7.38000,0.14416)(7.39000,0.14416)(7.40000,0.14416)(7.41000,0.14416)(7.42000,0.14416)(7.43000,0.14416)(7.44000,0.14416)(7.45000,0.14416)(7.46000,0.14416)(7.47000,0.14416)(7.48000,0.14416)(7.49000,0.14416)(7.50000,0.14416)(7.51000,0.14416)(7.52000,0.14416)(7.53000,0.14416)(7.54000,0.14416)(7.55000,0.14416)(7.56000,0.14416)(7.57000,0.14416)(7.58000,0.14416)(7.59000,0.14416)(7.60000,0.14416)(7.61000,0.14416)(7.62000,0.14416)(7.63000,0.14416)(7.64000,0.14416)(7.65000,0.14416)(7.66000,0.14416)(7.67000,0.14416)(7.68000,0.14416)(7.69000,0.14416)(7.70000,0.14416)(7.71000,0.14416)(7.72000,0.14416)(7.73000,0.14416)(7.74000,0.14416)(7.75000,0.14416)(7.76000,0.14416)(7.77000,0.14416)(7.78000,0.14416)(7.79000,0.14416)(7.80000,0.14416)(7.81000,0.14416)(7.82000,0.14416)(7.83000,0.14416)(7.84000,0.14416)(7.85000,0.14416)(7.86000,0.14416)(7.87000,0.14416)(7.88000,0.14416)(7.89000,0.14416)(7.90000,0.14416)(7.91000,0.14416)(7.92000,0.14416)(7.93000,0.14416)(7.94000,0.14416)(7.95000,0.14416)(7.96000,0.14416)(7.97000,0.14416)(7.98000,0.14416)(7.99000,0.14416)(8.00000,0.14416)(8.01000,0.14416)(8.02000,0.14416)(8.03000,0.14416)(8.04000,0.14416)(8.05000,0.14416)(8.06000,0.14416)(8.07000,0.14416)(8.08000,0.14416)(8.09000,0.14416)(8.10000,0.14416)(8.11000,0.14416)(8.12000,0.14416)(8.13000,0.14416)(8.14000,0.14416)(8.15000,0.14416)(8.16000,0.14416)(8.17000,0.14416)(8.18000,0.14416)(8.19000,0.14416)(8.20000,0.14416)(8.21000,0.14416)(8.22000,0.14416)(8.23000,0.14416)(8.24000,0.14416)(8.25000,0.14416)(8.26000,0.14416)(8.27000,0.14416)(8.28000,0.14416)(8.29000,0.14416)(8.30000,0.14416)(8.31000,0.14416)(8.32000,0.14416)(8.33000,0.14416)(8.34000,0.14416)(8.35000,0.14416)(8.36000,0.14416)(8.37000,0.14416)(8.38000,0.14416)(8.39000,0.14416)(8.40000,0.14416)(8.41000,0.14416)(8.42000,0.14416)(8.43000,0.14416)(8.44000,0.14416)(8.45000,0.14416)(8.46000,0.14416)(8.47000,0.14416)(8.48000,0.14416)(8.49000,0.14416)(8.50000,0.14416)(8.51000,0.14416)(8.52000,0.14416)(8.53000,0.14416)(8.54000,0.14416)(8.55000,0.14416)(8.56000,0.14416)(8.57000,0.14416)(8.58000,0.14416)(8.59000,0.14416)(8.60000,0.14416)(8.61000,0.14416)(8.62000,0.14416)(8.63000,0.14416)(8.64000,0.14416)(8.65000,0.14416)(8.66000,0.14416)(8.67000,0.14416)(8.68000,0.14416)(8.69000,0.14416)(8.70000,0.14416)(8.71000,0.14416)(8.72000,0.14416)(8.73000,0.14416)(8.74000,0.14416)(8.75000,0.14416)(8.76000,0.14416)(8.77000,0.14416)(8.78000,0.14416)(8.79000,0.14416)(8.80000,0.14416)(8.81000,0.14416)(8.82000,0.14416)(8.83000,0.14416)(8.84000,0.14416)(8.85000,0.14416)(8.86000,0.14416)(8.87000,0.14416)(8.88000,0.14416)(8.89000,0.14416)(8.90000,0.14416)(8.91000,0.14416)(8.92000,0.14416)(8.93000,0.14416)(8.94000,0.14416)(8.95000,0.14416)(8.96000,0.14416)(8.97000,0.14416)(8.98000,0.14416)(8.99000,0.14416)(9.00000,0.14416)(9.01000,0.14416)(9.02000,0.14416)(9.03000,0.14416)(9.04000,0.14416)(9.05000,0.14416)(9.06000,0.14416)(9.07000,0.14416)(9.08000,0.14416)(9.09000,0.14416)(9.10000,0.14416)(9.11000,0.14416)(9.12000,0.14416)(9.13000,0.14416)(9.14000,0.14416)(9.15000,0.14416)(9.16000,0.14416)(9.17000,0.14416)(9.18000,0.14416)(9.19000,0.14416)(9.20000,0.14416)(9.21000,0.14416)(9.22000,0.14416)(9.23000,0.14416)(9.24000,0.14416)(9.25000,0.14416)(9.26000,0.14416)(9.27000,0.14416)(9.28000,0.14416)(9.29000,0.14416)(9.30000,0.14416)(9.31000,0.14416)(9.32000,0.14416)(9.33000,0.14416)(9.34000,0.14416)(9.35000,0.14416)(9.36000,0.14416)(9.37000,0.14416)(9.38000,0.14416)(9.39000,0.14416)(9.40000,0.14416)(9.41000,0.14416)(9.42000,0.14416)(9.43000,0.14416)(9.44000,0.14416)(9.45000,0.14416)(9.46000,0.14416)(9.47000,0.14416)(9.48000,0.14416)(9.49000,0.14416)(9.50000,0.14416)(9.51000,0.14416)(9.52000,0.14416)(9.53000,0.14416)(9.54000,0.14416)(9.55000,0.14416)(9.56000,0.14416)(9.57000,0.14416)(9.58000,0.14416)(9.59000,0.14416)(9.60000,0.14416)(9.61000,0.14416)(9.62000,0.14416)(9.63000,0.14416)(9.64000,0.14416)(9.65000,0.14416)(9.66000,0.14416)(9.67000,0.14416)(9.68000,0.14416)(9.69000,0.14416)(9.70000,0.14416)(9.71000,0.14416)(9.72000,0.14416)(9.73000,0.14416)(9.74000,0.14416)(9.75000,0.14416)(9.76000,0.14416)(9.77000,0.14416)(9.78000,0.14416)(9.79000,0.14416)(9.80000,0.14416)(9.81000,0.14416)(9.82000,0.14416)(9.83000,0.14416)(9.84000,0.14416)(9.85000,0.14416)(9.86000,0.14416)(9.87000,0.14416)(9.88000,0.14416)(9.89000,0.14416)(9.90000,0.14416)(9.91000,0.14416)(9.92000,0.14416)(9.93000,0.14416)(9.94000,0.14416)(9.95000,0.14416)(9.96000,0.14416)(9.97000,0.14416)(9.98000,0.14416)(9.99000,0.14416)(10.00000,0.14416)};
\end{groupplot}
\node[font=\small, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.6cm)$)
  {$r=1,\ c=0.2,\ t_0=4,\ \alpha=\hat\alpha=1$};
\end{tikzpicture}

==> fig/perception-alignment.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=2.2cm},
    width=8.2cm, height=7.0cm, xmin=0, xmax=3.5,
    xlabel={AI scale $s$},
    ylabel={$(\mathrm{aligned}-\mathrm{mis})/\mathrm{aligned}\times100\%$},
    tick align=outside, grid=both, grid style={gray!25},
    legend style={font=\scriptsize, draw=gray!60, fill=white, fill opacity=0.9,
                  text opacity=1, legend columns=6, at={(1.134,-0.30)}, anchor=north,
                  /tikz/every even column/.append style={column sep=8pt}},
    label style={font=\small}, tick label style={font=\footnotesize}, title style={font=\small},
]
\nextgroupplot[title={Worker payoff: \% gain from alignment}, ymin=-1.000, ymax=13.748]
\addplot[black, thin, forget plot] coordinates {(0,0)(3.5,0)};
\addplot[gray, densely dotted, forget plot] coordinates {(1.60944,-1.000)(1.60944,13.748)};
\addplot[color=cm0, thick] coordinates {(0.00000,0.00000)(0.01000,0.00041)(0.02000,0.00165)(0.03000,0.00371)(0.04000,0.00659)(0.05000,0.01029)(0.06000,0.01480)(0.07000,0.02012)(0.08000,0.02625)(0.09000,0.03319)(0.10000,0.04093)(0.11000,0.04947)(0.12000,0.05880)(0.13000,0.06894)(0.14000,0.07986)(0.15000,0.09158)(0.16000,0.10408)(0.17000,0.11737)(0.18000,0.13144)(0.19000,0.14629)(0.20000,0.16192)(0.21000,0.17832)(0.22000,0.19550)(0.23000,0.21345)(0.24000,0.23217)(0.25000,0.25165)(0.26000,0.27190)(0.27000,0.29291)(0.28000,0.31468)(0.29000,0.33720)(0.30000,0.36048)(0.31000,0.38451)(0.32000,0.40930)(0.33000,0.43483)(0.34000,0.46111)(0.35000,0.48813)(0.36000,0.51590)(0.37000,0.54440)(0.38000,0.57365)(0.39000,0.60363)(0.40000,0.63434)(0.41000,0.66579)(0.42000,0.69797)(0.43000,0.73087)(0.44000,0.76451)(0.45000,0.79886)(0.46000,0.83395)(0.47000,0.86975)(0.48000,0.90627)(0.49000,0.94351)(0.50000,0.98146)(0.51000,1.02013)(0.52000,1.05952)(0.53000,1.09961)(0.54000,1.14041)(0.55000,1.18192)(0.56000,1.22414)(0.57000,1.26706)(0.58000,1.31068)(0.59000,1.35500)(0.60000,1.40003)(0.61000,1.44575)(0.62000,1.49217)(0.63000,1.53928)(0.64000,1.58709)(0.65000,1.63559)(0.66000,1.68478)(0.67000,1.73466)(0.68000,1.78523)(0.69000,1.83649)(0.70000,1.88843)(0.71000,1.94105)(0.72000,1.99436)(0.73000,2.04835)(0.74000,2.10302)(0.75000,2.15837)(0.76000,2.21440)(0.77000,2.27111)(0.78000,2.32849)(0.79000,2.38655)(0.80000,2.44528)(0.81000,2.50468)(0.82000,2.56475)(0.83000,2.62550)(0.84000,2.68691)(0.85000,2.74899)(0.86000,2.81174)(0.87000,2.87516)(0.88000,2.93924)(0.89000,3.00398)(0.90000,3.06939)(0.91000,3.13547)(0.92000,3.20220)(0.93000,3.26960)(0.94000,3.33765)(0.95000,3.40637)(0.96000,3.47574)(0.97000,3.54578)(0.98000,3.61647)(0.99000,3.68781)(1.00000,3.75982)(1.01000,3.83247)(1.02000,3.90579)(1.03000,3.97975)(1.04000,4.05437)(1.05000,4.12965)(1.06000,4.20557)(1.07000,4.28215)(1.08000,4.35938)(1.09000,4.43726)(1.10000,4.51579)(1.11000,4.59497)(1.12000,4.67480)(1.13000,4.75527)(1.14000,4.83640)(1.15000,4.91818)(1.16000,5.00060)(1.17000,5.08367)(1.18000,5.16739)(1.19000,5.25175)(1.20000,5.33677)(1.21000,5.42243)(1.22000,5.50873)(1.23000,5.59568)(1.24000,5.68328)(1.25000,5.77152)(1.26000,5.86041)(1.27000,5.94995)(1.28000,6.04013)(1.29000,6.13096)(1.30000,6.22243)(1.31000,6.31455)(1.32000,6.40731)(1.33000,6.50072)(1.34000,6.59478)(1.35000,6.68948)(1.36000,6.78483)(1.37000,6.88082)(1.38000,6.97746)(1.39000,7.07475)(1.40000,7.17268)(1.41000,7.27126)(1.42000,7.37049)(1.43000,7.47037)(1.44000,7.57089)(1.45000,7.67206)(1.46000,7.77388)(1.47000,7.87635)(1.48000,7.97947)(1.49000,8.08324)(1.50000,8.18766)(1.51000,8.29273)(1.52000,8.39845)(1.53000,8.50482)(1.54000,8.61185)(1.55000,8.71952)(1.56000,8.82786)(1.57000,8.93684)(1.58000,9.04648)(1.59000,9.15678)(1.60000,9.26773)(1.61000,9.37934)(1.62000,9.48965)(1.63000,9.59713)(1.64000,9.70183)(1.65000,9.80380)(1.66000,9.90309)(1.67000,9.99974)(1.68000,10.09380)(1.69000,10.18531)(1.70000,10.27432)(1.71000,10.36086)(1.72000,10.44497)(1.73000,10.52671)(1.74000,10.60610)(1.75000,10.68318)(1.76000,10.75800)(1.77000,10.83058)(1.78000,10.90097)(1.79000,10.96920)(1.80000,11.03529)(1.81000,11.09929)(1.82000,11.16123)(1.83000,11.22114)(1.84000,11.27905)(1.85000,11.33499)(1.86000,11.38899)(1.87000,11.44109)(1.88000,11.49129)(1.89000,11.53965)(1.90000,11.58618)(1.91000,11.63091)(1.92000,11.67386)(1.93000,11.71507)(1.94000,11.75455)(1.95000,11.79233)(1.96000,11.82844)(1.97000,11.86290)(1.98000,11.89573)(1.99000,11.92695)(2.00000,11.95659)(2.01000,11.98467)(2.02000,12.01120)(2.03000,12.03622)(2.04000,12.05973)(2.05000,12.08177)(2.06000,12.10235)(2.07000,12.12148)(2.08000,12.13919)(2.09000,12.15550)(2.10000,12.17043)(2.11000,12.18398)(2.12000,12.19619)(2.13000,12.20706)(2.14000,12.21661)(2.15000,12.22486)(2.16000,12.23183)(2.17000,12.23753)(2.18000,12.24198)(2.19000,12.24518)(2.20000,12.24717)(2.21000,12.24794)(2.22000,12.24753)(2.23000,12.24593)(2.24000,12.24316)(2.25000,12.23924)(2.26000,12.23419)(2.27000,12.22800)(2.28000,12.22070)(2.29000,12.21230)(2.30000,12.20282)(2.31000,12.19225)(2.32000,12.18062)(2.33000,12.16794)(2.34000,12.15421)(2.35000,12.13946)(2.36000,12.12368)(2.37000,12.10690)(2.38000,12.08912)(2.39000,12.07035)(2.40000,12.05061)(2.41000,12.02989)(2.42000,12.00823)(2.43000,11.98561)(2.44000,11.96206)(2.45000,11.93757)(2.46000,11.91217)(2.47000,11.88586)(2.48000,11.85865)(2.49000,11.83054)(2.50000,11.80156)(2.51000,11.77169)(2.52000,11.74096)(2.53000,11.70938)(2.54000,11.67694)(2.55000,11.64365)(2.56000,11.60954)(2.57000,11.57459)(2.58000,11.53883)(2.59000,11.50226)(2.60000,11.46487)(2.61000,11.42669)(2.62000,11.38772)(2.63000,11.34797)(2.64000,11.30744)(2.65000,11.26614)(2.66000,11.22407)(2.67000,11.18124)(2.68000,11.13767)(2.69000,11.09335)(2.70000,11.04829)(2.71000,11.00249)(2.72000,10.95597)(2.73000,10.90873)(2.74000,10.86077)(2.75000,10.81210)(2.76000,10.76273)(2.77000,10.71265)(2.78000,10.66189)(2.79000,10.61043)(2.80000,10.55829)(2.81000,10.50547)(2.82000,10.45198)(2.83000,10.39782)(2.84000,10.34299)(2.85000,10.28751)(2.86000,10.23137)(2.87000,10.17458)(2.88000,10.11714)(2.89000,10.05907)(2.90000,10.00035)(2.91000,9.94101)(2.92000,9.88103)(2.93000,9.82043)(2.94000,9.75921)(2.95000,9.69738)(2.96000,9.63493)(2.97000,9.57187)(2.98000,9.50820)(2.99000,9.44394)(3.00000,9.37908)(3.01000,9.31362)(3.02000,9.24757)(3.03000,9.18094)(3.04000,9.11372)(3.05000,9.04592)(3.06000,8.97754)(3.07000,8.90859)(3.08000,8.83907)(3.09000,8.76898)(3.10000,8.69832)(3.11000,8.62710)(3.12000,8.55532)(3.13000,8.48299)(3.14000,8.41010)(3.15000,8.33667)(3.16000,8.26268)(3.17000,8.18815)(3.18000,8.11307)(3.19000,8.03746)(3.20000,7.96131)(3.21000,7.88462)(3.22000,7.80740)(3.23000,7.72965)(3.24000,7.65137)(3.25000,7.57256)(3.26000,7.49323)(3.27000,7.41338)(3.28000,7.33301)(3.29000,7.25212)(3.30000,7.17071)(3.31000,7.08880)(3.32000,7.00637)(3.33000,6.92343)(3.34000,6.83998)(3.35000,6.75603)(3.36000,6.67157)(3.37000,6.58661)(3.38000,6.50115)(3.39000,6.41519)(3.40000,6.32873)(3.41000,6.24178)(3.42000,6.15433)(3.43000,6.06639)(3.44000,5.97796)(3.45000,5.88904)(3.46000,5.79963)(3.47000,5.70973)(3.48000,5.61935)(3.49000,5.52848)(3.50000,5.43713)};
\addlegendentry{$\hat\alpha-\alpha=-0.6$}
\addplot[color=cm1, thick] coordinates {(0.00000,0.00000)(0.01000,0.00018)(0.02000,0.00074)(0.03000,0.00166)(0.04000,0.00294)(0.05000,0.00460)(0.06000,0.00663)(0.07000,0.00902)(0.08000,0.01178)(0.09000,0.01491)(0.10000,0.01841)(0.11000,0.02228)(0.12000,0.02652)(0.13000,0.03113)(0.14000,0.03611)(0.15000,0.04146)(0.16000,0.04718)(0.17000,0.05326)(0.18000,0.05972)(0.19000,0.06655)(0.20000,0.07375)(0.21000,0.08133)(0.22000,0.08927)(0.23000,0.09759)(0.24000,0.10627)(0.25000,0.11533)(0.26000,0.12477)(0.27000,0.13457)(0.28000,0.14475)(0.29000,0.15530)(0.30000,0.16623)(0.31000,0.17753)(0.32000,0.18920)(0.33000,0.20125)(0.34000,0.21368)(0.35000,0.22648)(0.36000,0.23966)(0.37000,0.25321)(0.38000,0.26714)(0.39000,0.28145)(0.40000,0.29613)(0.41000,0.31120)(0.42000,0.32664)(0.43000,0.34246)(0.44000,0.35866)(0.45000,0.37524)(0.46000,0.39220)(0.47000,0.40954)(0.48000,0.42726)(0.49000,0.44537)(0.50000,0.46385)(0.51000,0.48272)(0.52000,0.50198)(0.53000,0.52162)(0.54000,0.54164)(0.55000,0.56205)(0.56000,0.58284)(0.57000,0.60402)(0.58000,0.62559)(0.59000,0.64754)(0.60000,0.66988)(0.61000,0.69261)(0.62000,0.71574)(0.63000,0.73925)(0.64000,0.76315)(0.65000,0.78744)(0.66000,0.81213)(0.67000,0.83721)(0.68000,0.86268)(0.69000,0.88855)(0.70000,0.91481)(0.71000,0.94147)(0.72000,0.96852)(0.73000,0.99598)(0.74000,1.02383)(0.75000,1.05208)(0.76000,1.08073)(0.77000,1.10978)(0.78000,1.13923)(0.79000,1.16909)(0.80000,1.19935)(0.81000,1.23001)(0.82000,1.26108)(0.83000,1.29255)(0.84000,1.32443)(0.85000,1.35672)(0.86000,1.38942)(0.87000,1.42253)(0.88000,1.45605)(0.89000,1.48998)(0.90000,1.52432)(0.91000,1.55908)(0.92000,1.59425)(0.93000,1.62984)(0.94000,1.66584)(0.95000,1.70227)(0.96000,1.73911)(0.97000,1.77637)(0.98000,1.81406)(0.99000,1.85217)(1.00000,1.89070)(1.01000,1.92965)(1.02000,1.96904)(1.03000,2.00885)(1.04000,2.04909)(1.05000,2.08976)(1.06000,2.13086)(1.07000,2.17239)(1.08000,2.21435)(1.09000,2.25676)(1.10000,2.29959)(1.11000,2.34287)(1.12000,2.38658)(1.13000,2.43074)(1.14000,2.47533)(1.15000,2.52038)(1.16000,2.56586)(1.17000,2.61179)(1.18000,2.65817)(1.19000,2.70500)(1.20000,2.75228)(1.21000,2.80001)(1.22000,2.84819)(1.23000,2.89683)(1.24000,2.94593)(1.25000,2.99549)(1.26000,3.04550)(1.27000,3.09598)(1.28000,3.14692)(1.29000,3.19833)(1.30000,3.25020)(1.31000,3.30255)(1.32000,3.35536)(1.33000,3.40865)(1.34000,3.46240)(1.35000,3.51664)(1.36000,3.57135)(1.37000,3.62655)(1.38000,3.68222)(1.39000,3.73838)(1.40000,3.79502)(1.41000,3.85215)(1.42000,3.90977)(1.43000,3.96788)(1.44000,4.02649)(1.45000,4.08559)(1.46000,4.14518)(1.47000,4.20528)(1.48000,4.26588)(1.49000,4.32698)(1.50000,4.38859)(1.51000,4.45071)(1.52000,4.51334)(1.53000,4.57648)(1.54000,4.64014)(1.55000,4.70432)(1.56000,4.76901)(1.57000,4.83423)(1.58000,4.89997)(1.59000,4.96624)(1.60000,5.03304)(1.61000,5.10037)(1.62000,5.16618)(1.63000,5.22888)(1.64000,5.28850)(1.65000,5.34509)(1.66000,5.39871)(1.67000,5.44939)(1.68000,5.49717)(1.69000,5.54211)(1.70000,5.58424)(1.71000,5.62359)(1.72000,5.66022)(1.73000,5.69415)(1.74000,5.72543)(1.75000,5.75409)(1.76000,5.78017)(1.77000,5.80370)(1.78000,5.82471)(1.79000,5.84324)(1.80000,5.85933)(1.81000,5.87299)(1.82000,5.88426)(1.83000,5.89318)(1.84000,5.89977)(1.85000,5.90405)(1.86000,5.90606)(1.87000,5.90583)(1.88000,5.90338)(1.89000,5.89873)(1.90000,5.89192)(1.91000,5.88296)(1.92000,5.87188)(1.93000,5.85871)(1.94000,5.84346)(1.95000,5.82617)(1.96000,5.80684)(1.97000,5.78550)(1.98000,5.76218)(1.99000,5.73689)(2.00000,5.70966)(2.01000,5.68050)(2.02000,5.64943)(2.03000,5.61647)(2.04000,5.58164)(2.05000,5.54495)(2.06000,5.50643)(2.07000,5.46609)(2.08000,5.42394)(2.09000,5.38001)(2.10000,5.33431)(2.11000,5.28685)(2.12000,5.23764)(2.13000,5.18672)(2.14000,5.13408)(2.15000,5.07974)(2.16000,5.02371)(2.17000,4.96602)(2.18000,4.90666)(2.19000,4.84566)(2.20000,4.78302)(2.21000,4.71876)(2.22000,4.65290)(2.23000,4.58543)(2.24000,4.51637)(2.25000,4.44574)(2.26000,4.37354)(2.27000,4.29979)(2.28000,4.22449)(2.29000,4.14765)(2.30000,4.06929)(2.31000,3.98941)(2.32000,3.90802)(2.33000,3.82513)(2.34000,3.74075)(2.35000,3.65488)(2.36000,3.56754)(2.37000,3.47874)(2.38000,3.38847)(2.39000,3.29676)(2.40000,3.20360)(2.41000,3.10900)(2.42000,3.01297)(2.43000,2.91551)(2.44000,2.81664)(2.45000,2.71636)(2.46000,2.61467)(2.47000,2.51158)(2.48000,2.40710)(2.49000,2.30123)(2.50000,2.19397)(2.51000,2.08534)(2.52000,1.97533)(2.53000,1.86395)(2.54000,1.75121)(2.55000,1.63711)(2.56000,1.52165)(2.57000,1.40484)(2.58000,1.28668)(2.59000,1.16718)(2.60000,1.04634)(2.61000,0.92416)(2.62000,0.80064)(2.63000,0.67580)(2.64000,0.54962)(2.65000,0.42213)(2.66000,0.29330)(2.67000,0.16316)(2.68000,0.03170)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addlegendentry{$\hat\alpha-\alpha=-0.4$}
\addplot[color=cm2, thick] coordinates {(0.00000,0.00000)(0.01000,0.00005)(0.02000,0.00018)(0.03000,0.00042)(0.04000,0.00074)(0.05000,0.00116)(0.06000,0.00167)(0.07000,0.00227)(0.08000,0.00297)(0.09000,0.00377)(0.10000,0.00466)(0.11000,0.00565)(0.12000,0.00673)(0.13000,0.00791)(0.14000,0.00919)(0.15000,0.01056)(0.16000,0.01203)(0.17000,0.01360)(0.18000,0.01527)(0.19000,0.01703)(0.20000,0.01890)(0.21000,0.02087)(0.22000,0.02294)(0.23000,0.02510)(0.24000,0.02737)(0.25000,0.02974)(0.26000,0.03222)(0.27000,0.03479)(0.28000,0.03747)(0.29000,0.04025)(0.30000,0.04314)(0.31000,0.04613)(0.32000,0.04923)(0.33000,0.05243)(0.34000,0.05574)(0.35000,0.05915)(0.36000,0.06267)(0.37000,0.06630)(0.38000,0.07004)(0.39000,0.07388)(0.40000,0.07784)(0.41000,0.08190)(0.42000,0.08607)(0.43000,0.09036)(0.44000,0.09475)(0.45000,0.09926)(0.46000,0.10388)(0.47000,0.10861)(0.48000,0.11346)(0.49000,0.11842)(0.50000,0.12350)(0.51000,0.12869)(0.52000,0.13399)(0.53000,0.13942)(0.54000,0.14495)(0.55000,0.15061)(0.56000,0.15639)(0.57000,0.16228)(0.58000,0.16830)(0.59000,0.17443)(0.60000,0.18068)(0.61000,0.18706)(0.62000,0.19356)(0.63000,0.20018)(0.64000,0.20692)(0.65000,0.21379)(0.66000,0.22079)(0.67000,0.22791)(0.68000,0.23515)(0.69000,0.24252)(0.70000,0.25002)(0.71000,0.25765)(0.72000,0.26541)(0.73000,0.27329)(0.74000,0.28131)(0.75000,0.28946)(0.76000,0.29774)(0.77000,0.30615)(0.78000,0.31470)(0.79000,0.32338)(0.80000,0.33220)(0.81000,0.34115)(0.82000,0.35024)(0.83000,0.35947)(0.84000,0.36884)(0.85000,0.37834)(0.86000,0.38799)(0.87000,0.39777)(0.88000,0.40770)(0.89000,0.41777)(0.90000,0.42798)(0.91000,0.43834)(0.92000,0.44885)(0.93000,0.45950)(0.94000,0.47030)(0.95000,0.48124)(0.96000,0.49234)(0.97000,0.50359)(0.98000,0.51498)(0.99000,0.52653)(1.00000,0.53823)(1.01000,0.55009)(1.02000,0.56210)(1.03000,0.57427)(1.04000,0.58659)(1.05000,0.59907)(1.06000,0.61172)(1.07000,0.62452)(1.08000,0.63748)(1.09000,0.65061)(1.10000,0.66390)(1.11000,0.67735)(1.12000,0.69097)(1.13000,0.70476)(1.14000,0.71872)(1.15000,0.73284)(1.16000,0.74714)(1.17000,0.76161)(1.18000,0.77625)(1.19000,0.79106)(1.20000,0.80605)(1.21000,0.82122)(1.22000,0.83656)(1.23000,0.85209)(1.24000,0.86779)(1.25000,0.88368)(1.26000,0.89975)(1.27000,0.91600)(1.28000,0.93245)(1.29000,0.94907)(1.30000,0.96589)(1.31000,0.98290)(1.32000,1.00010)(1.33000,1.01749)(1.34000,1.03508)(1.35000,1.05286)(1.36000,1.07084)(1.37000,1.08902)(1.38000,1.10740)(1.39000,1.12598)(1.40000,1.14477)(1.41000,1.16376)(1.42000,1.18296)(1.43000,1.20237)(1.44000,1.22199)(1.45000,1.24182)(1.46000,1.26187)(1.47000,1.28213)(1.48000,1.30261)(1.49000,1.32330)(1.50000,1.34422)(1.51000,1.36536)(1.52000,1.38673)(1.53000,1.40832)(1.54000,1.43014)(1.55000,1.45219)(1.56000,1.47447)(1.57000,1.49699)(1.58000,1.51975)(1.59000,1.54274)(1.60000,1.56597)(1.61000,1.58944)(1.62000,1.61103)(1.63000,1.62907)(1.64000,1.64360)(1.65000,1.65466)(1.66000,1.66230)(1.67000,1.66655)(1.68000,1.66746)(1.69000,1.66506)(1.70000,1.65939)(1.71000,1.65048)(1.72000,1.63837)(1.73000,1.62309)(1.74000,1.60467)(1.75000,1.58315)(1.76000,1.55856)(1.77000,1.53092)(1.78000,1.50027)(1.79000,1.46663)(1.80000,1.43002)(1.81000,1.39049)(1.82000,1.34804)(1.83000,1.30271)(1.84000,1.25452)(1.85000,1.20349)(1.86000,1.14965)(1.87000,1.09301)(1.88000,1.03359)(1.89000,0.97143)(1.90000,0.90653)(1.91000,0.83892)(1.92000,0.76861)(1.93000,0.69562)(1.94000,0.61996)(1.95000,0.54167)(1.96000,0.46074)(1.97000,0.37719)(1.98000,0.29105)(1.99000,0.20232)(2.00000,0.11101)(2.01000,0.01714)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addlegendentry{$\hat\alpha-\alpha=-0.2$}
\addplot[color=cm3, thick] coordinates {(0.00000,0.00000)(0.01000,0.00005)(0.02000,0.00019)(0.03000,0.00042)(0.04000,0.00075)(0.05000,0.00117)(0.06000,0.00169)(0.07000,0.00231)(0.08000,0.00303)(0.09000,0.00386)(0.10000,0.00478)(0.11000,0.00580)(0.12000,0.00693)(0.13000,0.00817)(0.14000,0.00951)(0.15000,0.01096)(0.16000,0.01252)(0.17000,0.01419)(0.18000,0.01597)(0.19000,0.01787)(0.20000,0.01988)(0.21000,0.02200)(0.22000,0.02424)(0.23000,0.02660)(0.24000,0.02908)(0.25000,0.03169)(0.26000,0.03441)(0.27000,0.03726)(0.28000,0.04023)(0.29000,0.04333)(0.30000,0.04656)(0.31000,0.04992)(0.32000,0.05341)(0.33000,0.05704)(0.34000,0.06080)(0.35000,0.06470)(0.36000,0.06873)(0.37000,0.07291)(0.38000,0.07722)(0.39000,0.08168)(0.40000,0.08629)(0.41000,0.09104)(0.42000,0.09594)(0.43000,0.10099)(0.44000,0.10619)(0.45000,0.11155)(0.46000,0.11706)(0.47000,0.12273)(0.48000,0.12857)(0.49000,0.13456)(0.50000,0.14072)(0.51000,0.14704)(0.52000,0.15353)(0.53000,0.16019)(0.54000,0.16703)(0.55000,0.17404)(0.56000,0.18122)(0.57000,0.18859)(0.58000,0.19613)(0.59000,0.20386)(0.60000,0.21178)(0.61000,0.21988)(0.62000,0.22818)(0.63000,0.23666)(0.64000,0.24535)(0.65000,0.25423)(0.66000,0.26331)(0.67000,0.27260)(0.68000,0.28209)(0.69000,0.29179)(0.70000,0.30171)(0.71000,0.31183)(0.72000,0.32218)(0.73000,0.33274)(0.74000,0.34353)(0.75000,0.35455)(0.76000,0.36579)(0.77000,0.37726)(0.78000,0.38897)(0.79000,0.40092)(0.80000,0.41311)(0.81000,0.42554)(0.82000,0.43823)(0.83000,0.45116)(0.84000,0.46435)(0.85000,0.47780)(0.86000,0.49151)(0.87000,0.50549)(0.88000,0.51973)(0.89000,0.53425)(0.90000,0.54904)(0.91000,0.56412)(0.92000,0.57948)(0.93000,0.59513)(0.94000,0.61107)(0.95000,0.62731)(0.96000,0.64385)(0.97000,0.66070)(0.98000,0.67786)(0.99000,0.69533)(1.00000,0.71312)(1.01000,0.73123)(1.02000,0.74967)(1.03000,0.76844)(1.04000,0.78756)(1.05000,0.80701)(1.06000,0.82681)(1.07000,0.84697)(1.08000,0.86748)(1.09000,0.88836)(1.10000,0.90961)(1.11000,0.93123)(1.12000,0.95323)(1.13000,0.97562)(1.14000,0.99840)(1.15000,1.02157)(1.16000,1.04515)(1.17000,1.06915)(1.18000,1.09355)(1.19000,1.11838)(1.20000,1.14364)(1.21000,1.16934)(1.22000,1.19547)(1.23000,1.22206)(1.24000,1.24911)(1.25000,1.27662)(1.26000,1.30460)(1.27000,1.33306)(1.28000,1.36200)(1.29000,1.39144)(1.30000,1.42139)(1.31000,1.45184)(1.32000,1.48281)(1.33000,1.51432)(1.34000,1.54635)(1.35000,1.44536)(1.36000,1.33106)(1.37000,1.22188)(1.38000,1.11776)(1.39000,1.01863)(1.40000,0.92445)(1.41000,0.83517)(1.42000,0.75073)(1.43000,0.67107)(1.44000,0.59615)(1.45000,0.52592)(1.46000,0.46032)(1.47000,0.39931)(1.48000,0.34283)(1.49000,0.29084)(1.50000,0.24329)(1.51000,0.20013)(1.52000,0.16132)(1.53000,0.12680)(1.54000,0.09654)(1.55000,0.07048)(1.56000,0.04858)(1.57000,0.03081)(1.58000,0.01710)(1.59000,0.00743)(1.60000,0.00175)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addlegendentry{$\hat\alpha-\alpha=+0.2$}
\addplot[color=cm4, thick] coordinates {(0.00000,0.00000)(0.01000,0.00018)(0.02000,0.00074)(0.03000,0.00168)(0.04000,0.00300)(0.05000,0.00472)(0.06000,0.00683)(0.07000,0.00934)(0.08000,0.01226)(0.09000,0.01560)(0.10000,0.01935)(0.11000,0.02354)(0.12000,0.02816)(0.13000,0.03322)(0.14000,0.03873)(0.15000,0.04469)(0.16000,0.05111)(0.17000,0.05800)(0.18000,0.06537)(0.19000,0.07322)(0.20000,0.08156)(0.21000,0.09040)(0.22000,0.09974)(0.23000,0.10960)(0.24000,0.11998)(0.25000,0.13089)(0.26000,0.14233)(0.27000,0.15432)(0.28000,0.16687)(0.29000,0.17998)(0.30000,0.19366)(0.31000,0.20792)(0.32000,0.22277)(0.33000,0.23822)(0.34000,0.25428)(0.35000,0.27095)(0.36000,0.28826)(0.37000,0.30620)(0.38000,0.32479)(0.39000,0.34404)(0.40000,0.36395)(0.41000,0.38455)(0.42000,0.40583)(0.43000,0.42782)(0.44000,0.45051)(0.45000,0.47394)(0.46000,0.49809)(0.47000,0.52299)(0.48000,0.54866)(0.49000,0.57509)(0.50000,0.60231)(0.51000,0.63032)(0.52000,0.65914)(0.53000,0.68879)(0.54000,0.71927)(0.55000,0.75060)(0.56000,0.78279)(0.57000,0.81587)(0.58000,0.84983)(0.59000,0.88470)(0.60000,0.92050)(0.61000,0.95723)(0.62000,0.99491)(0.63000,1.03356)(0.64000,1.07320)(0.65000,1.11384)(0.66000,1.15550)(0.67000,1.19819)(0.68000,1.24194)(0.69000,1.28676)(0.70000,1.33266)(0.71000,1.37968)(0.72000,1.42782)(0.73000,1.47711)(0.74000,1.52756)(0.75000,1.57920)(0.76000,1.63204)(0.77000,1.68612)(0.78000,1.74144)(0.79000,1.79803)(0.80000,1.85591)(0.81000,1.91512)(0.82000,1.97565)(0.83000,2.03756)(0.84000,2.10084)(0.85000,2.16554)(0.86000,2.23168)(0.87000,2.29928)(0.88000,2.36836)(0.89000,2.43896)(0.90000,2.51111)(0.91000,2.58482)(0.92000,2.66014)(0.93000,2.73708)(0.94000,2.81568)(0.95000,2.89597)(0.96000,2.97798)(0.97000,3.06174)(0.98000,3.14729)(0.99000,3.23466)(1.00000,3.32388)(1.01000,3.41498)(1.02000,3.50801)(1.03000,3.60300)(1.04000,3.69998)(1.05000,3.79900)(1.06000,3.90009)(1.07000,4.00330)(1.08000,4.10866)(1.09000,4.21622)(1.10000,4.32602)(1.11000,4.43810)(1.12000,4.55251)(1.13000,4.66930)(1.14000,4.78851)(1.15000,4.89591)(1.16000,4.66671)(1.17000,4.44386)(1.18000,4.22732)(1.19000,4.01699)(1.20000,3.81283)(1.21000,3.61476)(1.22000,3.42272)(1.23000,3.23663)(1.24000,3.05643)(1.25000,2.88207)(1.26000,2.71347)(1.27000,2.55057)(1.28000,2.39331)(1.29000,2.24164)(1.30000,2.09547)(1.31000,1.95477)(1.32000,1.81947)(1.33000,1.68950)(1.34000,1.56482)(1.35000,1.44536)(1.36000,1.33106)(1.37000,1.22188)(1.38000,1.11776)(1.39000,1.01863)(1.40000,0.92445)(1.41000,0.83517)(1.42000,0.75073)(1.43000,0.67107)(1.44000,0.59615)(1.45000,0.52592)(1.46000,0.46032)(1.47000,0.39931)(1.48000,0.34283)(1.49000,0.29084)(1.50000,0.24329)(1.51000,0.20013)(1.52000,0.16132)(1.53000,0.12680)(1.54000,0.09654)(1.55000,0.07048)(1.56000,0.04858)(1.57000,0.03081)(1.58000,0.01710)(1.59000,0.00743)(1.60000,0.00175)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addlegendentry{$\hat\alpha-\alpha=+0.4$}
\addplot[color=cm5, thick] coordinates {(0.00000,0.00000)(0.01000,0.00042)(0.02000,0.00168)(0.03000,0.00380)(0.04000,0.00679)(0.05000,0.01068)(0.06000,0.01547)(0.07000,0.02120)(0.08000,0.02786)(0.09000,0.03549)(0.10000,0.04410)(0.11000,0.05370)(0.12000,0.06432)(0.13000,0.07598)(0.14000,0.08869)(0.15000,0.10248)(0.16000,0.11737)(0.17000,0.13337)(0.18000,0.15051)(0.19000,0.16881)(0.20000,0.18830)(0.21000,0.20898)(0.22000,0.23090)(0.23000,0.25406)(0.24000,0.27850)(0.25000,0.30424)(0.26000,0.33130)(0.27000,0.35972)(0.28000,0.38950)(0.29000,0.42069)(0.30000,0.45331)(0.31000,0.48739)(0.32000,0.52295)(0.33000,0.56002)(0.34000,0.59863)(0.35000,0.63882)(0.36000,0.68061)(0.37000,0.72403)(0.38000,0.76912)(0.39000,0.81590)(0.40000,0.86442)(0.41000,0.91471)(0.42000,0.96679)(0.43000,1.02071)(0.44000,1.07650)(0.45000,1.13420)(0.46000,1.19384)(0.47000,1.25547)(0.48000,1.31913)(0.49000,1.38485)(0.50000,1.45267)(0.51000,1.52264)(0.52000,1.59480)(0.53000,1.66920)(0.54000,1.74588)(0.55000,1.82488)(0.56000,1.90626)(0.57000,1.99005)(0.58000,2.07632)(0.59000,2.16510)(0.60000,2.25646)(0.61000,2.35044)(0.62000,2.44710)(0.63000,2.54650)(0.64000,2.64868)(0.65000,2.75371)(0.66000,2.86165)(0.67000,2.97256)(0.68000,3.08649)(0.69000,3.20352)(0.70000,3.32370)(0.71000,3.44711)(0.72000,3.57382)(0.73000,3.70388)(0.74000,3.83738)(0.75000,3.97438)(0.76000,4.11497)(0.77000,4.25922)(0.78000,4.40720)(0.79000,4.55901)(0.80000,4.71472)(0.81000,4.87441)(0.82000,5.03818)(0.83000,5.20611)(0.84000,5.37829)(0.85000,5.55483)(0.86000,5.73581)(0.87000,5.92134)(0.88000,6.11151)(0.89000,6.30644)(0.90000,6.50622)(0.91000,6.71097)(0.92000,6.92080)(0.93000,7.13583)(0.94000,7.35617)(0.95000,7.58196)(0.96000,7.81330)(0.97000,8.05034)(0.98000,8.29321)(0.99000,8.54203)(1.00000,8.79696)(1.01000,8.81433)(1.02000,8.48820)(1.03000,8.16950)(1.04000,7.85815)(1.05000,7.55408)(1.06000,7.25719)(1.07000,6.96741)(1.08000,6.68466)(1.09000,6.40886)(1.10000,6.13995)(1.11000,5.87783)(1.12000,5.62245)(1.13000,5.37371)(1.14000,5.13156)(1.15000,4.89591)(1.16000,4.66671)(1.17000,4.44386)(1.18000,4.22732)(1.19000,4.01699)(1.20000,3.81283)(1.21000,3.61476)(1.22000,3.42272)(1.23000,3.23663)(1.24000,3.05643)(1.25000,2.88207)(1.26000,2.71347)(1.27000,2.55057)(1.28000,2.39331)(1.29000,2.24164)(1.30000,2.09547)(1.31000,1.95477)(1.32000,1.81947)(1.33000,1.68950)(1.34000,1.56482)(1.35000,1.44536)(1.36000,1.33106)(1.37000,1.22188)(1.38000,1.11776)(1.39000,1.01863)(1.40000,0.92445)(1.41000,0.83517)(1.42000,0.75073)(1.43000,0.67107)(1.44000,0.59615)(1.45000,0.52592)(1.46000,0.46032)(1.47000,0.39931)(1.48000,0.34283)(1.49000,0.29084)(1.50000,0.24329)(1.51000,0.20013)(1.52000,0.16132)(1.53000,0.12680)(1.54000,0.09654)(1.55000,0.07048)(1.56000,0.04858)(1.57000,0.03081)(1.58000,0.01710)(1.59000,0.00743)(1.60000,0.00175)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addlegendentry{$\hat\alpha-\alpha=+0.6$}
\nextgroupplot[title={Firm profit: \% gain from alignment}, ymin=-4.935, ymax=19.636]
\addplot[black, thin, forget plot] coordinates {(0,0)(3.5,0)};
\addplot[gray, densely dotted, forget plot] coordinates {(1.60944,-4.935)(1.60944,19.636)};
\addplot[color=cm0, thick] coordinates {(0.00000,0.00000)(0.01000,0.00014)(0.02000,0.00055)(0.03000,0.00123)(0.04000,0.00218)(0.05000,0.00339)(0.06000,0.00486)(0.07000,0.00659)(0.08000,0.00857)(0.09000,0.01080)(0.10000,0.01329)(0.11000,0.01601)(0.12000,0.01898)(0.13000,0.02219)(0.14000,0.02563)(0.15000,0.02931)(0.16000,0.03321)(0.17000,0.03734)(0.18000,0.04169)(0.19000,0.04626)(0.20000,0.05104)(0.21000,0.05604)(0.22000,0.06124)(0.23000,0.06665)(0.24000,0.07226)(0.25000,0.07807)(0.26000,0.08408)(0.27000,0.09027)(0.28000,0.09665)(0.29000,0.10322)(0.30000,0.10997)(0.31000,0.11689)(0.32000,0.12398)(0.33000,0.13125)(0.34000,0.13868)(0.35000,0.14627)(0.36000,0.15402)(0.37000,0.16192)(0.38000,0.16997)(0.39000,0.17817)(0.40000,0.18651)(0.41000,0.19499)(0.42000,0.20360)(0.43000,0.21234)(0.44000,0.22121)(0.45000,0.23020)(0.46000,0.23930)(0.47000,0.24852)(0.48000,0.25785)(0.49000,0.26728)(0.50000,0.27682)(0.51000,0.28645)(0.52000,0.29617)(0.53000,0.30597)(0.54000,0.31586)(0.55000,0.32583)(0.56000,0.33587)(0.57000,0.34597)(0.58000,0.35615)(0.59000,0.36637)(0.60000,0.37666)(0.61000,0.38699)(0.62000,0.39736)(0.63000,0.40778)(0.64000,0.41822)(0.65000,0.42870)(0.66000,0.43920)(0.67000,0.44971)(0.68000,0.46024)(0.69000,0.47078)(0.70000,0.48132)(0.71000,0.49185)(0.72000,0.50237)(0.73000,0.51288)(0.74000,0.52336)(0.75000,0.53382)(0.76000,0.54424)(0.77000,0.55463)(0.78000,0.56497)(0.79000,0.57526)(0.80000,0.58549)(0.81000,0.59565)(0.82000,0.60575)(0.83000,0.61576)(0.84000,0.62569)(0.85000,0.63553)(0.86000,0.64528)(0.87000,0.65491)(0.88000,0.66444)(0.89000,0.67385)(0.90000,0.68313)(0.91000,0.69227)(0.92000,0.70128)(0.93000,0.71013)(0.94000,0.71883)(0.95000,0.72736)(0.96000,0.73572)(0.97000,0.74390)(0.98000,0.75189)(0.99000,0.75968)(1.00000,0.76727)(1.01000,0.77464)(1.02000,0.78178)(1.03000,0.78869)(1.04000,0.79537)(1.05000,0.80179)(1.06000,0.80794)(1.07000,0.81383)(1.08000,0.81944)(1.09000,0.82476)(1.10000,0.82978)(1.11000,0.83448)(1.12000,0.83887)(1.13000,0.84292)(1.14000,0.84664)(1.15000,0.84999)(1.16000,0.85299)(1.17000,0.85560)(1.18000,0.85783)(1.19000,0.85966)(1.20000,0.86107)(1.21000,0.86206)(1.22000,0.86261)(1.23000,0.86272)(1.24000,0.86235)(1.25000,0.86152)(1.26000,0.86019)(1.27000,0.85835)(1.28000,0.85600)(1.29000,0.85312)(1.30000,0.84969)(1.31000,0.84569)(1.32000,0.84112)(1.33000,0.83595)(1.34000,0.83018)(1.35000,0.82377)(1.36000,0.81673)(1.37000,0.80902)(1.38000,0.80064)(1.39000,0.79156)(1.40000,0.78177)(1.41000,0.77125)(1.42000,0.75998)(1.43000,0.74794)(1.44000,0.73511)(1.45000,0.72146)(1.46000,0.70699)(1.47000,0.69167)(1.48000,0.67547)(1.49000,0.65838)(1.50000,0.64037)(1.51000,0.62142)(1.52000,0.60150)(1.53000,0.58060)(1.54000,0.55868)(1.55000,0.53572)(1.56000,0.51170)(1.57000,0.48658)(1.58000,0.46035)(1.59000,0.43297)(1.60000,0.40442)(1.61000,0.38643)(1.62000,0.56376)(1.63000,0.73757)(1.64000,0.90795)(1.65000,1.07494)(1.66000,1.23861)(1.67000,1.39901)(1.68000,1.55621)(1.69000,1.71025)(1.70000,1.86119)(1.71000,2.00908)(1.72000,2.15397)(1.73000,2.29592)(1.74000,2.43497)(1.75000,2.57116)(1.76000,2.70455)(1.77000,2.83518)(1.78000,2.96310)(1.79000,3.08834)(1.80000,3.21096)(1.81000,3.33099)(1.82000,3.44847)(1.83000,3.56344)(1.84000,3.67595)(1.85000,3.78602)(1.86000,3.89371)(1.87000,3.99903)(1.88000,4.10204)(1.89000,4.20275)(1.90000,4.30122)(1.91000,4.39747)(1.92000,4.49153)(1.93000,4.58344)(1.94000,4.67322)(1.95000,4.76091)(1.96000,4.84654)(1.97000,4.93014)(1.98000,5.01173)(1.99000,5.09135)(2.00000,5.16902)(2.01000,5.24477)(2.02000,5.31863)(2.03000,5.39062)(2.04000,5.46077)(2.05000,5.52910)(2.06000,5.59563)(2.07000,5.66040)(2.08000,5.72342)(2.09000,5.78473)(2.10000,5.84433)(2.11000,5.90225)(2.12000,5.95852)(2.13000,6.01316)(2.14000,6.06619)(2.15000,6.11762)(2.16000,6.16748)(2.17000,6.21579)(2.18000,6.26257)(2.19000,6.30784)(2.20000,6.35161)(2.21000,6.39390)(2.22000,6.43474)(2.23000,6.47414)(2.24000,6.51212)(2.25000,6.54869)(2.26000,6.58387)(2.27000,6.61768)(2.28000,6.65014)(2.29000,6.68126)(2.30000,6.71105)(2.31000,6.73954)(2.32000,6.76673)(2.33000,6.79264)(2.34000,6.81729)(2.35000,6.84070)(2.36000,6.86286)(2.37000,6.88381)(2.38000,6.90355)(2.39000,6.92209)(2.40000,6.93945)(2.41000,6.95565)(2.42000,6.97069)(2.43000,6.98459)(2.44000,6.99736)(2.45000,7.00901)(2.46000,7.01955)(2.47000,7.02900)(2.48000,7.03737)(2.49000,7.04466)(2.50000,7.05090)(2.51000,7.05609)(2.52000,7.06024)(2.53000,7.06336)(2.54000,7.06546)(2.55000,7.06656)(2.56000,7.06666)(2.57000,7.06578)(2.58000,7.06391)(2.59000,7.06109)(2.60000,7.05730)(2.61000,7.05257)(2.62000,7.04690)(2.63000,7.04029)(2.64000,7.03277)(2.65000,7.02434)(2.66000,7.01500)(2.67000,7.00477)(2.68000,6.99366)(2.69000,6.98167)(2.70000,6.96880)(2.71000,6.95508)(2.72000,6.94051)(2.73000,6.92509)(2.74000,6.90883)(2.75000,6.89174)(2.76000,6.87383)(2.77000,6.85511)(2.78000,6.83558)(2.79000,6.81525)(2.80000,6.79413)(2.81000,6.77222)(2.82000,6.74954)(2.83000,6.72608)(2.84000,6.70186)(2.85000,6.67688)(2.86000,6.65115)(2.87000,6.62467)(2.88000,6.59746)(2.89000,6.56951)(2.90000,6.54084)(2.91000,6.51145)(2.92000,6.48135)(2.93000,6.45054)(2.94000,6.41902)(2.95000,6.38682)(2.96000,6.35392)(2.97000,6.32034)(2.98000,6.28609)(2.99000,6.25116)(3.00000,6.21556)(3.01000,6.17931)(3.02000,6.14240)(3.03000,6.10484)(3.04000,6.06664)(3.05000,6.02779)(3.06000,5.98832)(3.07000,5.94822)(3.08000,5.90749)(3.09000,5.86615)(3.10000,5.82419)(3.11000,5.78163)(3.12000,5.73846)(3.13000,5.69470)(3.14000,5.65034)(3.15000,5.60540)(3.16000,5.55988)(3.17000,5.51378)(3.18000,5.46710)(3.19000,5.41986)(3.20000,5.37205)(3.21000,5.32369)(3.22000,5.27477)(3.23000,5.22531)(3.24000,5.17530)(3.25000,5.12475)(3.26000,5.07367)(3.27000,5.02206)(3.28000,4.96992)(3.29000,4.91727)(3.30000,4.86409)(3.31000,4.81041)(3.32000,4.75622)(3.33000,4.70153)(3.34000,4.64634)(3.35000,4.59066)(3.36000,4.53449)(3.37000,4.47783)(3.38000,4.42070)(3.39000,4.36310)(3.40000,4.30503)(3.41000,4.24649)(3.42000,4.18749)(3.43000,4.12804)(3.44000,4.06814)(3.45000,4.00779)(3.46000,3.94700)(3.47000,3.88578)(3.48000,3.82413)(3.49000,3.76205)(3.50000,3.69955)};
\addplot[color=cm1, thick] coordinates {(0.00000,0.00000)(0.01000,-0.00000)(0.02000,-0.00000)(0.03000,-0.00001)(0.04000,-0.00002)(0.05000,-0.00004)(0.06000,-0.00007)(0.07000,-0.00010)(0.08000,-0.00016)(0.09000,-0.00022)(0.10000,-0.00031)(0.11000,-0.00041)(0.12000,-0.00053)(0.13000,-0.00068)(0.14000,-0.00085)(0.15000,-0.00105)(0.16000,-0.00128)(0.17000,-0.00154)(0.18000,-0.00184)(0.19000,-0.00217)(0.20000,-0.00254)(0.21000,-0.00295)(0.22000,-0.00340)(0.23000,-0.00390)(0.24000,-0.00445)(0.25000,-0.00505)(0.26000,-0.00570)(0.27000,-0.00640)(0.28000,-0.00716)(0.29000,-0.00799)(0.30000,-0.00887)(0.31000,-0.00983)(0.32000,-0.01085)(0.33000,-0.01194)(0.34000,-0.01310)(0.35000,-0.01435)(0.36000,-0.01567)(0.37000,-0.01707)(0.38000,-0.01856)(0.39000,-0.02014)(0.40000,-0.02181)(0.41000,-0.02358)(0.42000,-0.02544)(0.43000,-0.02740)(0.44000,-0.02947)(0.45000,-0.03165)(0.46000,-0.03393)(0.47000,-0.03633)(0.48000,-0.03885)(0.49000,-0.04148)(0.50000,-0.04425)(0.51000,-0.04714)(0.52000,-0.05016)(0.53000,-0.05332)(0.54000,-0.05661)(0.55000,-0.06005)(0.56000,-0.06364)(0.57000,-0.06738)(0.58000,-0.07127)(0.59000,-0.07532)(0.60000,-0.07953)(0.61000,-0.08392)(0.62000,-0.08847)(0.63000,-0.09320)(0.64000,-0.09811)(0.65000,-0.10320)(0.66000,-0.10848)(0.67000,-0.11396)(0.68000,-0.11963)(0.69000,-0.12551)(0.70000,-0.13160)(0.71000,-0.13790)(0.72000,-0.14442)(0.73000,-0.15116)(0.74000,-0.15813)(0.75000,-0.16534)(0.76000,-0.17278)(0.77000,-0.18047)(0.78000,-0.18841)(0.79000,-0.19660)(0.80000,-0.20506)(0.81000,-0.21378)(0.82000,-0.22278)(0.83000,-0.23206)(0.84000,-0.24162)(0.85000,-0.25148)(0.86000,-0.26163)(0.87000,-0.27209)(0.88000,-0.28286)(0.89000,-0.29395)(0.90000,-0.30537)(0.91000,-0.31712)(0.92000,-0.32920)(0.93000,-0.34164)(0.94000,-0.35443)(0.95000,-0.36758)(0.96000,-0.38110)(0.97000,-0.39500)(0.98000,-0.40928)(0.99000,-0.42396)(1.00000,-0.43904)(1.01000,-0.45453)(1.02000,-0.47043)(1.03000,-0.48677)(1.04000,-0.50354)(1.05000,-0.52076)(1.06000,-0.53843)(1.07000,-0.55657)(1.08000,-0.57518)(1.09000,-0.59428)(1.10000,-0.61387)(1.11000,-0.63396)(1.12000,-0.65457)(1.13000,-0.67570)(1.14000,-0.69737)(1.15000,-0.71959)(1.16000,-0.74236)(1.17000,-0.76571)(1.18000,-0.78964)(1.19000,-0.81416)(1.20000,-0.83929)(1.21000,-0.86503)(1.22000,-0.89141)(1.23000,-0.91843)(1.24000,-0.94611)(1.25000,-0.97447)(1.26000,-1.00350)(1.27000,-1.03324)(1.28000,-1.06369)(1.29000,-1.09487)(1.30000,-1.12679)(1.31000,-1.15948)(1.32000,-1.19294)(1.33000,-1.22719)(1.34000,-1.26224)(1.35000,-1.29813)(1.36000,-1.33485)(1.37000,-1.37244)(1.38000,-1.41090)(1.39000,-1.45026)(1.40000,-1.49053)(1.41000,-1.53174)(1.42000,-1.57390)(1.43000,-1.61703)(1.44000,-1.66116)(1.45000,-1.70631)(1.46000,-1.75249)(1.47000,-1.79974)(1.48000,-1.84806)(1.49000,-1.89749)(1.50000,-1.94806)(1.51000,-1.99977)(1.52000,-2.05266)(1.53000,-2.10676)(1.54000,-2.16209)(1.55000,-2.21867)(1.56000,-2.27654)(1.57000,-2.33572)(1.58000,-2.39624)(1.59000,-2.45814)(1.60000,-2.52143)(1.61000,-2.57403)(1.62000,-2.42564)(1.63000,-2.28091)(1.64000,-2.13978)(1.65000,-2.00219)(1.66000,-1.86808)(1.67000,-1.73739)(1.68000,-1.61006)(1.69000,-1.48605)(1.70000,-1.36530)(1.71000,-1.24776)(1.72000,-1.13337)(1.73000,-1.02210)(1.74000,-0.91388)(1.75000,-0.80867)(1.76000,-0.70643)(1.77000,-0.60711)(1.78000,-0.51066)(1.79000,-0.41705)(1.80000,-0.32623)(1.81000,-0.23816)(1.82000,-0.15280)(1.83000,-0.07012)(1.84000,0.00994)(1.85000,0.08740)(1.86000,0.16231)(1.87000,0.23469)(1.88000,0.30459)(1.89000,0.37204)(1.90000,0.43707)(1.91000,0.49971)(1.92000,0.56000)(1.93000,0.61798)(1.94000,0.67366)(1.95000,0.72709)(1.96000,0.77828)(1.97000,0.82728)(1.98000,0.87410)(1.99000,0.91879)(2.00000,0.96135)(2.01000,1.00183)(2.02000,1.04025)(2.03000,1.07663)(2.04000,1.11101)(2.05000,1.14339)(2.06000,1.17382)(2.07000,1.20231)(2.08000,1.22888)(2.09000,1.25357)(2.10000,1.27638)(2.11000,1.29736)(2.12000,1.31651)(2.13000,1.33385)(2.14000,1.34942)(2.15000,1.36322)(2.16000,1.37529)(2.17000,1.38563)(2.18000,1.39428)(2.19000,1.40124)(2.20000,1.40655)(2.21000,1.41021)(2.22000,1.41224)(2.23000,1.41267)(2.24000,1.41150)(2.25000,1.40877)(2.26000,1.40448)(2.27000,1.39865)(2.28000,1.39130)(2.29000,1.38245)(2.30000,1.37210)(2.31000,1.36029)(2.32000,1.34701)(2.33000,1.33229)(2.34000,1.31615)(2.35000,1.29859)(2.36000,1.27964)(2.37000,1.25930)(2.38000,1.23760)(2.39000,1.21453)(2.40000,1.19013)(2.41000,1.16440)(2.42000,1.13736)(2.43000,1.10901)(2.44000,1.07938)(2.45000,1.04848)(2.46000,1.01631)(2.47000,0.98289)(2.48000,0.94824)(2.49000,0.91236)(2.50000,0.87528)(2.51000,0.83699)(2.52000,0.79752)(2.53000,0.75686)(2.54000,0.71505)(2.55000,0.67208)(2.56000,0.62798)(2.57000,0.58274)(2.58000,0.53639)(2.59000,0.48893)(2.60000,0.44037)(2.61000,0.39073)(2.62000,0.34001)(2.63000,0.28824)(2.64000,0.23541)(2.65000,0.18154)(2.66000,0.12664)(2.67000,0.07072)(2.68000,0.01379)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addplot[color=cm2, thick] coordinates {(0.00000,0.00000)(0.01000,-0.00005)(0.02000,-0.00019)(0.03000,-0.00042)(0.04000,-0.00075)(0.05000,-0.00118)(0.06000,-0.00171)(0.07000,-0.00234)(0.08000,-0.00307)(0.09000,-0.00391)(0.10000,-0.00485)(0.11000,-0.00590)(0.12000,-0.00706)(0.13000,-0.00833)(0.14000,-0.00971)(0.15000,-0.01121)(0.16000,-0.01283)(0.17000,-0.01456)(0.18000,-0.01641)(0.19000,-0.01838)(0.20000,-0.02048)(0.21000,-0.02271)(0.22000,-0.02506)(0.23000,-0.02754)(0.24000,-0.03015)(0.25000,-0.03290)(0.26000,-0.03578)(0.27000,-0.03880)(0.28000,-0.04196)(0.29000,-0.04527)(0.30000,-0.04871)(0.31000,-0.05231)(0.32000,-0.05605)(0.33000,-0.05995)(0.34000,-0.06400)(0.35000,-0.06820)(0.36000,-0.07257)(0.37000,-0.07709)(0.38000,-0.08178)(0.39000,-0.08664)(0.40000,-0.09167)(0.41000,-0.09686)(0.42000,-0.10223)(0.43000,-0.10778)(0.44000,-0.11351)(0.45000,-0.11942)(0.46000,-0.12551)(0.47000,-0.13180)(0.48000,-0.13827)(0.49000,-0.14494)(0.50000,-0.15181)(0.51000,-0.15888)(0.52000,-0.16615)(0.53000,-0.17363)(0.54000,-0.18132)(0.55000,-0.18922)(0.56000,-0.19734)(0.57000,-0.20568)(0.58000,-0.21424)(0.59000,-0.22303)(0.60000,-0.23206)(0.61000,-0.24132)(0.62000,-0.25081)(0.63000,-0.26055)(0.64000,-0.27053)(0.65000,-0.28077)(0.66000,-0.29126)(0.67000,-0.30201)(0.68000,-0.31302)(0.69000,-0.32429)(0.70000,-0.33584)(0.71000,-0.34766)(0.72000,-0.35977)(0.73000,-0.37215)(0.74000,-0.38483)(0.75000,-0.39780)(0.76000,-0.41107)(0.77000,-0.42464)(0.78000,-0.43852)(0.79000,-0.45271)(0.80000,-0.46723)(0.81000,-0.48206)(0.82000,-0.49723)(0.83000,-0.51273)(0.84000,-0.52857)(0.85000,-0.54475)(0.86000,-0.56129)(0.87000,-0.57818)(0.88000,-0.59544)(0.89000,-0.61306)(0.90000,-0.63106)(0.91000,-0.64945)(0.92000,-0.66822)(0.93000,-0.68738)(0.94000,-0.70695)(0.95000,-0.72693)(0.96000,-0.74732)(0.97000,-0.76813)(0.98000,-0.78937)(0.99000,-0.81105)(1.00000,-0.83317)(1.01000,-0.85575)(1.02000,-0.87878)(1.03000,-0.90228)(1.04000,-0.92625)(1.05000,-0.95071)(1.06000,-0.97566)(1.07000,-1.00112)(1.08000,-1.02708)(1.09000,-1.05356)(1.10000,-1.08056)(1.11000,-1.10811)(1.12000,-1.13620)(1.13000,-1.16484)(1.14000,-1.19405)(1.15000,-1.22384)(1.16000,-1.25421)(1.17000,-1.28518)(1.18000,-1.31676)(1.19000,-1.34895)(1.20000,-1.38177)(1.21000,-1.41524)(1.22000,-1.44935)(1.23000,-1.48413)(1.24000,-1.51959)(1.25000,-1.55574)(1.26000,-1.59258)(1.27000,-1.63014)(1.28000,-1.66843)(1.29000,-1.70746)(1.30000,-1.74725)(1.31000,-1.78780)(1.32000,-1.82914)(1.33000,-1.87128)(1.34000,-1.91423)(1.35000,-1.95801)(1.36000,-2.00263)(1.37000,-2.04811)(1.38000,-2.09448)(1.39000,-2.14173)(1.40000,-2.18990)(1.41000,-2.23900)(1.42000,-2.28904)(1.43000,-2.34006)(1.44000,-2.39205)(1.45000,-2.44505)(1.46000,-2.49908)(1.47000,-2.55415)(1.48000,-2.61029)(1.49000,-2.66751)(1.50000,-2.72584)(1.51000,-2.78531)(1.52000,-2.84593)(1.53000,-2.90772)(1.54000,-2.97072)(1.55000,-3.03495)(1.56000,-3.10043)(1.57000,-3.16718)(1.58000,-3.23524)(1.59000,-3.30464)(1.60000,-3.37539)(1.61000,-3.43531)(1.62000,-3.29247)(1.63000,-3.15324)(1.64000,-3.01754)(1.65000,-2.88532)(1.66000,-2.75652)(1.67000,-2.63107)(1.68000,-2.50892)(1.69000,-2.39000)(1.70000,-2.27428)(1.71000,-2.16168)(1.72000,-2.05215)(1.73000,-1.94565)(1.74000,-1.84213)(1.75000,-1.74152)(1.76000,-1.64379)(1.77000,-1.54888)(1.78000,-1.45674)(1.79000,-1.36734)(1.80000,-1.28062)(1.81000,-1.19654)(1.82000,-1.11506)(1.83000,-1.03613)(1.84000,-0.95971)(1.85000,-0.88576)(1.86000,-0.81423)(1.87000,-0.74510)(1.88000,-0.67831)(1.89000,-0.61383)(1.90000,-0.55163)(1.91000,-0.49166)(1.92000,-0.43388)(1.93000,-0.37827)(1.94000,-0.32477)(1.95000,-0.27337)(1.96000,-0.22403)(1.97000,-0.17670)(1.98000,-0.13136)(1.99000,-0.08797)(2.00000,-0.04650)(2.01000,-0.00692)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addplot[color=cm3, thick] coordinates {(0.00000,0.00000)(0.01000,0.00014)(0.02000,0.00056)(0.03000,0.00126)(0.04000,0.00226)(0.05000,0.00355)(0.06000,0.00514)(0.07000,0.00703)(0.08000,0.00924)(0.09000,0.01176)(0.10000,0.01460)(0.11000,0.01777)(0.12000,0.02127)(0.13000,0.02510)(0.14000,0.02928)(0.15000,0.03381)(0.16000,0.03869)(0.17000,0.04394)(0.18000,0.04955)(0.19000,0.05553)(0.20000,0.06189)(0.21000,0.06864)(0.22000,0.07579)(0.23000,0.08333)(0.24000,0.09127)(0.25000,0.09963)(0.26000,0.10841)(0.27000,0.11762)(0.28000,0.12726)(0.29000,0.13734)(0.30000,0.14788)(0.31000,0.15886)(0.32000,0.17032)(0.33000,0.18225)(0.34000,0.19466)(0.35000,0.20756)(0.36000,0.22095)(0.37000,0.23486)(0.38000,0.24927)(0.39000,0.26422)(0.40000,0.27969)(0.41000,0.29571)(0.42000,0.31228)(0.43000,0.32942)(0.44000,0.34712)(0.45000,0.36541)(0.46000,0.38429)(0.47000,0.40377)(0.48000,0.42386)(0.49000,0.44458)(0.50000,0.46593)(0.51000,0.48793)(0.52000,0.51058)(0.53000,0.53391)(0.54000,0.55791)(0.55000,0.58261)(0.56000,0.60801)(0.57000,0.63413)(0.58000,0.66098)(0.59000,0.68858)(0.60000,0.71693)(0.61000,0.74606)(0.62000,0.77597)(0.63000,0.80667)(0.64000,0.83819)(0.65000,0.87054)(0.66000,0.90373)(0.67000,0.93779)(0.68000,0.97271)(0.69000,1.00853)(0.70000,1.04525)(0.71000,1.08289)(0.72000,1.12148)(0.73000,1.16102)(0.74000,1.20154)(0.75000,1.24305)(0.76000,1.28557)(0.77000,1.32913)(0.78000,1.37373)(0.79000,1.41941)(0.80000,1.46617)(0.81000,1.51405)(0.82000,1.56305)(0.83000,1.61321)(0.84000,1.66454)(0.85000,1.71707)(0.86000,1.77082)(0.87000,1.82581)(0.88000,1.88207)(0.89000,1.93962)(0.90000,1.99849)(0.91000,2.05869)(0.92000,2.12027)(0.93000,2.18324)(0.94000,2.24763)(0.95000,2.31347)(0.96000,2.38078)(0.97000,2.44960)(0.98000,2.51996)(0.99000,2.59189)(1.00000,2.66541)(1.01000,2.74056)(1.02000,2.81737)(1.03000,2.89588)(1.04000,2.97612)(1.05000,3.05812)(1.06000,3.14192)(1.07000,3.22756)(1.08000,3.31507)(1.09000,3.40449)(1.10000,3.49587)(1.11000,3.58923)(1.12000,3.68462)(1.13000,3.78209)(1.14000,3.88168)(1.15000,3.98343)(1.16000,4.08738)(1.17000,4.19359)(1.18000,4.30209)(1.19000,4.41295)(1.20000,4.52620)(1.21000,4.64190)(1.22000,4.76010)(1.23000,4.88086)(1.24000,5.00423)(1.25000,5.13027)(1.26000,5.25903)(1.27000,5.39057)(1.28000,5.52496)(1.29000,5.66225)(1.30000,5.80251)(1.31000,5.94582)(1.32000,6.09222)(1.33000,6.24180)(1.34000,6.39462)(1.35000,6.17238)(1.36000,5.90179)(1.37000,5.63429)(1.38000,5.36982)(1.39000,5.10832)(1.40000,4.84974)(1.41000,4.59402)(1.42000,4.34110)(1.43000,4.09091)(1.44000,3.84341)(1.45000,3.59852)(1.46000,3.35620)(1.47000,3.11639)(1.48000,2.87901)(1.49000,2.64402)(1.50000,2.41136)(1.51000,2.18096)(1.52000,1.95277)(1.53000,1.72672)(1.54000,1.50275)(1.55000,1.28081)(1.56000,1.06083)(1.57000,0.84275)(1.58000,0.62650)(1.59000,0.41203)(1.60000,0.19928)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addplot[color=cm4, thick] coordinates {(0.00000,0.00000)(0.01000,0.00037)(0.02000,0.00149)(0.03000,0.00338)(0.04000,0.00604)(0.05000,0.00951)(0.06000,0.01378)(0.07000,0.01888)(0.08000,0.02483)(0.09000,0.03163)(0.10000,0.03932)(0.11000,0.04789)(0.12000,0.05738)(0.13000,0.06780)(0.14000,0.07917)(0.15000,0.09151)(0.16000,0.10484)(0.17000,0.11917)(0.18000,0.13453)(0.19000,0.15093)(0.20000,0.16840)(0.21000,0.18696)(0.22000,0.20663)(0.23000,0.22743)(0.24000,0.24939)(0.25000,0.27252)(0.26000,0.29685)(0.27000,0.32241)(0.28000,0.34922)(0.29000,0.37730)(0.30000,0.40668)(0.31000,0.43739)(0.32000,0.46944)(0.33000,0.50288)(0.34000,0.53772)(0.35000,0.57400)(0.36000,0.61174)(0.37000,0.65097)(0.38000,0.69173)(0.39000,0.73404)(0.40000,0.77793)(0.41000,0.82344)(0.42000,0.87060)(0.43000,0.91944)(0.44000,0.97000)(0.45000,1.02231)(0.46000,1.07641)(0.47000,1.13233)(0.48000,1.19011)(0.49000,1.24979)(0.50000,1.31141)(0.51000,1.37500)(0.52000,1.44061)(0.53000,1.50828)(0.54000,1.57805)(0.55000,1.64997)(0.56000,1.72408)(0.57000,1.80041)(0.58000,1.87904)(0.59000,1.95998)(0.60000,2.04331)(0.61000,2.12906)(0.62000,2.21728)(0.63000,2.30804)(0.64000,2.40138)(0.65000,2.49735)(0.66000,2.59601)(0.67000,2.69742)(0.68000,2.80164)(0.69000,2.90872)(0.70000,3.01873)(0.71000,3.13173)(0.72000,3.24778)(0.73000,3.36695)(0.74000,3.48930)(0.75000,3.61491)(0.76000,3.74384)(0.77000,3.87617)(0.78000,4.01196)(0.79000,4.15130)(0.80000,4.29427)(0.81000,4.44093)(0.82000,4.59137)(0.83000,4.74568)(0.84000,4.90394)(0.85000,5.06623)(0.86000,5.23265)(0.87000,5.40329)(0.88000,5.57824)(0.89000,5.75760)(0.90000,5.94147)(0.91000,6.12994)(0.92000,6.32313)(0.93000,6.52113)(0.94000,6.72406)(0.95000,6.93204)(0.96000,7.14517)(0.97000,7.36357)(0.98000,7.58736)(0.99000,7.81668)(1.00000,8.05164)(1.01000,8.29237)(1.02000,8.53902)(1.03000,8.79172)(1.04000,9.05061)(1.05000,9.31584)(1.06000,9.58755)(1.07000,9.86590)(1.08000,10.15106)(1.09000,10.44317)(1.10000,10.74241)(1.11000,11.04895)(1.12000,11.36296)(1.13000,11.68463)(1.14000,12.01414)(1.15000,12.32404)(1.16000,11.97922)(1.17000,11.63869)(1.18000,11.30237)(1.19000,10.97021)(1.20000,10.64215)(1.21000,10.31813)(1.22000,9.99808)(1.23000,9.68196)(1.24000,9.36969)(1.25000,9.06122)(1.26000,8.75648)(1.27000,8.45543)(1.28000,8.15800)(1.29000,7.86413)(1.30000,7.57376)(1.31000,7.28683)(1.32000,7.00329)(1.33000,6.72307)(1.34000,6.44612)(1.35000,6.17238)(1.36000,5.90179)(1.37000,5.63429)(1.38000,5.36982)(1.39000,5.10832)(1.40000,4.84974)(1.41000,4.59402)(1.42000,4.34110)(1.43000,4.09091)(1.44000,3.84341)(1.45000,3.59852)(1.46000,3.35620)(1.47000,3.11639)(1.48000,2.87901)(1.49000,2.64402)(1.50000,2.41136)(1.51000,2.18096)(1.52000,1.95277)(1.53000,1.72672)(1.54000,1.50275)(1.55000,1.28081)(1.56000,1.06083)(1.57000,0.84275)(1.58000,0.62650)(1.59000,0.41203)(1.60000,0.19928)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
\addplot[color=cm5, thick] coordinates {(0.00000,0.00000)(0.01000,0.00070)(0.02000,0.00280)(0.03000,0.00635)(0.04000,0.01138)(0.05000,0.01792)(0.06000,0.02601)(0.07000,0.03567)(0.08000,0.04696)(0.09000,0.05990)(0.10000,0.07453)(0.11000,0.09089)(0.12000,0.10903)(0.13000,0.12897)(0.14000,0.15077)(0.15000,0.17447)(0.16000,0.20010)(0.17000,0.22772)(0.18000,0.25737)(0.19000,0.28909)(0.20000,0.32294)(0.21000,0.35896)(0.22000,0.39720)(0.23000,0.43771)(0.24000,0.48055)(0.25000,0.52577)(0.26000,0.57342)(0.27000,0.62356)(0.28000,0.67624)(0.29000,0.73153)(0.30000,0.78948)(0.31000,0.85016)(0.32000,0.91363)(0.33000,0.97996)(0.34000,1.04920)(0.35000,1.12143)(0.36000,1.19672)(0.37000,1.27513)(0.38000,1.35674)(0.39000,1.44163)(0.40000,1.52987)(0.41000,1.62154)(0.42000,1.71672)(0.43000,1.81548)(0.44000,1.91793)(0.45000,2.02413)(0.46000,2.13418)(0.47000,2.24817)(0.48000,2.36620)(0.49000,2.48835)(0.50000,2.61473)(0.51000,2.74543)(0.52000,2.88056)(0.53000,3.02022)(0.54000,3.16453)(0.55000,3.31358)(0.56000,3.46750)(0.57000,3.62640)(0.58000,3.79040)(0.59000,3.95963)(0.60000,4.13420)(0.61000,4.31425)(0.62000,4.49991)(0.63000,4.69132)(0.64000,4.88861)(0.65000,5.09194)(0.66000,5.30144)(0.67000,5.51727)(0.68000,5.73958)(0.69000,5.96854)(0.70000,6.20430)(0.71000,6.44703)(0.72000,6.69692)(0.73000,6.95413)(0.74000,7.21884)(0.75000,7.49125)(0.76000,7.77155)(0.77000,8.05994)(0.78000,8.35662)(0.79000,8.66180)(0.80000,8.97569)(0.81000,9.29852)(0.82000,9.63052)(0.83000,9.97191)(0.84000,10.32295)(0.85000,10.68388)(0.86000,11.05495)(0.87000,11.43643)(0.88000,11.82859)(0.89000,12.23171)(0.90000,12.64607)(0.91000,13.07197)(0.92000,13.50972)(0.93000,13.95963)(0.94000,14.42202)(0.95000,14.89722)(0.96000,15.38559)(0.97000,15.88746)(0.98000,16.40321)(0.99000,16.93322)(1.00000,17.47786)(1.01000,17.63594)(1.02000,17.22461)(1.03000,16.81844)(1.04000,16.41738)(1.05000,16.02135)(1.06000,15.63030)(1.07000,15.24415)(1.08000,14.86285)(1.09000,14.48632)(1.10000,14.11452)(1.11000,13.74737)(1.12000,13.38481)(1.13000,13.02677)(1.14000,12.67321)(1.15000,12.32404)(1.16000,11.97922)(1.17000,11.63869)(1.18000,11.30237)(1.19000,10.97021)(1.20000,10.64215)(1.21000,10.31813)(1.22000,9.99808)(1.23000,9.68196)(1.24000,9.36969)(1.25000,9.06122)(1.26000,8.75648)(1.27000,8.45543)(1.28000,8.15800)(1.29000,7.86413)(1.30000,7.57376)(1.31000,7.28683)(1.32000,7.00329)(1.33000,6.72307)(1.34000,6.44612)(1.35000,6.17238)(1.36000,5.90179)(1.37000,5.63429)(1.38000,5.36982)(1.39000,5.10832)(1.40000,4.84974)(1.41000,4.59402)(1.42000,4.34110)(1.43000,4.09091)(1.44000,3.84341)(1.45000,3.59852)(1.46000,3.35620)(1.47000,3.11639)(1.48000,2.87901)(1.49000,2.64402)(1.50000,2.41136)(1.51000,2.18096)(1.52000,1.95277)(1.53000,1.72672)(1.54000,1.50275)(1.55000,1.28081)(1.56000,1.06083)(1.57000,0.84275)(1.58000,0.62650)(1.59000,0.41203)(1.60000,0.19928)(1.61000,0.00000)(1.62000,0.00000)(1.63000,0.00000)(1.64000,0.00000)(1.65000,0.00000)(1.66000,0.00000)(1.67000,0.00000)(1.68000,0.00000)(1.69000,0.00000)(1.70000,0.00000)(1.71000,0.00000)(1.72000,0.00000)(1.73000,0.00000)(1.74000,0.00000)(1.75000,0.00000)(1.76000,0.00000)(1.77000,0.00000)(1.78000,0.00000)(1.79000,0.00000)(1.80000,0.00000)(1.81000,0.00000)(1.82000,0.00000)(1.83000,0.00000)(1.84000,0.00000)(1.85000,0.00000)(1.86000,0.00000)(1.87000,0.00000)(1.88000,0.00000)(1.89000,0.00000)(1.90000,0.00000)(1.91000,0.00000)(1.92000,0.00000)(1.93000,0.00000)(1.94000,0.00000)(1.95000,0.00000)(1.96000,0.00000)(1.97000,0.00000)(1.98000,0.00000)(1.99000,0.00000)(2.00000,0.00000)(2.01000,0.00000)(2.02000,0.00000)(2.03000,0.00000)(2.04000,0.00000)(2.05000,0.00000)(2.06000,0.00000)(2.07000,0.00000)(2.08000,0.00000)(2.09000,0.00000)(2.10000,0.00000)(2.11000,0.00000)(2.12000,0.00000)(2.13000,0.00000)(2.14000,0.00000)(2.15000,0.00000)(2.16000,0.00000)(2.17000,0.00000)(2.18000,0.00000)(2.19000,0.00000)(2.20000,0.00000)(2.21000,0.00000)(2.22000,0.00000)(2.23000,0.00000)(2.24000,0.00000)(2.25000,0.00000)(2.26000,0.00000)(2.27000,0.00000)(2.28000,0.00000)(2.29000,0.00000)(2.30000,0.00000)(2.31000,0.00000)(2.32000,0.00000)(2.33000,0.00000)(2.34000,0.00000)(2.35000,0.00000)(2.36000,0.00000)(2.37000,0.00000)(2.38000,0.00000)(2.39000,0.00000)(2.40000,0.00000)(2.41000,0.00000)(2.42000,0.00000)(2.43000,0.00000)(2.44000,0.00000)(2.45000,0.00000)(2.46000,0.00000)(2.47000,0.00000)(2.48000,0.00000)(2.49000,0.00000)(2.50000,0.00000)(2.51000,0.00000)(2.52000,0.00000)(2.53000,0.00000)(2.54000,0.00000)(2.55000,0.00000)(2.56000,0.00000)(2.57000,0.00000)(2.58000,0.00000)(2.59000,0.00000)(2.60000,0.00000)(2.61000,0.00000)(2.62000,0.00000)(2.63000,0.00000)(2.64000,0.00000)(2.65000,0.00000)(2.66000,0.00000)(2.67000,0.00000)(2.68000,0.00000)(2.69000,0.00000)(2.70000,0.00000)(2.71000,0.00000)(2.72000,0.00000)(2.73000,0.00000)(2.74000,0.00000)(2.75000,0.00000)(2.76000,0.00000)(2.77000,0.00000)(2.78000,0.00000)(2.79000,0.00000)(2.80000,0.00000)(2.81000,0.00000)(2.82000,0.00000)(2.83000,0.00000)(2.84000,0.00000)(2.85000,0.00000)(2.86000,0.00000)(2.87000,0.00000)(2.88000,0.00000)(2.89000,0.00000)(2.90000,0.00000)(2.91000,0.00000)(2.92000,0.00000)(2.93000,0.00000)(2.94000,0.00000)(2.95000,0.00000)(2.96000,0.00000)(2.97000,0.00000)(2.98000,0.00000)(2.99000,0.00000)(3.00000,0.00000)(3.01000,0.00000)(3.02000,0.00000)(3.03000,0.00000)(3.04000,0.00000)(3.05000,0.00000)(3.06000,0.00000)(3.07000,0.00000)(3.08000,0.00000)(3.09000,0.00000)(3.10000,0.00000)(3.11000,0.00000)(3.12000,0.00000)(3.13000,0.00000)(3.14000,0.00000)(3.15000,0.00000)(3.16000,0.00000)(3.17000,0.00000)(3.18000,0.00000)(3.19000,0.00000)(3.20000,0.00000)(3.21000,0.00000)(3.22000,0.00000)(3.23000,0.00000)(3.24000,0.00000)(3.25000,0.00000)(3.26000,0.00000)(3.27000,0.00000)(3.28000,0.00000)(3.29000,0.00000)(3.30000,0.00000)(3.31000,0.00000)(3.32000,0.00000)(3.33000,0.00000)(3.34000,0.00000)(3.35000,0.00000)(3.36000,0.00000)(3.37000,0.00000)(3.38000,0.00000)(3.39000,0.00000)(3.40000,0.00000)(3.41000,0.00000)(3.42000,0.00000)(3.43000,0.00000)(3.44000,0.00000)(3.45000,0.00000)(3.46000,0.00000)(3.47000,0.00000)(3.48000,0.00000)(3.49000,0.00000)(3.50000,0.00000)};
% \node[anchor=south west, font=\scriptsize, text=red!55!black, align=left]
%       at (axis cs:0.55,-4.635){below 0: alignment\\ REDUCES firm profit\\ (under-perception)};
\end{groupplot}
\node[font=\small, anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.7cm)$)
  {Percentage improvement from perception alignment as AI scales ($r=1.0,\ c=0.2,\ t_0=4,\ \alpha=1.0$)};
\end{tikzpicture}
